Evaluating Perceptual Deviations in Video See-Through Head-Mounted Displays while Utilizing Physical Touchscreens

Extended reality technology has become a useful tool in many applications, but still suffers from visual deviations that can hamper the utility of the technology. This paper discusses the types of persisting visual deviations experienced when observing the natural world through video see-through head-mounted displays. A generalizable method to measure the effect of these deviations on real-world interaction is designed and used in a human-in-the-loop experiment. The experiment compared video see-through sight through an head-mounted display with normal eyesight in a static set-up, focusing on (camera) lens distortions and display deviations. Participants interacted with a real touchscreen, locating the position of flashed markers shortly after disappearance comparing both conditions to check for deviations in position and time. Results show significant larger mean distance errors between the interaction locations and the original marker positions for video see-through compared to normal eyesight. Moreover, errors increase towards the screen periphery. No significant distance error improvement over time was found, however, response times did significantly decrease for both types of sight.

==> delange <==
SyncTeX Version:1
Input:1:c:/Develop\ismar2024 poster\Full Length\xrimtouchexperimentpaperismar2024\XRiB_Paper_Main.tex
Input:2:c:\Develop\ismar2024 poster\Full Length\xrimtouchexperimentpaperismar2024\vgtc.cls
Input:3:C:\Program Files\MiKTeX\tex\generic\iftex\ifpdf.sty
Input:4:C:\Program Files\MiKTeX\tex\generic\iftex\iftex.sty
Input:5:C:\Program Files\MiKTeX\tex\latex\base\article.cls
Input:6:C:\Program Files\MiKTeX\tex\latex\base\size10.clo
Input:7:C:\Program Files\MiKTeX\tex\latex\graphics\graphicx.sty
Input:8:C:\Program Files\MiKTeX\tex\latex\graphics\keyval.sty
Input:9:C:\Program Files\MiKTeX\tex\latex\graphics\graphics.sty
Input:10:C:\Program Files\MiKTeX\tex\latex\graphics\trig.sty
Input:11:C:\Program Files\MiKTeX\tex\latex\graphics-cfg\graphics.cfg
Input:12:C:\Program Files\MiKTeX\tex\latex\graphics-def\pdftex.def
Input:13:C:\Users\langer\AppData\Roaming\MiKTeX\tex\latex\caption\caption.sty
Input:14:C:\Users\langer\AppData\Roaming\MiKTeX\tex\latex\caption\caption3.sty
Input:15:C:\Users\langer\AppData\Roaming\MiKTeX\tex\latex\caption\subcaption.sty
Input:16:C:\Users\langer\AppData\Roaming\MiKTeX\tex\latex\microtype\microtype.sty
Input:17:C:\Program Files\MiKTeX\tex\latex\etoolbox\etoolbox.sty
Input:18:C:\Users\langer\AppData\Roaming\MiKTeX\tex\latex\microtype\microtype-pdftex.def
Input:19:C:\Users\langer\AppData\Roaming\MiKTeX\tex\latex\microtype\microtype.cfg
Input:20:C:\Program Files\MiKTeX\tex\latex\base\textcomp.sty
Input:21:C:\Users\langer\AppData\Roaming\MiKTeX\tex\latex\psnfss\mathptmx.sty
Input:22:C:\Users\langer\AppData\Roaming\MiKTeX\tex\latex\psnfss\times.sty
Input:23:C:\Users\langer\AppData\Roaming\MiKTeX\tex\latex\cite\cite.sty
Input:24:C:\Users\langer\AppData\Roaming\MiKTeX\tex\latex\tabu\tabu.sty
Input:25:C:\Program Files\MiKTeX\tex\latex\tools\array.sty
Input:26:C:\Users\langer\AppData\Roaming\MiKTeX\tex\latex\varwidth\varwidth.sty
Input:27:C:\Users\langer\AppData\Roaming\MiKTeX\tex\latex\booktabs\booktabs.sty
Input:28:C:\Users\langer\AppData\Roaming\MiKTeX\tex\latex\float\float.sty
Input:29:C:\Program Files\MiKTeX\tex\latex\xcolor\xcolor.sty
Input:30:C:\Program Files\MiKTeX\tex\latex\graphics-cfg\color.cfg
Input:31:C:\Program Files\MiKTeX\tex\latex\graphics\mathcolor.ltx
Input:32:C:\Users\langer\AppData\Roaming\MiKTeX\tex\latex\colortbl\colortbl.sty
Input:33:C:\Users\langer\AppData\Roaming\MiKTeX\tex\latex\multirow\multirow.sty
Input:34:C:\Users\langer\AppData\Roaming\MiKTeX\tex\latex\siunitx\siunitx.sty
Input:35:C:\Users\langer\AppData\Roaming\MiKTeX\tex\latex\translations\translations.sty
Input:36:C:\Program Files\MiKTeX\tex\generic\pdftexcmds\pdftexcmds.sty
Input:37:C:\Users\langer\AppData\Roaming\MiKTeX\tex\generic\infwarerr\infwarerr.sty
Input:38:C:\Users\langer\AppData\Roaming\MiKTeX\tex\generic\ltxcmds\ltxcmds.sty
Input:39:C:\Program Files\MiKTeX\tex\latex\amsmath\amstext.sty
Input:40:C:\Program Files\MiKTeX\tex\latex\amsmath\amsgen.sty
Input:41:C:\Users\langer\AppData\Roaming\MiKTeX\tex\latex\todonotes\todonotes.sty
Input:42:C:\Program Files\MiKTeX\tex\latex\base\ifthen.sty
Input:43:C:\Program Files\MiKTeX\tex\latex\xkeyval\xkeyval.sty
Input:44:C:\Program Files\MiKTeX\tex\generic\xkeyval\xkeyval.tex
Input:45:C:\Program Files\MiKTeX\tex\generic\xkeyval\xkvutils.tex
Input:46:C:\Program Files\MiKTeX\tex\latex\pgf\frontendlayer\tikz.sty
Input:47:C:\Program Files\MiKTeX\tex\latex\pgf\basiclayer\pgf.sty
Input:48:C:\Program Files\MiKTeX\tex\latex\pgf\utilities\pgfrcs.sty
Input:49:C:\Program Files\MiKTeX\tex\generic\pgf\utilities\pgfutil-common.tex
Input:50:C:\Program Files\MiKTeX\tex\generic\pgf\utilities\pgfutil-latex.def
Input:51:C:\Program Files\MiKTeX\tex\generic\pgf\utilities\pgfrcs.code.tex
Input:52:C:\Program Files\MiKTeX\tex\generic\pgf\pgf.revision.tex
Input:53:C:\Program Files\MiKTeX\tex\latex\pgf\basiclayer\pgfcore.sty
Input:54:C:\Program Files\MiKTeX\tex\latex\pgf\systemlayer\pgfsys.sty
Input:55:C:\Program Files\MiKTeX\tex\generic\pgf\systemlayer\pgfsys.code.tex
Input:56:C:\Program Files\MiKTeX\tex\generic\pgf\utilities\pgfkeys.code.tex
Input:57:C:\Program Files\MiKTeX\tex\generic\pgf\utilities\pgfkeyslibraryfiltered.code.tex
Input:58:C:\Program Files\MiKTeX\tex\generic\pgf\systemlayer\pgf.cfg
Input:59:C:\Program Files\MiKTeX\tex\generic\pgf\systemlayer\pgfsys-pdftex.def
Input:60:C:\Program Files\MiKTeX\tex\generic\pgf\systemlayer\pgfsys-common-pdf.def
Input:61:C:\Program Files\MiKTeX\tex\generic\pgf\systemlayer\pgfsyssoftpath.code.tex
Input:62:C:\Program Files\MiKTeX\tex\generic\pgf\systemlayer\pgfsysprotocol.code.tex
Input:63:C:\Program Files\MiKTeX\tex\generic\pgf\basiclayer\pgfcore.code.tex
Input:64:C:\Program Files\MiKTeX\tex\generic\pgf\math\pgfmath.code.tex
Input:65:C:\Program Files\MiKTeX\tex\generic\pgf\math\pgfmathutil.code.tex
Input:66:C:\Program Files\MiKTeX\tex\generic\pgf\math\pgfmathparser.code.tex
Input:67:C:\Program Files\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.code.tex
Input:68:C:\Program Files\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.basic.code.tex
Input:69:C:\Program Files\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.trigonometric.code.tex
Input:70:C:\Program Files\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.random.code.tex
Input:71:C:\Program Files\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.comparison.code.tex
Input:72:C:\Program Files\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.base.code.tex
Input:73:C:\Program Files\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.round.code.tex
Input:74:C:\Program Files\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.misc.code.tex
Input:75:C:\Program Files\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.integerarithmetics.code.tex
Input:76:C:\Program Files\MiKTeX\tex\generic\pgf\math\pgfmathcalc.code.tex
Input:77:C:\Program Files\MiKTeX\tex\generic\pgf\math\pgfmathfloat.code.tex
Input:78:C:\Program Files\MiKTeX\tex\generic\pgf\math\pgfint.code.tex
Input:79:C:\Program Files\MiKTeX\tex\generic\pgf\basiclayer\pgfcorepoints.code.tex
Input:80:C:\Program Files\MiKTeX\tex\generic\pgf\basiclayer\pgfcorepathconstruct.code.tex
Input:81:C:\Program Files\MiKTeX\tex\generic\pgf\basiclayer\pgfcorepathusage.code.tex
Input:82:C:\Program Files\MiKTeX\tex\generic\pgf\basiclayer\pgfcorescopes.code.tex
Input:83:C:\Program Files\MiKTeX\tex\generic\pgf\basiclayer\pgfcoregraphicstate.code.tex
Input:84:C:\Program Files\MiKTeX\tex\generic\pgf\basiclayer\pgfcoretransformations.code.tex
Input:85:C:\Program Files\MiKTeX\tex\generic\pgf\basiclayer\pgfcorequick.code.tex
Input:86:C:\Program Files\MiKTeX\tex\generic\pgf\basiclayer\pgfcoreobjects.code.tex
Input:87:C:\Program Files\MiKTeX\tex\generic\pgf\basiclayer\pgfcorepathprocessing.code.tex
Input:88:C:\Program Files\MiKTeX\tex\generic\pgf\basiclayer\pgfcorearrows.code.tex
Input:89:C:\Program Files\MiKTeX\tex\generic\pgf\basiclayer\pgfcoreshade.code.tex
Input:90:C:\Program Files\MiKTeX\tex\generic\pgf\basiclayer\pgfcoreimage.code.tex
Input:91:C:\Program Files\MiKTeX\tex\generic\pgf\basiclayer\pgfcoreexternal.code.tex
Input:92:C:\Program Files\MiKTeX\tex\generic\pgf\basiclayer\pgfcorelayers.code.tex
Input:93:C:\Program Files\MiKTeX\tex\generic\pgf\basiclayer\pgfcoretransparency.code.tex
Input:94:C:\Program Files\MiKTeX\tex\generic\pgf\basiclayer\pgfcorepatterns.code.tex
Input:95:C:\Program Files\MiKTeX\tex\generic\pgf\basiclayer\pgfcorerdf.code.tex
Input:96:C:\Program Files\MiKTeX\tex\generic\pgf\modules\pgfmoduleshapes.code.tex
Input:97:C:\Program Files\MiKTeX\tex\generic\pgf\modules\pgfmoduleplot.code.tex
Input:98:C:\Program Files\MiKTeX\tex\latex\pgf\compatibility\pgfcomp-version-0-65.sty
Input:99:C:\Program Files\MiKTeX\tex\latex\pgf\compatibility\pgfcomp-version-1-18.sty
Input:100:C:\Program Files\MiKTeX\tex\latex\pgf\utilities\pgffor.sty
Input:101:C:\Program Files\MiKTeX\tex\latex\pgf\utilities\pgfkeys.sty
Input:102:C:\Program Files\MiKTeX\tex\generic\pgf\utilities\pgfkeys.code.tex
Input:103:C:\Program Files\MiKTeX\tex\latex\pgf\math\pgfmath.sty
Input:104:C:\Program Files\MiKTeX\tex\generic\pgf\math\pgfmath.code.tex
Input:105:C:\Program Files\MiKTeX\tex\generic\pgf\utilities\pgffor.code.tex
Input:106:C:\Program Files\MiKTeX\tex\generic\pgf\frontendlayer\tikz\tikz.code.tex
Input:107:C:\Program Files\MiKTeX\tex\generic\pgf\libraries\pgflibraryplothandlers.code.tex
Input:108:C:\Program Files\MiKTeX\tex\generic\pgf\modules\pgfmodulematrix.code.tex
Input:109:C:\Program Files\MiKTeX\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibrarytopaths.code.tex
Input:110:C:\Program Files\MiKTeX\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibrarypositioning.code.tex
Input:111:C:\Program Files\MiKTeX\tex\latex\tools\calc.sty
Input:112:C:\Users\langer\AppData\Roaming\MiKTeX\tex\latex\setspace\setspace.sty
Input:113:C:\Users\langer\AppData\Roaming\MiKTeX\tex\latex\fancyhdr\fancyhdr.sty
Input:114:C:\Users\langer\AppData\Roaming\MiKTeX\tex\latex\psnfss\ot1ptm.fd
Input:115:C:\Program Files\MiKTeX\tex\latex\l3backend\l3backend-pdftex.def
Input:116:c:\Develop\ismar2024 poster\Full Length\xrimtouchexperimentpaperismar2024\XRiB_Paper_Main.aux
Input:117:C:\Program Files\MiKTeX\tex\context\base\mkii\supp-pdf.mkii
Input:118:C:\Program Files\MiKTeX\tex\latex\epstopdf-pkg\epstopdf-base.sty
Input:119:C:\Program Files\MiKTeX\tex\latex\00miktex\epstopdf-sys.cfg
Input:120:C:\Users\langer\AppData\Roaming\MiKTeX\tex\latex\microtype\mt-ptm.cfg
Input:121:C:\Users\langer\AppData\Roaming\MiKTeX\tex\latex\translations\dicts\translations-basic-dictionary-english.trsl
Input:122:c:\Develop\ismar2024 poster\Full Length\xrimtouchexperimentpaperismar2024\sections\00_abstract.tex
Input:123:C:\Users\langer\AppData\Roaming\MiKTeX\tex\latex\psnfss\ot1phv.fd
Input:124:C:\Users\langer\AppData\Roaming\MiKTeX\tex\latex\psnfss\ot1ztmcm.fd
Input:125:C:\Users\langer\AppData\Roaming\MiKTeX\tex\latex\psnfss\omlztmcm.fd
Input:126:C:\Users\langer\AppData\Roaming\MiKTeX\tex\latex\psnfss\omsztmcm.fd
Input:127:C:\Users\langer\AppData\Roaming\MiKTeX\tex\latex\psnfss\omxztmcm.fd
Input:128:C:\Users\langer\AppData\Roaming\MiKTeX\tex\latex\psnfss\ts1ptm.fd
Input:129:c:\Develop\ismar2024 poster\Full Length\xrimtouchexperimentpaperismar2024\sections\copyright.tex
Input:130:c:\Develop\ismar2024 poster\Full Length\xrimtouchexperimentpaperismar2024\sections\01_introduction.tex
Input:131:c:\Develop\ismar2024 poster\Full Length\xrimtouchexperimentpaperismar2024\sections\02_background.tex
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!10407
{1
[131,13:4736286,49731008:31969936,44994722,0
(131,13:4736286,4736286:0,0,0
[131,13:0,4736286:0,0,0
(131,13:0,0:0,0,0
(131,13:0,4736286:0,0,0
k131,13:0,4736286:4736286
)
g131,13:0,0
)
]
)
[131,13:3552215,49731008:33154007,48310108,0
[131,13:3552215,2368142:33154007,947242,0
(131,13:3552215,2368142:33154007,655360,0
(131,13:3552215,2368142:33154007,655360,0
(131,13:3552215,2368142:33154007,655360,0
[131,13:3552215,2368142:33154007,655360,0
(131,13:3552215,2171532:33154007,458750,196610
(131,13:3552215,2171532:0,458750,196610
[131,13:3552215,2171532:33154007,458750,196610
(131,13:3552215,2171532:33154007,458750,196610
h131,13:3519185,2171532:0,0,0
x131,13:4535435,2171532
g131,13:4682891,2171532
x131,13:5076291,2171532
g131,13:5223747,2171532
x131,13:5944502,2171532
g131,13:6091958,2171532
x131,13:7861415,2171532
x131,13:8067262,2171532
g131,13:8214718,2171532
x131,13:8739065,2171532
x131,13:10126308,2171532
g131,13:10273764,2171532
x131,13:11026955,2171532
x131,13:12004281,2171532
g131,13:12151737,2171532
x131,13:12610614,2171532
g131,13:12758070,2171532
x131,13:13478825,2171532
g131,13:13626281,2171532
x131,13:15166279,2171532
x131,13:15304893,2171532
r131,13:15304893,2171532:0,655360,196610
k131,13:26005557,2171532:10700664
k131,13:36706221,2171532:10700664
)
]
k131,13:3552214,2171532:-33154008
)
g131,13:3552215,2171532
[131,13:3552215,2171532:33154007,0,0
(131,13:3552215,2171532:33154007,0,0
k131,13:20129219,2171532:16577004
h131,13:20129219,2171532:0,0,0
g131,13:20129219,2171532
k131,13:36706223,2171532:16577004
)
]
g131,13:36706222,2171532
(131,13:36706222,2171532:0,0,0
k131,13:3552214,2171532:-33154008
[131,13:3552214,2171532:33154007,0,0
(131,13:3552214,2171532:33154007,0,0
k131,13:36706222,2171532:33154008
h131,13:36706222,2171532:0,0,0
g131,13:36706222,2171532
g131,13:36706222,2171532
)
]
)
)
]
)
g131,13:36706222,2368142
)
)
]
[131,13:3552215,47362865:33154007,43810652,0
[1,176:3552215,9079380:33154007,5527167,0
[1,176:3552215,9079380:33154007,5527167,0
(1,176:3552215,4906865:33154007,699292,204779
k1,176:4315970,4906865:763755
(1,176:4315970,4906865:0,0,0
g1,176:4315970,4906865
g1,176:4315970,4906865
g1,176:3988290,4906865
(1,176:3988290,4906865:0,0,0
)
g1,176:4315970,4906865
)
x1,176:5470123,4906865
x1,176:9069427,4906865
g1,176:9331771,4906865
x1,176:9961223,4906865
x1,176:10824716,4906865
x1,176:14109767,4906865
g1,176:14372111,4906865
x1,176:15578173,4906865
x1,176:19130291,4906865
g1,176:19392635,4906865
x1,176:20231589,4906865
g1,176:20493933,4906865
x1,176:23063650,4906865
g1,176:23325994,4906865
x1,176:25319102,4906865
x1,176:26839419,4906865
x1,176:29126989,4906865
g1,176:29389333,4906865
x1,176:32010960,4906865
x1,176:35942468,4906865
k1,176:36706222,4906865:763754
)
(1,176:3552215,6086513:33154007,688441,204779
k1,176:9596044,6086513:6043829
x1,176:12428105,6086513
x1,176:13458637,6086513
g1,176:13720981,6086513
x1,176:16081183,6086513
g1,176:16343527,6086513
x1,176:20013597,6086513
g1,176:20275941,6086513
x1,176:21482003,6086513
x1,176:24086625,6086513
g1,176:24348969,6086513
x1,176:24925579,6086513
x1,176:26528008,6086513
x1,176:30662394,6086513
g1,176:30662394,6086513
k1,176:36706222,6086513:6043828
)
(1,176:3552215,7528305:33154007,562812,1022364
k1,176:5043478,7528305:1491263
h1,176:5043478,7528305:0,0,0
(1,176:5043478,7528305:9451246,550500,1022364
$1,176:5043478,7528305
[1,176:5043478,7528305:9451246,550500,1022364
(1,176:5043478,7528305:9451246,550500,235932
g1,176:5043478,7528305
(1,176:5043478,7528305:9451246,550500,235932
r131,13:5043478,7528305:0,786432,235932
g1,176:5436694,7528305
r131,13:5436694,7528305:0,709423,235932
k1,176:6454331,7528305:1017637
x1,176:7983931,7528305
g1,176:8166114,7528305
x1,176:10168874,7528305
g1,176:10351057,7528305
x1,176:11079809,7528305
g1,176:11261992,7528305
x1,176:13083872,7528305
(1,176:13083872,7528305:0,460000,0
$1,176:13083872,7528305
(1,176:13083872,7290417:275251,222112,0
x1,176:13326355,7290417
)
$1,176:13359123,7528305
k1,176:13083872,7528305:-275251
)
k1,176:14101508,7528305:1017636
g1,176:14494724,7528305
)
g1,176:14494724,7528305
)
(1,176:5043478,8314737:9451246,550500,235932
g1,176:5043478,8314737
(1,176:5043478,8314737:9451246,550500,235932
r131,13:5043478,8314737:0,786432,235932
g1,176:5436694,8314737
r131,13:5436694,8314737:0,622332,235932
g1,176:5436694,8314737
x1,176:6106729,8314737
x1,176:6353148,8314737
x1,176:6750556,8314737
g1,176:6896303,8314737
x1,176:8469673,8314737
x1,176:9730569,8314737
g1,176:9876316,8314737
x1,176:12382391,8314737
g1,176:12528138,8314737
x1,176:14101508,8314737
g1,176:14101508,8314737
g1,176:14494724,8314737
)
g1,176:14494724,8314737
)
]
$1,176:14494724,7528305
)
k1,176:15403596,7528305:908872
(1,176:15403596,7528305:9451246,562812,1022364
$1,176:15403596,7528305
[1,176:15403596,7528305:9451246,562812,1022364
(1,176:15403596,7528305:9451246,562812,235932
g1,176:15403596,7528305
(1,176:15403596,7528305:9451246,562812,235932
r131,13:15403596,7528305:0,786432,235932
g1,176:15796812,7528305
r131,13:15796812,7528305:0,798744,235932
k1,176:16098477,7528305:301665
x1,176:18428917,7528305
g1,176:18611100,7528305
x1,176:19739620,7528305
x1,176:20457875,7528305
g1,176:20640058,7528305
x1,176:21951418,7528305
g1,176:22133601,7528305
x1,176:23590457,7528305
x1,176:24159961,7528305
(1,176:24159961,7528305:0,562812,0
$1,176:24159961,7528305
(1,176:24159961,7290417:275251,324924,69589
x1,176:24402444,7290417
)
$1,176:24435212,7528305
k1,176:24159961,7528305:-275251
)
k1,176:24461626,7528305:301665
g1,176:24854842,7528305
)
g1,176:24854842,7528305
)
(1,176:15403596,8314737:9451246,550500,235932
g1,176:15403596,8314737
(1,176:15403596,8314737:9451246,550500,235932
r131,13:15403596,8314737:0,786432,235932
g1,176:15796812,8314737
r131,13:15796812,8314737:0,622332,235932
g1,176:15796812,8314737
x1,176:16466847,8314737
x1,176:16713266,8314737
x1,176:17110674,8314737
g1,176:17256421,8314737
x1,176:18829791,8314737
x1,176:20090687,8314737
g1,176:20236434,8314737
x1,176:22742509,8314737
g1,176:22888256,8314737
x1,176:24461626,8314737
g1,176:24461626,8314737
g1,176:24854842,8314737
)
g1,176:24854842,8314737
)
]
$1,176:24854842,7528305
)
k1,176:25763714,7528305:908872
(1,176:25763714,7528305:9451246,562812,1022364
$1,176:25763714,7528305
[1,176:25763714,7528305:9451246,562812,1022364
(1,176:25763714,7528305:9451246,562812,235932
g1,176:25763714,7528305
(1,176:25763714,7528305:9451246,562812,235932
r131,13:25763714,7528305:0,786432,235932
g1,176:26156930,7528305
r131,13:26156930,7528305:0,798744,235932
k1,176:26582779,7528305:425849
x1,176:26983203,7528305
x1,176:28143179,7528305
g1,176:28325362,7528305
x1,176:30839298,7528305
g1,176:31021481,7528305
x1,176:31349161,7528305
x1,176:33084537,7528305
g1,176:33266720,7528305
x1,176:34395896,7528305
(1,176:34395896,7528305:0,562812,0
$1,176:34395896,7528305
(1,176:34395896,7290417:275251,324924,77104
x1,176:34638379,7290417
)
$1,176:34671147,7528305
k1,176:34395896,7528305:-275251
)
k1,176:34821744,7528305:425848
g1,176:35214960,7528305
)
g1,176:35214960,7528305
)
(1,176:25763714,8314737:9451246,550500,235932
g1,176:25763714,8314737
(1,176:25763714,8314737:9451246,550500,235932
r131,13:25763714,8314737:0,786432,235932
g1,176:26156930,8314737
r131,13:26156930,8314737:0,622332,235932
g1,176:26156930,8314737
x1,176:26826965,8314737
x1,176:27073384,8314737
x1,176:27470792,8314737
g1,176:27616539,8314737
x1,176:29189909,8314737
x1,176:30450805,8314737
g1,176:30596552,8314737
x1,176:33102627,8314737
g1,176:33248374,8314737
x1,176:34821744,8314737
g1,176:34821744,8314737
g1,176:35214960,8314737
)
g1,176:35214960,8314737
)
]
$1,176:35214960,7528305
)
g1,176:35214960,7528305
k1,176:36706222,7528305:1491262
)
]
]
(131,13:3552215,47362865:33154007,36972765,0
(131,13:3552215,47362865:15790571,36972765,0
[130,7:3552215,47362865:15790571,36972765,0
(1,176:3552215,11045460:15790571,422312,9727
(1,176:3552215,11045460:0,0,0
g1,176:3552215,11045460
)
x1,176:5778179,11045460
x1,176:6446438,11045460
k1,176:19342786,11045460:12912273
g1,176:19342786,11045460
)
(1,176:3552215,11947167:15790571,402253,127692
x1,176:5735410,11947167
k1,176:5880320,11947167:144910
x1,176:6329441,11947167
x1,176:6746767,11947167
x1,176:7357153,11947167
k1,176:7502064,11947167:144911
x1,176:8465044,11947167
x1,176:9203758,11947167
x1,176:10070800,11947167
k1,176:10215710,11947167:144910
x1,176:10986210,11947167
k1,176:11131121,11947167:144911
x1,176:11676775,11947167
x1,176:12928768,11947167
k1,176:13073678,11947167:144910
x1,176:13330318,11947167
k1,176:13475228,11947167:144910
x1,176:14245728,11947167
x1,176:14887909,11947167
k1,176:15032820,11947167:144911
x1,176:15932220,11947167
k1,176:16077130,11947167:144910
x1,176:16526830,11947167
k1,176:16671741,11947167:144911
x1,176:17667094,11947167
x1,176:17947266,11947167
k1,176:18092176,11947167:144910
x1,176:18637830,11947167
x1,176:19248216,11947167
x1,176:19440697,11947167
k1,176:19342786,11947167:0
)
(1,176:3552215,12602527:15790571,402253,127692
x1,176:4080685,12602527
x1,176:5386982,12602527
k1,176:5533909,12602527:146927
x1,176:5831475,12602527
x1,176:6282688,12602527
k1,176:6429482,12602527:146794
x1,176:7322746,12602527
k1,176:7469540,12602527:146794
x1,176:7998606,12602527
x1,176:9073993,12602527
k1,176:9220787,12602527:146794
x1,176:10377714,12602527
k1,176:10524508,12602527:146794
x1,176:10987515,12602527
x1,176:11946257,12602527
k1,176:12093051,12602527:146794
x1,176:12390617,12602527
x1,176:12654852,12602527
x1,176:13103113,12602527
x1,176:13367348,12602527
x1,176:14524862,12602527
k1,176:14671657,12602527:146795
x1,176:15564340,12602527
k1,176:15711134,12602527:146794
x1,176:16537170,12602527
k1,176:16683964,12602527:146794
x1,176:17708772,12602527
x1,176:18468750,12602527
k1,176:18615544,12602527:146794
x1,176:19342786,12602527
k1,176:19342786,12602527:0
)
(1,176:3552215,13257887:15790571,402253,127692
x1,176:4354757,13257887
x1,176:4990055,13257887
k1,176:5137106,13257887:147051
x1,176:5638253,13257887
k1,176:5785304,13257887:147051
x1,176:6520474,13257887
k1,176:6667525,13257887:147051
x1,176:7669811,13257887
x1,176:8438675,13257887
x1,176:9341105,13257887
x1,176:9453177,13257887
k1,176:9635886,13257887:182709
x1,176:10705553,13257887
k1,176:10852604,13257887:147051
x1,176:11420530,13257887
x1,176:12188793,13257887
k1,176:12335844,13257887:147051
x1,176:13037922,13257887
x1,176:14575036,13257887
k1,176:14722087,13257887:147051
x1,176:15457257,13257887
k1,176:15604308,13257887:147051
x1,176:16874312,13257887
k1,176:17021363,13257887:147051
x1,176:17522510,13257887
k1,176:17669561,13257887:147051
x1,176:18237487,13257887
x1,176:19240360,13257887
x1,176:19440697,13257887
k1,176:19342786,13257887:0
)
(1,176:3552215,13913247:15790571,402253,127692
x1,176:4299220,13913247
k1,176:4446409,13913247:147189
x1,176:4901156,13913247
x1,176:5842794,13913247
k1,176:5989983,13913247:147189
x1,176:6282241,13913247
x1,176:6541762,13913247
x1,176:6981763,13913247
x1,176:7241284,13913247
x1,176:8378148,13913247
k1,176:8525338,13913247:147190
x1,176:8784859,13913247
x1,176:9068275,13913247
x1,176:9620054,13913247
x1,176:9977184,13913247
x1,176:11340263,13913247
k1,176:11487452,13913247:147189
x1,176:12753507,13913247
k1,176:12900696,13913247:147189
x1,176:13485212,13913247
x1,176:14459002,13913247
x1,176:15206007,13913247
k1,176:15353196,13913247:147189
x1,176:16067464,13913247
k1,176:16214654,13913247:147190
x1,176:16928922,13913247
x1,176:17221180,13913247
x1,176:17837831,13913247
k1,176:17985020,13913247:147189
x1,176:18407038,13913247
x1,176:19342786,13913247
k1,176:19342786,13913247:0
)
(1,176:3552215,14568607:15790571,402253,127692
x1,176:5376142,14568607
k1,176:5524190,14568607:148048
x1,176:6826907,14568607
k1,176:6974954,14568607:148047
x1,176:7918857,14568607
x1,176:9742784,14568607
k1,176:9890832,14568607:148048
x1,176:11192963,14568607
x1,176:13244947,14568607
k1,176:13392994,14568607:148047
x1,176:14077176,14568607
x1,176:15461379,14568607
k1,176:15645998,14568607:184619
x1,176:16069294,14568607
k1,176:16217341,14568607:148047
x1,176:17063934,14568607
x1,176:17324241,14568607
x1,176:17942760,14568607
x1,176:18366048,14568607
x1,176:19342786,14568607
k1,176:19342786,14568607:0
)
(1,176:3552215,15223967:15790571,402253,8251
x1,176:5357060,15223967
k1,176:5512644,15223967:155584
x1,176:5980698,15223967
k1,176:6136283,15223967:155585
x1,176:7138570,15223967
x1,176:8140857,15223967
k1,176:8296441,15223967:155584
x1,176:9031611,15223967
k1,176:9187195,15223967:155584
x1,176:9454311,15223967
x1,176:10541420,15223967
k1,176:10697005,15223967:155585
x1,176:11198152,15223967
k1,176:11353736,15223967:155584
x1,176:12590046,15223967
k1,176:12745630,15223967:155584
x1,176:13046440,15223967
x1,176:13313556,15223967
x1,176:13766864,15223967
x1,176:14033980,15223967
x1,176:15204112,15223967
k1,176:15359696,15223967:155584
x1,176:15961316,15223967
k1,176:16116901,15223967:155585
x1,176:17219051,15223967
x1,176:17653419,15223967
x1,176:18616722,15223967
k1,176:18772306,15223967:155584
x1,176:19240360,15223967
x1,176:19440697,15223967
k1,176:19342786,15223967:0
)
(1,176:3552215,15879327:15790571,402253,127692
x1,176:3986575,15879327
x1,176:4721144,15879327
x1,176:5657252,15879327
k1,176:5805046,15879327:147794
x1,176:6206314,15879327
k1,176:6354107,15879327:147793
x1,176:6922033,15879327
x1,176:8492847,15879327
k1,176:8640641,15879327:147794
x1,176:9509377,15879327
k1,176:9657170,15879327:147793
x1,176:10759930,15879327
k1,176:10907724,15879327:147794
x1,176:11375778,15879327
k1,176:11523571,15879327:147793
x1,176:11790687,15879327
k1,176:11938481,15879327:147794
x1,176:13776419,15879327
x1,176:14444810,15879327
x1,176:15380317,15879327
x1,176:16449991,15879327
k1,176:16597784,15879327:147793
x1,176:16864900,15879327
x1,176:17156868,15879327
x1,176:17724794,15879327
x1,176:18092375,15879327
x1,176:19446005,15879327
k1,176:19342786,15879327:0
)
(1,176:3552215,16534687:15790571,402253,127692
x1,176:4444681,16534687
k1,176:4592063,16534687:147382
x1,176:4852108,16534687
x1,176:5136114,16534687
x1,176:5689007,16534687
x1,176:6046858,16534687
x1,176:7218233,16534687
k1,176:7365615,16534687:147382
x1,176:8374173,16534687
x1,176:9674993,16534687
k1,176:9822375,16534687:147382
x1,176:11123781,16534687
k1,176:11271162,16534687:147381
x1,176:12214115,16534687
x1,176:14036206,16534687
k1,176:14183588,16534687:147382
x1,176:15322747,16534687
k1,176:15470129,16534687:147382
x1,176:17292220,16534687
k1,176:17439602,16534687:147382
x1,176:17992495,16534687
k1,176:18139877,16534687:147382
x1,176:19440697,16534687
k1,176:19342786,16534687:0
)
(1,176:3552215,17190047:15790571,402253,127692
x1,176:5657870,17190047
k1,176:5821706,17190047:163836
x1,176:6523784,17190047
x1,176:7559764,17190047
k1,176:7723601,17190047:163837
x1,176:8793267,17190047
k1,176:8957103,17190047:163836
x1,176:9558723,17190047
x1,176:10661475,17190047
k1,176:10825312,17190047:163837
x1,176:11092428,17190047
x1,176:11651512,17190047
x1,176:12821644,17190047
k1,176:12985480,17190047:163836
x1,176:13453534,17190047
k1,176:13617371,17190047:163837
x1,176:13884487,17190047
k1,176:14048323,17190047:163836
x1,176:15318311,17190047
k1,176:15482147,17190047:163836
x1,176:16350868,17190047
x1,176:17102893,17190047
k1,176:17270825,17190047:167932
x1,176:17771972,17190047
x1,176:18573922,17190047
x1,176:19342786,17190047
k1,176:19342786,17190047:0
)
(1,176:3552215,17845407:15790571,402253,127692
x1,176:4153835,17845407
k1,176:4348669,17845407:194834
x1,176:5551293,17845407
x1,176:6486199,17845407
k1,176:6681034,17845407:194835
x1,176:7650228,17845407
k1,176:7845062,17845407:194834
x1,176:8547140,17845407
x1,176:9015194,17845407
x1,176:10385663,17845407
k1,176:10580497,17845407:194834
x1,176:11449233,17845407
k1,176:11644068,17845407:194835
x1,176:12346146,17845407
x1,176:13382126,17845407
k1,176:13576960,17845407:194834
x1,176:13877770,17845407
x1,176:14144886,17845407
x1,176:14598194,17845407
x1,176:14865310,17845407
x1,176:16185847,17845407
k1,176:16510826,17845407:324979
x1,176:16845323,17845407
x1,176:17103597,17845407
x1,176:17905538,17845407
x1,176:18072782,17845407
x1,176:19342786,17845407
k1,176:19342786,17845407:0
)
(1,176:3552215,18500767:15790571,402253,127692
x1,176:4020269,18500767
x1,176:4454629,18500767
x1,176:5924368,18500767
k1,176:6073005,18500767:148637
x1,176:7142671,18500767
k1,176:7291308,18500767:148637
x1,176:7558424,18500767
k1,176:7707061,18500767:148637
x1,176:8608874,18500767
k1,176:8757511,18500767:148637
x1,176:10094301,18500767
x1,176:11781225,18500767
k1,176:11930158,18500767:148933
x1,176:12398212,18500767
x1,176:13099688,18500767
x1,176:13868552,18500767
k1,176:14017189,18500767:148637
x1,176:14752359,18500767
k1,176:14900996,18500767:148637
x1,176:15502616,18500767
x1,176:15903884,18500767
x1,176:16839992,18500767
k1,176:16988629,18500767:148637
x1,176:17489776,18500767
k1,176:17638413,18500767:148637
x1,176:19342786,18500767
k1,176:19342786,18500767:0
)
(1,176:3552215,19156127:15790571,402253,127692
x1,176:4487723,19156127
x1,176:4788533,19156127
x1,176:5484112,19156127
k1,176:5635533,19156127:151421
x1,176:7306812,19156127
k1,176:7458233,19156127:151421
x1,176:7925686,19156127
x1,176:8560383,19156127
k1,176:8711804,19156127:151421
x1,176:9413882,19156127
x1,176:9981808,19156127
x1,176:10816850,19156127
x1,176:12119345,19156127
k1,176:12270765,19156127:151420
x1,176:13306746,19156127
x1,176:13874672,19156127
x1,176:14843873,19156127
k1,176:14995294,19156127:151421
x1,176:16064968,19156127
k1,176:16216389,19156127:151421
x1,176:17085125,19156127
x1,176:17553179,19156127
x1,176:18723311,19156127
k1,176:18874732,19156127:151421
x1,176:19342786,19156127
k1,176:19342786,19156127:0
)
(1,176:3552215,19811487:15790571,402253,127692
x1,176:4940052,19811487
k1,176:5086675,19811487:146623
x1,176:5780595,19811487
k1,176:5927219,19811487:146624
x1,176:6224785,19811487
x1,176:6489020,19811487
x1,176:6937281,19811487
x1,176:7201516,19811487
x1,176:8359030,19811487
k1,176:8505653,19811487:146623
x1,176:8968660,19811487
k1,176:9115283,19811487:146623
x1,176:9710415,19811487
x1,176:10107356,19811487
x1,176:11033370,19811487
k1,176:11179994,19811487:146624
x1,176:12039361,19811487
k1,176:12185984,19811487:146623
x1,176:13392891,19811487
k1,176:13575457,19811487:182566
x1,176:14236641,19811487
x1,176:15328089,19811487
k1,176:15474713,19811487:146624
x1,176:16301345,19811487
x1,176:16716283,19811487
k1,176:16862906,19811487:146623
x1,176:17557413,19811487
x1,176:18020420,19811487
x1,176:18351309,19811487
x1,176:19342786,19811487
k1,176:19342786,19811487:0
)
(1,176:3552215,20466847:15790571,402253,127692
x1,176:4162022,20466847
x1,176:4889544,20466847
k1,176:5025812,20466847:136268
x1,176:6277805,20466847
k1,176:6414073,20466847:136268
x1,176:7088619,20466847
x1,176:8308239,20466847
k1,176:8444507,20466847:136268
x1,176:8701147,20466847
x1,176:9792450,20466847
k1,176:9928718,20466847:136268
x1,176:10474372,20466847
x1,176:11854686,20466847
k1,176:11990953,20466847:136267
x1,176:12697293,20466847
k1,176:12833561,20466847:136268
x1,176:13283261,20466847
x1,176:13700587,20466847
x1,176:14406348,20466847
x1,176:15305748,20466847
k1,176:15442016,20466847:136268
x1,176:15891716,20466847
x1,176:16404996,20466847
x1,176:17529242,20466847
k1,176:17665510,20466847:136268
x1,176:18500178,20466847
k1,176:18636446,20466847:136268
x1,176:19342786,20466847
k1,176:19342786,20466847:0
)
(1,176:3552215,21122207:15790571,402253,127692
x1,176:4486259,21122207
x1,176:4647437,21122207
x1,176:5355939,21122207
k1,176:5502853,21122207:146914
x1,176:6694323,21122207
x1,176:7138921,21122207
k1,176:7285835,21122207:146914
x1,176:7865631,21122207
x1,176:8252344,21122207
x1,176:9380031,21122207
k1,176:9526945,21122207:146914
x1,176:10202983,21122207
k1,176:10349897,21122207:146914
x1,176:11638195,21122207
k1,176:11785109,21122207:146914
x1,176:12718566,21122207
x1,176:14522304,21122207
k1,176:14669218,21122207:146914
x1,176:15667618,21122207
x1,176:16955336,21122207
k1,176:17102250,21122207:146914
x1,176:17553326,21122207
k1,176:17700240,21122207:146914
x1,176:18280036,21122207
x1,176:19342786,21122207
k1,176:19342786,21122207:0
)
(1,176:3552215,21777567:15790571,402253,127692
x1,176:3819331,21777567
x1,176:4378415,21777567
x1,176:5698952,21777567
k1,176:5963238,21777567:264286
x1,176:7266335,21777567
x1,176:7567145,21777567
x1,176:7859113,21777567
x1,176:8317724,21777567
x1,176:8444541,21777567
k1,176:8625932,21777567:181391
x1,176:8893048,21777567
x1,176:10028893,21777567
k1,176:10203496,21777567:174603
x1,176:10671550,21777567
x1,176:12174375,21777567
k1,176:12348979,21777567:174604
x1,176:12516223,21777567
x1,176:12817033,21777567
x1,176:13236655,21777567
x1,176:14233044,21777567
k1,176:14407647,21777567:174603
x1,176:15142817,21777567
k1,176:15317421,21777567:174604
x1,176:16853940,21777567
k1,176:17028543,21777567:174603
x1,176:17596469,21777567
x1,176:18565670,21777567
x1,176:19333933,21777567
x1,176:19446005,21777567
k1,176:19342786,21777567:0
)
(1,176:3552215,22432927:15790571,402253,127692
x1,176:4287393,22432927
k1,176:4498196,22432927:210803
x1,176:5200274,22432927
x1,176:5668328,22432927
x1,176:6002825,22432927
x1,176:7005111,22432927
k1,176:7215915,22432927:210804
x1,176:7917993,22432927
x1,176:9187395,22432927
k1,176:9398198,22432927:210803
x1,176:9665314,22432927
x1,176:10567135,22432927
k1,176:10777938,22432927:210803
x1,176:11413237,22432927
x1,176:12215194,22432927
x1,176:12507162,22432927
x1,176:12765436,22432927
x1,176:13968661,22432927
k1,176:14179464,22432927:210803
x1,176:14480274,22432927
x1,176:14772242,22432927
x1,176:15230853,22432927
k1,176:15441657,22432927:210804
x1,176:16511316,22432927
k1,176:16722119,22432927:210803
x1,176:17156487,22432927
x1,176:17651729,22432927
k1,176:17862532,22432927:210803
x1,176:19416514,22432927
k1,176:19342786,22432927:0
)
(1,176:3552215,23088287:15790571,402253,127692
x1,176:4134961,23088287
x1,176:4540956,23088287
x1,176:4799691,23088287
x1,176:5076318,23088287
x1,176:5520263,23088287
x1,176:5642362,23088287
k1,176:5790926,23088287:148564
x1,176:6243713,23088287
x1,176:7829931,23088287
k1,176:7978273,23088287:148342
x1,176:9241054,23088287
k1,176:9389396,23088287:148342
x1,176:10134139,23088287
k1,176:10282481,23088287:148342
x1,176:10962533,23088287
x1,176:11415903,23088287
x1,176:11739906,23088287
x1,176:13164116,23088287
k1,176:13312458,23088287:148342
x1,176:13862566,23088287
x1,176:15318240,23088287
k1,176:15466582,23088287:148342
x1,176:16146059,23088287
k1,176:16294401,23088287:148342
x1,176:17330517,23088287
k1,176:17478859,23088287:148342
x1,176:18709019,23088287
k1,176:18857361,23088287:148342
x1,176:19342786,23088287
k1,176:19342786,23088287:0
)
(1,176:3552215,23743647:15790571,402253,127692
x1,176:4846860,23743647
k1,176:19342786,23743647:14599145
g1,176:19342786,23743647
)
(1,176:3552215,24745478:15790571,402253,127692
x1,176:5023159,24745478
k1,176:5310242,24745478:287083
x1,176:5711518,24745478
x1,176:7126998,24745478
k1,176:7589096,24745478:462098
k1,176:8051195,24745478:462099
x1,176:8485563,24745478
x1,176:8617418,24745478
x1,176:9720169,24745478
k1,176:10007252,24745478:287083
x1,176:11745302,24745478
x1,176:12346922,24745478
x1,176:15154061,24745478
k1,176:15441144,24745478:287083
x1,176:17179194,24745478
x1,176:17780814,24745478
x1,176:18783702,24745478
x1,176:19342786,24745478
k1,176:19342786,24745478:0
)
(1,176:3552215,25400838:15790571,402253,127692
x1,176:5256186,25400838
x1,176:5846010,25400838
x1,176:7286938,25400838
x1,176:9416776,25400838
g1,176:9564232,25400838
x1,176:10383483,25400838
x1,176:11628585,25400838
k1,176:19342786,25400838:7714201
g1,176:19342786,25400838
)
(1,181:3552215,26369900:15790571,312863,99316
x1,181:4808829,26369900
k129,2:5004603,26369900:195774
x129,2:6135111,26369900
k129,2:6330885,26369900:195774
x129,2:6798806,26369900
x129,2:7942406,26369900
k129,2:8138180,26369900:195774
x129,2:8761920,26369900
k129,2:8957694,26369900:195774
x129,2:9347475,26369900
k129,2:9543249,26369900:195774
x129,2:10219390,26369900
k129,2:10415164,26369900:195774
x129,2:10986963,26369900
x129,2:11324799,26369900
x129,2:11948531,26369900
k129,2:12144306,26369900:195775
x129,2:12456404,26369900
k129,2:12652178,26369900:195774
x129,2:13093899,26369900
x129,2:13873916,26369900
x129,2:14562698,26369900
k129,2:14948168,26369900:385470
x129,2:15416089,26369900
x129,2:16248046,26369900
x129,2:17028072,26369900
k129,2:17223846,26369900:195774
x129,2:18133486,26369900
k129,2:18329260,26369900:195774
x129,2:19342786,26369900
k129,2:19342786,26369900:0
)
(1,181:3552215,27025260:15790571,312863,99316
x1,181:4462319,27025260
k129,2:4584113,27025260:121794
x129,2:5025834,27025260
k129,2:5147627,27025260:121793
x129,2:5615555,27025260
x129,2:6759155,27025260
k129,2:6880949,27025260:121794
x129,2:7426547,27025260
k129,2:7548340,27025260:121793
x129,2:8016255,27025260
k129,2:8138049,27025260:121794
x129,2:9099630,27025260
k129,2:9221423,27025260:121793
x129,2:10144164,27025260
k129,2:10267734,27025260:123570
x129,2:10631777,27025260
k129,2:10753571,27025260:121794
x129,2:11195292,27025260
x129,2:11422379,27025260
k129,2:11544172,27025260:121793
x129,2:11985893,27025260
x129,2:12869327,27025260
k129,2:12991121,27025260:121794
x129,2:13380902,27025260
k129,2:13502695,27025260:121793
x129,2:13892476,27025260
x129,2:14620093,27025260
k129,2:14741887,27025260:121794
x129,2:15313686,27025260
x129,2:16002468,27025260
k129,2:16126037,27025260:123569
x129,2:16490080,27025260
x129,2:17295844,27025260
x129,2:17893851,27025260
k129,2:18015645,27025260:121794
x129,2:19263122,27025260
x129,2:19418939,27025260
k1,181:19342786,27025260:0
)
(1,181:3552215,27680620:15790571,312863,99316
x1,181:6619915,27680620
k129,2:6750425,27680620:130510
x129,2:7426566,27680620
k129,2:7557075,27680620:130509
x129,2:8128874,27680620
x129,2:8466710,27680620
x129,2:9090442,27680620
k129,2:9220952,27680620:130510
x129,2:9766550,27680620
k129,2:9897060,27680620:130510
x129,2:10338781,27680620
x129,2:10572745,27680620
x129,2:10773625,27680620
x129,2:11371619,27680620
x129,2:11969626,27680620
k129,2:12100136,27680620:130510
x129,2:12489917,27680620
k129,2:12620426,27680620:130509
x129,2:13244171,27680620
x129,2:13842177,27680620
x129,2:14908099,27680620
k129,2:15038609,27680620:130510
x129,2:15506537,27680620
x129,2:16819059,27680620
k129,2:16953524,27680620:134465
x129,2:17524855,27680620
x129,2:17862691,27680620
x129,2:18460698,27680620
k129,2:18591208,27680620:130510
x129,2:19032929,27680620
x129,2:19359301,27680620
k129,2:19342786,27680620:0
)
(1,181:3552215,28335980:15790571,312863,99316
x1,181:4124015,28335980
x1,181:4669608,28335980
x1,181:4929766,28335980
x1,181:5152261,28335980
x1,181:5353141,28335980
k129,2:5469950,28335980:116809
x129,2:5807791,28335980
x129,2:6725950,28335980
k129,2:6843290,28335980:117340
x129,2:7206864,28335980
x129,2:8051458,28335980
k129,2:8168797,28335980:117339
x129,2:8532371,28335980
x129,2:9078433,28335980
x129,2:9494408,28335980
x129,2:9728372,28335980
x129,2:9953163,28335980
x129,2:10681249,28335980
k129,2:10798058,28335980:116809
x129,2:11162101,28335980
k129,2:11278910,28335980:116809
x129,2:12058467,28335980
x129,2:12597183,28335980
k129,2:12713993,28335980:116810
x129,2:13103774,28335980
k129,2:13220583,28335980:116809
x129,2:14091840,28335980
k129,2:14209179,28335980:117339
x129,2:14598960,28335980
k129,2:14715769,28335980:116809
x129,2:15703083,28335980
k129,2:15819893,28335980:116810
x129,2:16209674,28335980
k129,2:16326483,28335980:116809
x129,2:16768204,28335980
x129,2:16995291,28335980
k129,2:17112100,28335980:116809
x129,2:17787785,28335980
x129,2:18017162,28335980
x129,2:19342786,28335980
k129,2:19342786,28335980:0
)
(1,181:3552215,28991340:15790571,314011,99316
x1,181:4357978,28991340
x1,181:4825906,28991340
x1,181:5631670,28991340
k129,2:5777235,28991340:145565
x129,2:6167016,28991340
k129,2:6312581,28991340:145565
x129,2:6988722,28991340
k129,2:7134287,28991340:145565
x129,2:7472128,28991340
x129,2:8091286,28991340
k129,2:8236851,28991340:145565
x129,2:8600894,28991340
k129,2:8746459,28991340:145565
x129,2:9708040,28991340
k129,2:9853605,28991340:145565
x129,2:10191446,28991340
x129,2:11109605,28991340
k129,2:11344449,28991340:234844
x129,2:12150675,28991340
k129,2:12296240,28991340:145565
x129,2:12608338,28991340
k129,2:12753903,28991340:145565
x129,2:13325703,28991340
k129,2:13471268,28991340:145565
x129,2:13939196,28991340
x129,2:14875039,28991340
x129,2:15038712,28991340
k129,2:15184277,28991340:145565
x129,2:15600260,28991340
x129,2:16701148,28991340
k129,2:16846713,28991340:145565
x129,2:17262227,28991340
x129,2:17444246,28991340
x129,2:18219685,28991340
k129,2:18365250,28991340:145565
x129,2:18729293,28991340
k129,2:18874858,28991340:145565
x129,2:19342786,28991340
k129,2:19342786,28991340:0
)
(1,181:3552215,29646700:15790571,314011,94729
x1,181:3781132,29646700
x1,181:4213771,29646700
x1,181:4747596,29646700
k129,2:4861929,29646700:114333
x129,2:5294122,29646700
x129,2:6489057,29646700
k129,2:6603390,29646700:114333
x129,2:7137673,29646700
k129,2:7252006,29646700:114333
x129,2:7938757,29646700
x129,2:8193303,29646700
x129,2:8625496,29646700
x129,2:9337876,29646700
k129,2:9452209,29646700:114333
x129,2:9808399,29646700
k129,2:9922731,29646700:114332
x129,2:10304104,29646700
x129,2:11244950,29646700
k129,2:11359283,29646700:114333
x129,2:12389410,29646700
k129,2:12531504,29646700:142094
x129,2:13218250,29646700
k129,2:13332583,29646700:114333
x129,2:13561500,29646700
x129,2:14146607,29646700
k129,2:14260939,29646700:114332
x129,2:14667491,29646700
x129,2:14845584,29646700
x129,2:15604197,29646700
k129,2:15718530,29646700:114333
x129,2:16405721,29646700
k129,2:16520054,29646700:114333
x129,2:16952247,29646700
k129,2:17066580,29646700:114333
x129,2:17982236,29646700
x129,2:18770619,29646700
k129,2:18884952,29646700:114333
x129,2:19342786,29646700
k129,2:19342786,29646700:0
)
(1,181:3552215,30302060:15790571,314011,94729
x1,181:4527140,30302060
k129,2:4642172,30302060:115032
x129,2:5675704,30302060
x129,2:5860172,30302060
x129,2:5969011,30302060
k129,2:6084130,30302060:115119
x129,2:6764689,30302060
k129,2:6879722,30302060:115033
x129,2:7106575,30302060
k129,2:7221608,30302060:115033
x129,2:8027838,30302060
k129,2:8142870,30302060:115032
x129,2:8823863,30302060
k129,2:8938896,30302060:115033
x129,2:9367191,30302060
k129,2:9482224,30302060:115033
x129,2:9885564,30302060
x129,2:11070177,30302060
k129,2:11185210,30302060:115033
x129,2:12092622,30302060
k129,2:12207655,30302060:115033
x129,2:12888214,30302060
x129,2:13140464,30302060
x129,2:13568759,30302060
x129,2:14388141,30302060
k129,2:14531387,30302060:143246
x129,2:15313109,30302060
k129,2:15428142,30302060:115033
x129,2:15831482,30302060
x129,2:16898393,30302060
k129,2:17013425,30302060:115032
x129,2:17769294,30302060
k129,2:17884327,30302060:115033
x129,2:18312622,30302060
k129,2:18427655,30302060:115033
x129,2:19423068,30302060
k129,2:19342786,30302060:0
)
(1,181:3552215,30957420:15790571,314011,94729
x1,181:3781591,30957420
x129,2:4129322,30957420
g129,2:4244010,30957420
x129,2:5416106,30957420
g129,2:5530794,30957420
x129,2:5709244,30957420
x129,2:5895953,30957420
x129,2:6405614,30957420
g129,2:6520302,30957420
x129,2:6877206,30957420
g129,2:6991894,30957420
x129,2:7552481,30957420
g129,2:7667169,30957420
x129,2:7896545,30957420
x129,2:8482825,30957420
g129,2:8597513,30957420
x129,2:9004879,30957420
x129,2:9183329,30957420
x129,2:9943472,30957420
g129,2:10058160,30957420
x129,2:10593514,30957420
g129,2:10708202,30957420
x129,2:10937578,30957420
x129,2:11286228,30957420
x129,2:11974343,30957420
g129,2:12089031,30957420
x129,2:12420242,30957420
x129,2:12777146,30957420
x129,2:13605642,30957420
g129,2:13788486,30957420
k1,181:19342786,30957420:5554300
g1,181:19342786,30957420
)
(130,1:3552215,32238513:15790571,422312,9727
(130,1:3552215,32238513:947253,422312,0
g130,1:3552215,32238513
x130,1:3909644,32238513
g130,1:4499468,32238513
)
x130,1:5749868,32238513
x130,1:8490156,32238513
k130,1:19342786,32238513:10852630
g130,1:19342786,32238513
)
(130,5:3552215,33140220:15790571,402253,127692
x130,5:4086294,33140220
x130,2:4691154,33140220
k130,2:4838753,33140220:147599
x130,2:5565995,33140220
k130,2:5713595,33140220:147600
x130,2:6176007,33140220
x130,2:7365653,33140220
k130,2:7513252,33140220:147599
x130,2:8008995,33140220
k130,2:8156595,33140220:147600
x130,2:8883837,33140220
k130,2:9031436,33140220:147599
x130,2:10254413,33140220
k130,2:10402012,33140220:147599
x130,2:11790438,33140220
k130,2:11938038,33140220:147600
x130,2:12235604,33140220
k130,2:12383203,33140220:147599
x130,2:13242570,33140220
k130,2:13390170,33140220:147600
x130,2:14117412,33140220
k130,2:14265011,33140220:147599
x130,2:14992261,33140220
x130,2:15719503,33140220
k130,2:15867102,33140220:147599
x130,2:16296786,33140220
x130,2:16426838,33140220
x130,2:17418911,33140220
k130,2:17566511,33140220:147600
x130,2:18541926,33140220
k130,2:18689561,33140220:147635
x130,2:18953796,33140220
x130,2:19242520,33140220
x130,2:19440697,33140220
k130,5:19342786,33140220:0
)
(130,5:3552215,33795580:15790571,402253,127692
x130,5:5107374,33795580
k130,2:5255357,33795580:147983
x130,2:5708603,33795580
x130,2:6129761,33795580
x130,2:6745751,33795580
k130,2:6893734,33795580:147983
x130,2:8092480,33795580
k130,2:8240463,33795580:147983
x130,2:8532131,33795580
x130,2:8791128,33795580
x130,2:9975116,33795580
k130,2:10123099,33795580:147983
x130,2:10673764,33795580
x130,2:10953638,33795580
x130,2:11203793,33795580
k130,2:11351776,33795580:147983
x130,2:11643444,33795580
x130,2:12903989,33795580
k130,2:13051973,33795580:147984
x130,2:13926377,33795580
x130,2:14834035,33795580
k130,2:14982018,33795580:147983
x130,2:16473004,33795580
k130,2:16620987,33795580:147983
x130,2:17787642,33795580
x130,2:19342786,33795580
k130,2:19342786,33795580:0
)
(130,5:3552215,34450940:15790571,402253,127692
x130,5:4410730,34450940
x130,5:6871503,34450940
k130,2:7054074,34450940:182571
x130,2:8028523,34450940
k130,2:8175160,34450940:146637
x130,2:8472431,34450940
x130,2:8760860,34450940
x130,2:9015991,34450940
x130,2:9477944,34450940
x130,2:10237168,34450940
x130,2:10996987,34450940
k130,2:11143624,34450940:146637
x130,2:11606172,34450940
x130,2:12695950,34450940
k130,2:12842588,34450940:146638
x130,2:13304541,34450940
x130,2:13733791,34450940
x130,2:14361616,34450940
k130,2:14508253,34450940:146637
x130,2:15878662,34450940
k130,2:16025299,34450940:146637
x130,2:16883814,34450940
x130,2:18634127,34450940
k130,2:18780764,34450940:146637
x130,2:19242717,34450940
x130,2:19440697,34450940
k130,5:19342786,34450940:0
)
(130,5:3552215,35106300:15790571,402253,127692
x130,5:3986575,35106300
x130,5:4621873,35106300
k130,2:4786761,35106300:164888
x130,2:6023079,35106300
k130,2:6187950,35106300:164871
x130,2:7056686,35106300
k130,2:7221574,35106300:164888
x130,2:8157683,35106300
x130,2:8716767,35106300
k130,2:8881655,35106300:164888
x130,2:9349108,35106300
x130,2:9783468,35106300
x130,2:10418766,35106300
k130,2:10583654,35106300:164888
x130,2:12070843,35106300
k130,2:12235731,35106300:164888
x130,2:13037681,35106300
k130,2:13202570,35106300:164889
x130,2:14338422,35106300
k130,2:14503310,35106300:164888
x130,2:14970763,35106300
x130,2:17075208,35106300
k130,2:17240096,35106300:164888
x130,2:17941580,35106300
k130,2:18106468,35106300:164888
x130,2:19342786,35106300
k130,2:19342786,35106300:0
)
(130,5:3552215,35761660:15790571,402253,127692
x130,5:4551631,35761660
k130,2:4699580,35761660:147949
x130,2:5602069,35761660
k130,2:5750017,35761660:147948
x130,2:6007705,35761660
k130,2:6155654,35761660:147949
x130,2:6961223,35761660
x130,2:7896217,35761660
x130,2:8002981,35761660
k130,2:8187302,35761660:184321
x130,2:9251707,35761660
k130,3:9399656,35761660:147949
x130,3:10430996,35761660
x130,3:11334066,35761660
x130,3:12204631,35761660
k130,3:12352579,35761660:147948
x130,3:12965456,35761660
x130,3:13674679,35761660
x130,3:15383318,35761660
k130,3:15531267,35761660:147949
x130,3:15982802,35761660
k130,3:16130750,35761660:147948
x130,3:17436619,35761660
k130,3:17584691,35761660:148072
x130,3:18390841,35761660
k130,3:18538789,35761660:147948
x130,3:19247431,35761660
x130,3:19440697,35761660
k130,5:19342786,35761660:0
)
(130,5:3552215,36417020:15790571,402253,127692
x130,5:4473041,36417020
k130,3:4619846,36417020:146805
x130,3:5738467,36417020
k130,3:5885272,36417020:146805
x130,3:6345985,36417020
x130,3:7431440,36417020
k130,3:7578245,36417020:146805
x130,3:7841171,36417020
x130,3:8137263,36417020
x130,3:8574388,36417020
x130,3:9363767,36417020
x130,3:10778472,36417020
k130,3:10925276,36417020:146804
x130,3:12339396,36417020
k130,3:12486201,36417020:146805
x130,3:12749127,36417020
x130,3:13036377,36417020
x130,3:13760016,36417020
x130,3:14154990,36417020
x130,3:14436336,36417020
x130,3:15151133,36417020
k130,3:15297938,36417020:146805
x130,3:15824383,36417020
x130,3:16581188,36417020
k130,3:16727993,36417020:146805
x130,3:17484798,36417020
x130,3:17649419,36417020
x130,3:18241587,36417020
k130,3:18388392,36417020:146805
x130,3:19243502,36417020
x130,3:19440697,36417020
k130,5:19342786,36417020:0
)
(130,5:3552215,37072380:15790571,402253,92009
x130,5:4451090,37072380
k130,3:4598520,37072380:147430
x130,3:5746701,37072380
k130,3:5929537,37072380:182836
x130,3:6761896,37072380
x130,3:8359506,37072380
k130,4:8506936,37072380:147430
x130,4:8973155,37072380
k130,4:9120586,37072380:147431
x130,4:10319110,37072380
k130,4:10466540,37072380:147430
x130,4:11614721,37072380
k130,4:11762157,37072380:147436
x130,4:12827629,37072380
k130,4:12975060,37072380:147431
x130,4:13707347,37072380
k130,4:13854777,37072380:147430
x130,4:14787208,37072380
k130,4:14934639,37072380:147431
x130,4:15767007,37072380
k130,4:15914437,37072380:147430
x130,4:17245387,37072380
x130,4:19342786,37072380
k130,4:19342786,37072380:0
)
(130,5:3552215,37727740:15790571,402253,127692
x130,5:4254293,37727740
x130,5:5290273,37727740
k130,4:5453628,37727740:163355
x130,4:7257872,37727740
k130,4:7421212,37727740:163340
x130,4:7889266,37727740
x130,4:8557657,37727740
x130,4:9994319,37727740
k130,4:10157674,37727740:163355
x130,4:10625728,37727740
k130,4:10789084,37727740:163356
x130,4:11992324,37727740
k130,4:12155679,37727740:163355
x130,4:13308378,37727740
k130,4:13475708,37727740:167330
x130,4:14311352,37727740
k130,4:14474692,37727740:163340
x130,4:15042618,37727740
x130,4:16679610,37727740
k130,4:16842965,37727740:163355
x130,4:17945115,37727740
x130,4:18379483,37727740
x130,4:19342786,37727740
k130,4:19342786,37727740:0
)
(130,5:3552215,38383100:15790571,402253,127692
x130,5:3819331,38383100
x130,5:4111299,38383100
x130,5:4679225,38383100
x130,5:5046806,38383100
x130,5:6382988,38383100
k130,4:6596740,38383100:213752
x130,4:7198360,38383100
k130,4:7412113,38383100:213753
x130,4:7712923,38383100
x130,4:8004891,38383100
x130,4:8263165,38383100
x130,4:9198672,38383100
x130,4:9967536,38383100
k130,4:10181288,38383100:213752
x130,4:10950152,38383100
x130,4:11117396,38383100
x130,4:11719000,38383100
k130,4:11932752,38383100:213752
x130,4:12801488,38383100
x130,4:13703902,38383100
k130,4:13917654,38383100:213752
x130,4:14519274,38383100
k130,4:14733027,38383100:213753
x130,4:15468197,38383100
k130,4:15681949,38383100:213752
x130,4:16283569,38383100
x130,4:16815457,38383100
x130,4:16982701,38383100
x130,4:17684177,38383100
k130,4:17897929,38383100:213752
x130,4:18332297,38383100
x130,4:19446005,38383100
k130,4:19342786,38383100:0
)
(130,5:3552215,39038460:15790571,402253,127692
x130,5:4469445,39038460
k130,4:4656051,39038460:186606
x130,4:6594438,39038460
x130,4:7028806,39038460
x130,4:8898710,39038460
k130,4:9085316,39038460:186606
x130,4:9954052,39038460
x130,4:10589350,39038460
x130,4:11659025,39038460
k130,4:11845631,39038460:186606
x130,4:12413557,39038460
x130,4:13616790,39038460
k130,4:13803397,39038460:186607
x130,4:14271451,39038460
k130,4:14458057,39038460:186606
x130,4:15661297,39038460
k130,4:15847903,39038460:186606
x130,4:16315957,39038460
x130,4:16984348,39038460
x130,4:18421010,39038460
k130,4:18607616,39038460:186606
x130,4:19342786,39038460
k130,4:19342786,39038460:0
)
(130,5:3552215,39693820:15790571,402253,127692
x130,5:4405621,39693820
x130,5:5390220,39693820
k130,4:5537008,39693820:146788
x130,4:6029312,39693820
k130,4:6176099,39693820:146787
x130,4:7243441,39693820
k130,4:7390229,39693820:146788
x130,4:7948133,39693820
k130,4:8094921,39693820:146788
x130,4:8751518,39693820
x130,4:10720724,39693820
k130,4:10867511,39693820:146787
x130,4:11359815,39693820
k130,4:11506603,39693820:146788
x130,4:12327501,39693820
k130,4:12474288,39693820:146787
x130,4:13327694,39693820
k130,4:13474482,39693820:146788
x130,4:13933686,39693820
x130,4:14360381,39693820
x130,4:14984469,39693820
x130,4:15093887,39693820
k130,4:15240808,39693820:146921
x130,4:16324108,39693820
x130,4:17374907,39693820
k130,4:17521695,39693820:146788
x130,4:18342593,39693820
k130,4:18489380,39693820:146787
x130,4:19342786,39693820
k130,4:19342786,39693820:0
)
(130,5:3552215,40349180:15790571,402253,127692
x130,5:4403917,40349180
x130,5:6140339,40349180
g130,4:6287795,40349180
x130,4:6746672,40349180
x130,4:7401958,40349180
x130,4:7827801,40349180
x130,4:8450643,40349180
g130,4:8598099,40349180
x130,4:9728197,40349180
g130,4:9875653,40349180
x130,4:10727355,40349180
g130,4:10874811,40349180
x130,4:11268211,40349180
g130,4:11415667,40349180
x130,4:12300962,40349180
g130,4:12448418,40349180
x130,4:13529555,40349180
g130,4:13677011,40349180
x130,4:14135888,40349180
x130,4:14987590,40349180
g130,4:15135046,40349180
x130,4:16265144,40349180
k130,5:19342786,40349180:3180861
g130,5:19342786,40349180
)
(130,7:3552215,41023331:15790571,402253,127692
h130,6:3552215,41023331:655361,0,0
x130,6:4942754,41023331
x130,6:5401365,41023331
k130,6:5587882,41023331:186517
x130,6:6323052,41023331
k130,6:6509569,41023331:186517
x130,6:7478763,41023331
k130,6:7665281,41023331:186518
x130,6:9485770,41023331
k130,6:9682052,41023331:196282
x130,6:10249978,41023331
k130,6:10436495,41023331:186517
x130,6:10904549,41023331
x130,6:12140258,41023331
x130,6:12909122,41023331
k130,6:13095639,41023331:186517
x130,6:14165314,41023331
x130,6:14933577,41023331
k130,6:15120095,41023331:186518
x130,6:15621242,41023331
k130,6:15807759,41023331:186517
x130,6:16275813,41023331
x130,6:17162888,41023331
x130,6:17351431,41023331
x130,6:18320625,41023331
k130,6:18507142,41023331:186517
x130,6:19342786,41023331
k130,6:19342786,41023331:0
)
(130,7:3552215,41678691:15790571,402253,127692
x130,7:4836004,41678691
x130,7:6859085,41678691
k130,6:6998216,41678691:139131
x130,6:7672762,41678691
x130,6:8892962,41678691
k130,6:9032093,41678691:139131
x130,6:10990429,41678691
k130,6:11129560,41678691:139131
x130,6:11675214,41678691
x130,6:11952434,41678691
x130,6:12200232,41678691
k130,6:12339362,41678691:139130
x130,6:13494822,41678691
x130,6:14463384,41678691
k130,6:14604180,41678691:140796
x130,6:15053880,41678691
x130,6:16241127,41678691
x130,6:16979841,41678691
k130,6:17118972,41678691:139131
x130,6:17825312,41678691
k130,6:17964443,41678691:139131
x130,6:18381769,41678691
x130,6:19248216,41678691
x130,6:19440697,41678691
k130,7:19342786,41678691:0
)
(130,7:3552215,42334051:15790571,402253,92009
x130,7:3886703,42334051
x130,7:4172767,42334051
x130,7:4431041,42334051
x130,7:5467015,42334051
k130,6:5620366,42334051:153351
x130,6:6321850,42334051
k130,6:6475201,42334051:153351
x130,6:6943255,42334051
x130,6:7244065,42334051
x130,6:7411309,42334051
x130,6:8165427,42334051
x130,6:9051002,42334051
k130,6:9205827,42334051:154825
x130,6:10241808,42334051
x130,6:10976979,42334051
x130,6:12196441,42334051
k130,6:12351265,42334051:154824
x130,6:13220001,42334051
k130,6:13373352,42334051:153351
x130,6:13840805,42334051
x130,6:15377324,42334051
k130,6:15530675,42334051:153351
x130,6:16332625,42334051
k130,6:16485976,42334051:153351
x130,6:17137528,42334051
k130,6:17218138,42334051:80610
x130,6:17869690,42334051
k130,6:18070219,42334051:200529
x130,6:19240360,42334051
x130,6:19440697,42334051
k130,7:19342786,42334051:0
)
(130,7:3552215,42920653:15790571,26214,0
g130,7:8288501,42920653
[130,7:8288501,42920653:7105708,26214,0
]
k130,7:17368498,42920653:1974289
k130,7:19342786,42920653:1974288
)
(1,176:3552215,43526861:15790571,435814,186779
(1,176:3552215,43526861:943720,370401,0
k1,176:4266559,43526861:714344
$1,176:4266559,43526861
(1,176:4266559,43336551:229376,180091,0
x1,176:4463167,43336551
)
$1,176:4495935,43526861
)
(1,176:4495935,43526861:0,435814,0
r131,13:4495935,43526861:0,435814,0
)
x1,176:5456953,43526861
x1,176:8380889,43526861
x1,176:8891020,43526861
r131,13:8891020,43526861:0,186779,186779
k1,176:19342786,43526861:10451766
g1,176:19342786,43526861
)
(1,176:3552215,44167402:15790571,453762,186779
(1,176:3552215,44167402:943720,453762,0
k1,176:4266559,44167402:714344
$1,176:4266559,44167402
(1,176:4266559,43977092:229376,263452,56424
x1,176:4463167,43977092
)
$1,176:4495935,44167402
)
(1,176:4495935,44167402:0,435814,0
r131,13:4495935,44167402:0,435814,0
)
x1,176:5980704,44167402
x1,176:7102157,44167402
x1,176:8569626,44167402
x1,176:9079757,44167402
r131,13:9079757,44167402:0,186779,186779
k1,176:19342786,44167402:10263029
g1,176:19342786,44167402
)
(1,176:3552215,44807943:15790571,453762,186779
(1,176:3552215,44807943:943720,453762,0
k1,176:4266559,44807943:714344
$1,176:4266559,44807943
(1,176:4266559,44617633:229376,263452,62517
x1,176:4463167,44617633
)
$1,176:4495935,44807943
)
(1,176:4495935,44807943:0,435814,0
r131,13:4495935,44807943:0,435814,0
)
x1,176:7439782,44807943
x1,176:7949913,44807943
r131,13:7949913,44807943:0,186779,186779
k1,176:19342786,44807943:11392873
g1,176:19342786,44807943
)
(1,176:3552215,47362865:15790571,2368143,186779
(1,176:3552215,47362865:943720,190310,0
k1,176:4463167,47362865:910952
(1,176:4463167,47362865:32768,190310,0
$1,176:4463167,47362865
h1,176:4463167,47362865:32768,0,0
$1,176:4495935,47362865
)
)
(1,176:4495935,47362865:0,435814,0
r131,13:4495935,47362865:0,435814,0
)
(1,176:4495935,47362865:12874539,2368143,0
r131,13:17370474,47362865:12874539,0,-2368143
)
r131,13:17370474,47362865:0,186779,186779
k1,176:19342786,47362865:1972312
g1,176:19342786,47362865
)
]
g131,13:19342786,47362865
)
k131,13:20129219,47362865:786433
r131,13:20129219,47362865:0,36972765,0
k131,13:20915651,47362865:786432
(131,13:20915651,47362865:15790571,36972765,0
[131,13:20915651,47362865:15790571,36972765,0
(130,7:20915651,11045460:15790571,402253,127692
x130,7:21621990,11045460
x130,7:22649123,11045460
k130,6:22774633,11045460:125510
x130,6:23577507,11045460
k130,6:23702994,11045460:125487
x130,6:23992008,11045460
x130,6:24248648,11045460
x130,6:25421728,11045460
k130,6:25547238,11045460:125510
x130,6:27121183,11045460
k130,6:27246692,11045460:125509
x130,6:27664018,11045460
x130,6:27856499,11045460
x130,6:28552226,11045460
k130,6:28677736,11045460:125510
x130,6:30154585,11045460
x130,6:30443599,11045460
x130,6:31772985,11045460
k130,6:31902884,11045460:129899
x130,6:32480912,11045460
x130,6:32883500,11045460
x130,6:33140140,11045460
x130,6:33414408,11045460
x130,6:33854687,11045460
k130,6:33980196,11045460:125509
x130,6:35168031,11045460
k130,6:35293541,11045460:125510
x130,6:36064041,11045460
x130,6:36706222,11045460
k130,6:36706222,11045460:0
)
(130,7:20915651,11700820:15790571,402253,127692
x130,7:21472441,11700820
x130,7:22095283,11700820
x130,7:22619039,11700820
x130,7:23766228,11700820
k130,6:23913609,11700820:147381
x130,6:24470399,11700820
x130,6:24753517,11700820
x130,6:25006553,11700820
k130,6:25153934,11700820:147381
x130,6:26267514,11700820
k130,6:26414894,11700820:147380
x130,6:27430561,11700820
x130,6:27758491,11700820
x130,6:28790675,11700820
k130,6:28973494,11700820:182819
x130,6:29628780,11700820
x130,6:31135170,11700820
k130,6:31282551,11700820:147381
x130,6:32068776,11700820
k130,6:32216157,11700820:147381
x130,6:33035416,11700820
x130,6:33741433,11700820
k130,6:33888814,11700820:147381
x130,6:34773534,11700820
k130,6:34920914,11700820:147380
x130,6:35740173,11700820
k130,6:35887554,11700820:147381
x130,6:36706222,11700820
k130,6:36706222,11700820:0
)
(130,7:20915651,12356180:15790571,402253,127692
x130,7:21751295,12356180
x130,7:21918539,12356180
x130,7:22253027,12356180
x130,7:22539091,12356180
x130,7:23265419,12356180
k130,6:23414704,12356180:149285
x130,6:24050003,12356180
x130,6:25052289,12356180
k130,6:25201575,12356180:149286
x130,6:25635935,12356180
x130,6:26938422,12356180
k130,6:27087707,12356180:149285
x130,6:27555761,12356180
x130,6:28191059,12356180
k130,6:28340345,12356180:149286
x130,6:29443096,12356180
x130,6:30211960,12356180
k130,6:30361245,12356180:149285
x130,6:30962865,12356180
k130,6:31112151,12356180:149286
x130,6:31579604,12356180
x130,6:32448340,12356180
x130,6:33217204,12356180
k130,6:33366489,12356180:149285
x130,6:34101659,12356180
k130,6:34250945,12356180:149286
x130,6:36055790,12356180
k130,6:36205075,12356180:149285
x130,6:36706222,12356180
k130,6:36706222,12356180:0
)
(130,7:20915651,13011540:15790571,402253,127692
x130,7:21399110,13011540
x130,7:21592376,13011540
x130,7:22323491,13011540
x130,7:23032714,13011540
k130,6:23180043,13011540:147329
x130,6:23631578,13011540
x130,6:24115037,13011540
x130,6:25017526,13011540
x130,6:25920596,13011540
k130,6:26067924,13011540:147328
x130,6:26648310,13011540
x130,6:27583304,13011540
k130,6:27730633,13011540:147329
x130,6:28794464,13011540
x130,6:29536192,13011540
k130,6:29683521,13011540:147329
x130,6:30602270,13011540
k130,6:30678737,13011540:76467
x130,6:31597486,13011540
k130,6:31780288,13011540:182802
x130,6:32263747,13011540
k130,6:32411076,13011540:147329
x130,6:33491167,13011540
k130,6:33638521,13011540:147354
x130,6:33896209,13011540
k130,6:34043537,13011540:147328
x130,6:35075444,13011540
k130,6:35222773,13011540:147329
x130,6:36706222,13011540
k130,6:36706222,13011540:0
)
(130,7:20915651,13666900:15790571,402253,127692
x130,7:21339790,13666900
x130,7:22611628,13666900
k130,6:22758562,13666900:146934
x130,6:23607429,13666900
x130,6:23901161,13666900
x130,6:24325300,13666900
x130,6:25239382,13666900
k130,6:25386315,13666900:146933
x130,6:26234609,13666900
k130,6:26381543,13666900:146934
x130,6:27458346,13666900
x130,6:28209119,13666900
k130,6:28356052,13666900:146933
x130,6:28747878,13666900
k130,6:28894812,13666900:146934
x130,6:29938721,13666900
k130,6:30085654,13666900:146933
x130,6:31667683,13666900
k130,6:31814721,13666900:147038
x130,6:32271762,13666900
x130,6:33478980,13666900
k130,6:33625914,13666900:146934
x130,6:34115269,13666900
k130,6:34262202,13666900:146933
x130,6:34881964,13666900
x130,6:35425913,13666900
k130,6:35572847,13666900:146934
x130,6:36323620,13666900
x130,6:36608510,13666900
x130,6:36804133,13666900
k130,7:36706222,13666900:0
)
(130,7:20915651,14322260:15790571,402253,127692
x130,7:21684515,14322260
k130,6:21833966,14322260:149451
x130,6:22669601,14322260
k130,6:22819053,14322260:149452
x130,6:24089658,14322260
k130,6:24239109,14322260:149451
x130,6:25108432,14322260
x130,6:25409242,14322260
x130,6:25843602,14322260
x130,6:26896422,14322260
k130,6:27046372,14322260:149950
x130,6:28282690,14322260
k130,6:28432142,14322260:149452
x130,6:29468123,14322260
x130,6:30470409,14322260
k130,6:30619860,14322260:149451
x130,6:31488596,14322260
k130,6:31638048,14322260:149452
x130,6:32106102,14322260
x130,6:32993177,14322260
x130,6:33181720,14322260
x130,6:34150914,14322260
k130,6:34300365,14322260:149451
x130,6:35336346,14322260
x130,6:36706222,14322260
k130,6:36706222,14322260:0
)
(130,7:20915651,14977620:15790571,402253,127692
x130,7:21750882,14977620
x130,7:22039896,14977620
x130,7:22457222,14977620
x130,7:23324249,14977620
k130,6:23449610,14977620:125361
x130,6:24155371,14977620
k130,6:24280732,14977620:125361
x130,6:25340246,14977620
k130,6:25465607,14977620:125361
x130,6:26380623,14977620
k130,6:26420474,14977620:39851
x130,6:27335490,14977620
k130,6:27510969,14977620:175479
x130,6:28120784,14977620
x130,6:28827124,14977620
k130,6:28952485,14977620:125361
x130,6:29562871,14977620
x130,6:30140883,14977620
x130,6:30879597,14977620
k130,6:31004958,14977620:125361
x130,6:32289326,14977620
k130,6:32414687,14977620:125361
x130,6:33345294,14977620
x130,6:35143531,14977620
k130,6:35268892,14977620:125361
x130,6:36745740,14977620
k130,6:36706222,14977620:0
)
(130,7:20915651,15632980:15790571,402253,127692
x130,7:21829735,15632980
k130,6:21977906,15632980:148171
x130,6:23723835,15632980
k130,6:23872185,15632980:148350
x130,6:25079403,15632980
k130,6:25227574,15632980:148171
x130,6:26076441,15632980
x130,6:26370173,15632980
x130,6:26794312,15632980
x130,6:27675493,15632980
k130,6:27823665,15632980:148172
x130,6:28835268,15632980
x130,6:29846871,15632980
k130,6:29995042,15632980:148171
x130,6:31006646,15632980
k130,6:31154817,15632980:148171
x130,6:32199315,15632980
k130,6:32347487,15632980:148172
x130,6:33423702,15632980
x130,6:33847850,15632980
x130,6:34788348,15632980
k130,6:34936519,15632980:148171
x130,6:35425866,15632980
x130,6:36779950,15632980
k130,6:36706222,15632980:0
)
(130,7:20915651,16288340:15790571,402253,127692
x130,7:22018411,16288340
k130,6:22185149,16288340:166738
x130,6:22686289,16288340
k130,6:22853027,16288340:166738
x130,6:23454647,16288340
x130,6:23986535,16288340
x130,6:24153779,16288340
x130,6:24855255,16288340
k130,6:25021994,16288340:166739
x130,6:26157846,16288340
x130,6:26793144,16288340
k130,6:26959882,16288340:166738
x130,6:28497010,16288340
x130,6:29483059,16288340
k130,6:29723749,16288340:240690
x130,6:30392148,16288340
x130,6:30951232,16288340
k130,6:31117970,16288340:166738
x130,6:31803209,16288340
k130,6:31974768,16288340:171559
x130,6:32542694,16288340
x130,6:34146592,16288340
x130,6:34258664,16288340
k130,6:34430223,16288340:171559
x130,6:35499897,16288340
k130,6:35666635,16288340:166738
x130,6:35967445,16288340
x130,6:36726866,16288340
k130,6:36706222,16288340:0
)
(130,7:20915651,16943700:15790571,402253,127692
x130,7:21718194,16943700
x130,7:22620608,16943700
k130,6:22838457,16943700:217849
x130,6:23941208,16943700
x130,6:24710072,16943700
k130,6:24927922,16943700:217850
x130,6:25762964,16943700
k130,6:25980813,16943700:217849
x130,6:26548739,16943700
k130,6:26766589,16943700:217850
x130,6:27334515,16943700
x130,6:29272317,16943700
k130,6:29490166,16943700:217849
x130,6:29958220,16943700
k130,6:30176070,16943700:217850
x130,6:31412380,16943700
k130,6:31630229,16943700:217849
x130,6:32499552,16943700
x130,6:32800362,16943700
x130,6:33234722,16943700
x130,6:34137137,16943700
k130,6:34354987,16943700:217850
x130,6:35507686,16943700
k130,6:35901710,16943700:394024
x130,6:36603796,16943700
x130,6:36804133,16943700
k130,7:36706222,16943700:0
)
(130,7:20915651,17599060:15790571,402253,127692
x130,7:21483577,17599060
x130,7:22653108,17599060
x130,7:23839487,17599060
k130,6:23988543,17599060:149056
x130,6:25392104,17599060
k130,6:25540839,17599060:148735
x130,6:26008292,17599060
x130,6:26877614,17599060
x130,6:27646478,17599060
k130,6:27795214,17599060:148736
x130,6:28964753,17599060
k130,6:29113489,17599060:148736
x130,6:29681415,17599060
x130,6:30716794,17599060
x130,6:31619208,17599060
k130,6:31767944,17599060:148736
x130,6:32068754,17599060
x130,6:32335870,17599060
x130,6:32789178,17599060
x130,6:33056294,17599060
x130,6:34226426,17599060
k130,6:34375161,17599060:148735
x130,6:34843215,17599060
k130,6:34991951,17599060:148736
x130,6:36779950,17599060
k130,6:36706222,17599060:0
)
(130,7:20915651,18254420:15790571,402253,127692
x130,7:21550950,18254420
x130,7:22720481,18254420
k130,6:22871339,18254420:150858
x130,6:23606509,18254420
k130,6:23757366,18254420:150857
x130,6:25026768,18254420
x130,6:25312832,18254420
x130,6:26300372,18254420
k130,6:26451230,18254420:150858
x130,6:27553981,18254420
x130,6:28322845,18254420
k130,6:28473703,18254420:150858
x130,6:29075323,18254420
x130,6:29542776,18254420
x130,6:30629289,18254420
k130,6:30780997,18254420:151708
x130,6:31048113,18254420
x130,6:31967978,18254420
x130,6:32302466,18254420
x130,6:32588530,18254420
x130,6:32846804,18254420
x130,6:33882778,18254420
k130,6:34033635,18254420:150857
x130,6:34902371,18254420
k130,6:35053229,18254420:150858
x130,6:35354039,18254420
x130,6:35646007,18254420
x130,6:35904281,18254420
x130,6:36706222,18254420
k130,6:36706222,18254420:0
)
(130,7:20915651,18909780:15790571,402253,127692
x130,7:21717601,18909780
k130,6:21918062,18909780:200461
x130,6:22419209,18909780
k130,6:22619670,18909780:200461
x130,6:23455314,18909780
k130,6:23655774,18909780:200460
x130,6:24808473,18909780
k130,6:25150332,18909780:341859
x130,6:26453429,18909780
x130,6:26754239,18909780
x130,6:27046207,18909780
x130,6:27504818,18909780
x130,6:27631635,18909780
k130,6:27845347,18909780:213712
x130,6:29081657,18909780
k130,6:29282118,18909780:200461
x130,6:29582928,18909780
x130,6:29850044,18909780
x130,6:30303352,18909780
x130,6:30570468,18909780
x130,6:31740600,18909780
k130,6:31941060,18909780:200460
x130,6:32776704,18909780
x130,6:33177972,18909780
x130,6:33946836,18909780
k130,6:34147297,18909780:200461
x130,6:34414413,18909780
x130,6:35501522,18909780
k130,6:35701983,18909780:200461
x130,6:36804133,18909780
k130,7:36706222,18909780:0
)
(130,7:20915651,19565140:15790571,402253,127692
x130,7:21320268,19565140
x130,6:22264568,19565140
g130,6:22412024,19565140
x130,6:22870901,19565140
x130,6:23296744,19565140
x130,6:24016909,19565140
x130,6:24934663,19565140
g130,6:25082119,19565140
x130,6:25638909,19565140
x130,6:26326639,19565140
x130,6:28062471,19565140
g130,6:28209927,19565140
x130,6:29061629,19565140
g130,6:29209085,19565140
x130,6:29470963,19565140
x130,6:30372791,19565140
x130,6:30700721,19565140
x130,6:30980887,19565140
x130,6:31233923,19565140
x130,6:32249583,19565140
g130,6:32397039,19565140
x130,6:33527137,19565140
k130,7:36706222,19565140:3282304
g130,7:36706222,19565140
)
(130,9:20915651,20228968:15790571,402253,127692
h130,8:20915651,20228968:655361,0,0
x130,8:23275978,20228968
k130,8:23470374,20228968:194396
x130,8:25576013,20228968
k130,8:25770410,20228968:194397
x130,8:26939949,20228968
k130,8:27134345,20228968:194396
x130,8:29975149,20228968
k130,8:30169545,20228968:194396
x130,8:32174125,20228968
k130,8:32368522,20228968:194397
x130,8:33103692,20228968
k130,8:33298088,20228968:194396
x130,8:36706222,20228968
k130,8:36706222,20228968:0
)
(130,9:20915651,20884328:15790571,402253,127692
x130,9:21766501,20884328
k130,8:21914728,20884328:148227
x130,8:24401859,20884328
k130,8:24550087,20884328:148228
x130,8:25040917,20884328
k130,8:25189144,20884328:148227
x130,8:26072390,20884328
k130,8:26220617,20884328:148227
x130,8:26515234,20884328
x130,8:27717250,20884328
k130,8:27865477,20884328:148227
x130,8:29403943,20884328
k130,8:29552171,20884328:148228
x130,8:31434165,20884328
k130,8:31582585,20884328:148420
x130,8:34036715,20884328
k130,8:34184942,20884328:148227
x130,8:36706222,20884328
k130,8:36706222,20884328:0
)
(130,9:20915651,21539688:15790571,402253,127692
x130,9:22063354,21539688
k130,8:22275977,21539688:212623
x130,8:24046526,21539688
k130,8:24259148,21539688:212622
x130,8:25629616,21539688
x130,8:26532039,21539688
k130,8:26744662,21539688:212623
x130,8:27212716,21539688
k130,8:27425339,21539688:212623
x130,8:28628579,21539688
k130,8:28841201,21539688:212622
x130,8:29843495,21539688
k130,8:30056118,21539688:212623
x130,8:30924854,21539688
k130,8:31137476,21539688:212622
x130,8:32040476,21539688
k130,8:32253099,21539688:212623
x130,8:33823898,21539688
k130,8:34036521,21539688:212623
x130,8:34504575,21539688
k130,8:34717197,21539688:212622
x130,8:35586519,21539688
k130,8:35799142,21539688:212623
x130,8:36667878,21539688
x130,8:36779950,21539688
k130,8:36706222,21539688:0
)
(130,9:20915651,22195048:15790571,402253,127692
x130,9:22938733,22195048
k130,8:23076374,22195048:137641
x130,8:23526074,22195048
k130,8:23663715,22195048:137641
x130,8:24979854,22195048
k130,8:25117495,22195048:137641
x130,8:25663149,22195048
x130,8:26873928,22195048
k130,8:27011568,22195048:137640
x130,8:28119065,22195048
k130,8:28298638,22195048:179573
x130,8:28620017,22195048
x130,8:29670682,22195048
k130,8:29808322,22195048:137640
x130,8:31027952,22195048
k130,8:31165593,22195048:137641
x130,8:32000261,22195048
k130,8:32137902,22195048:137641
x130,8:33422263,22195048
x130,8:34122126,22195048
k130,8:34259767,22195048:137641
x130,8:36779950,22195048
k130,8:36706222,22195048:0
)
(130,9:20915651,22850408:15790571,402253,127692
x130,9:23323106,22850408
k130,8:23448657,22850408:125551
x130,8:24829535,22850408
k130,8:24955086,22850408:125551
x130,8:25757380,22850408
k130,8:25882931,22850408:125551
x130,8:26332631,22850408
x130,8:27152263,22850408
k130,8:27277814,22850408:125551
x130,8:28882975,22850408
k130,8:29008526,22850408:125551
x130,8:30934494,22850408
k130,8:31060045,22850408:125551
x130,8:31605699,22850408
x130,8:32923286,22850408
k130,8:33098828,22850408:175542
x130,8:33805176,22850408
x130,8:34207764,22850408
k130,8:34333315,22850408:125551
x130,8:35167983,22850408
k130,8:35293534,22850408:125551
x130,8:36706222,22850408
k130,8:36706222,22850408:0
)
(130,9:20915651,23505768:15790571,402253,127692
x130,9:21472441,23505768
x130,8:23325639,23505768
k130,8:23472634,23505768:146995
x130,8:23734512,23505768
x130,8:24800305,23505768
k130,8:24947300,23505768:146995
x130,8:26486732,23505768
k130,8:26633727,23505768:146995
x130,8:27976742,23505768
k130,8:28123737,23505768:146995
x130,8:28615058,23505768
k130,8:28762053,23505768:146995
x130,8:30367537,23505768
k130,8:30514532,23505768:146995
x130,8:31366234,23505768
k130,8:31513229,23505768:146995
x130,8:31775107,23505768
x130,8:32840900,23505768
k130,8:32987895,23505768:146995
x130,8:35510534,23505768
k130,8:35657529,23505768:146995
x130,8:36706222,23505768
k130,8:36706222,23505768:0
)
(130,9:20915651,24161128:15790571,402253,127692
x130,9:21910084,24161128
g130,8:22057540,24161128
x130,8:22909242,24161128
g130,8:23056698,24161128
x130,8:23777453,24161128
g130,8:23924909,24161128
x130,8:25005448,24161128
x130,8:25431299,24161128
x130,8:26375599,24161128
g130,8:26523055,24161128
x130,8:26916455,24161128
g130,8:27063911,24161128
x130,8:29619002,24161128
g130,8:29766458,24161128
x130,8:30257771,24161128
g130,8:30405227,24161128
x130,8:31125982,24161128
g130,8:31273438,24161128
x130,8:33238115,24161128
g130,8:33385571,24161128
x130,8:33680483,24161128
x130,8:34381783,24161128
k130,9:36706222,24161128:2427658
g130,9:36706222,24161128
)
(1,183:20915651,24824957:15790571,402253,127692
h130,10:20915651,24824957:655361,0,0
x130,10:22506527,24824957
k130,10:22707804,24824957:201277
x130,10:23610219,24824957
k130,10:23811497,24824957:201278
x130,10:24312644,24824957
k130,10:24513921,24824957:201277
x130,10:25383243,24824957
k130,10:25584520,24824957:201277
x130,10:26152446,24824957
x130,10:26920709,24824957
k130,10:27121986,24824957:201277
x130,10:27523254,24824957
k130,10:27724532,24824957:201278
x130,10:28192586,24824957
k130,10:28393863,24824957:201277
x130,10:29429843,24824957
x130,10:30265478,24824957
k130,10:30466755,24824957:201277
x130,10:31335491,24824957
k130,10:31536768,24824957:201277
x130,10:31803884,24824957
x130,10:32089948,24824957
x130,10:32509562,24824957
x130,10:32810372,24824957
x130,10:33511848,24824957
k130,10:33713126,24824957:201278
x130,10:34448296,24824957
k130,10:34649573,24824957:201277
x130,10:34916689,24824957
x130,10:36003798,24824957
k130,10:36205075,24824957:201277
x130,10:36706222,24824957
k130,10:36706222,24824957:0
)
(1,183:20915651,25480317:15790571,402253,127692
x1,183:21467430,25480317
x1,183:22473371,25480317
x1,183:23350128,25480317
k130,10:23497889,25480317:147761
x130,10:23790147,25480317
x130,10:24049668,25480317
x130,10:24489669,25480317
x130,10:24749190,25480317
x130,10:25886054,25480317
k130,10:26033815,25480317:147761
x130,10:26488562,25480317
k130,10:26636324,25480317:147762
x130,10:27740467,25480317
k130,10:27888228,25480317:147761
x130,10:29479262,25480317
k130,10:29627023,25480317:147761
x130,10:30211539,25480317
k130,10:30359300,25480317:147761
x130,10:31430113,25480317
x130,10:31852131,25480317
x130,10:32787879,25480317
k130,10:32935640,25480317:147761
x130,10:33390387,25480317
x130,10:33812397,25480317
x130,10:34526080,25480317
x130,10:35581703,25480317
k130,10:35765463,25480317:183760
x130,10:36609492,25480317
x130,10:36804133,25480317
k1,183:36706222,25480317:0
)
(1,183:20915651,26135677:15790571,402253,127692
x1,183:21815051,26135677
k130,10:21948054,26135677:133003
x130,10:22237068,26135677
h130,10:22237068,26135677:0,0,0
k130,10:22370071,26135677:133003
x130,10:23044617,26135677
x130,10:24521449,26135677
k130,10:24654452,26135677:133003
x130,10:25200106,26135677
x130,10:26194881,26135677
x130,10:27061907,26135677
k130,10:27194910,26135677:133003
x130,10:27483924,26135677
x130,10:27740564,26135677
x130,10:28175518,26135677
x130,10:28432158,26135677
x130,10:29556404,26135677
k130,10:29689407,26135677:133003
x130,10:30139107,26135677
k130,10:30272110,26135677:133003
x130,10:31074984,26135677
k130,10:31207973,26135677:132989
x130,10:32042641,26135677
k130,10:32175644,26135677:133003
x130,10:32721298,26135677
x130,10:32977938,26135677
x130,10:34165764,26135677
k130,10:34298767,26135677:133003
x130,10:34844421,26135677
x130,10:35839196,26135677
x130,10:36706222,26135677
k130,10:36706222,26135677:0
)
(1,183:20915651,26791037:15790571,402253,127692
x1,183:21216461,26791037
x1,183:21483577,26791037
x1,183:21936885,26791037
x1,183:22204001,26791037
x1,183:23374133,26791037
k130,10:23572615,26791037:198482
x130,10:24073762,26791037
k130,10:24272244,26791037:198482
x130,10:24539360,26791037
k130,10:24737842,26791037:198482
x130,10:25172210,26791037
x130,10:26042247,26791037
k130,10:26240729,26791037:198482
x130,10:27276710,26791037
x130,10:27577520,26791037
k130,10:27776002,26791037:198482
x130,10:28912456,26791037
k130,10:29110887,26791037:198431
x130,10:30514457,26791037
k130,10:30712887,26791037:198430
x130,10:31214027,26791037
k130,10:31412509,26791037:198482
x130,10:31679625,26791037
k130,10:31878107,26791037:198482
x130,10:32880394,26791037
x130,10:34066171,26791037
k130,10:34402093,26791037:335922
x130,10:35270822,26791037
x130,10:36206930,26791037
k130,10:36405412,26791037:198482
x130,10:36706222,26791037
h130,10:36706222,26791037:0,0,0
k130,10:36706222,26791037:0
)
(1,183:20915651,27446397:15790571,402253,127692
x1,183:21405981,27446397
x1,183:22125294,27446397
x1,183:23466196,27446397
k130,10:23613813,27446397:147617
x130,10:23875167,27446397
k130,10:24022784,27446397:147617
x130,10:25788700,27446397
k130,10:25936317,27446397:147617
x130,10:26394276,27446397
k130,10:26541893,27446397:147617
x130,10:27522560,27446397
x130,10:28503228,27446397
k130,10:28650846,27446397:147618
x130,10:29370159,27446397
k130,10:29517776,27446397:147617
x130,10:29779130,27446397
x130,10:30842791,27446397
k130,10:30990408,27446397:147617
x130,10:31480746,27446397
k130,10:31628363,27446397:147617
x130,10:32184039,27446397
x130,10:33197085,27446397
x130,10:34080035,27446397
k130,10:34227652,27446397:147617
x130,10:34521974,27446397
x130,10:34783328,27446397
x130,10:35226541,27446397
x130,10:35487895,27446397
x130,10:36779950,27446397
k130,10:36706222,27446397:0
)
(1,183:20915651,28101757:15790571,402253,127692
x1,183:21751295,28101757
x1,183:22252435,28101757
x1,183:24057279,28101757
k130,10:24235630,28101757:178351
x130,10:25338390,28101757
k130,10:25516741,28101757:178351
x130,10:25984795,28101757
k130,10:26163146,28101757:178351
x130,10:26430262,28101757
k130,10:26608613,28101757:178351
x130,10:28446551,28101757
x130,10:29114942,28101757
x130,10:30050449,28101757
x130,10:31120123,28101757
k130,10:31298474,28101757:178351
x130,10:31565590,28101757
x130,10:31857558,28101757
x130,10:32425484,28101757
x130,10:32793065,28101757
x130,10:34146695,28101757
k130,10:34422224,28101757:275529
x130,10:35290953,28101757
x130,10:36227061,28101757
k130,10:36405412,28101757:178351
x130,10:36706222,28101757
h130,10:36706222,28101757:0,0,0
k130,10:36706222,28101757:0
)
(1,183:20915651,28757117:15790571,402253,127692
x1,183:22819482,28757117
k130,10:22967584,28757117:148102
x130,10:23677528,28757117
k130,10:23825631,28757117:148103
x130,10:24083581,28757117
x130,10:24365227,28757117
x130,10:24913665,28757117
x130,10:25268634,28757117
x130,10:26430572,28757117
k130,10:26578674,28757117:148102
x130,10:27030087,28757117
x130,10:28240817,28757117
k130,10:28389081,28757117:148264
x130,10:29422044,28757117
k130,10:29570146,28757117:148102
x130,10:30377115,28757117
x130,10:30764614,28757117
x130,10:31474558,28757117
k130,10:31622661,28757117:148103
x130,10:32106612,28757117
x130,10:33010019,28757117
k130,10:33158121,28757117:148102
x130,10:33577584,28757117
x130,10:34346125,28757117
k130,10:34494228,28757117:148103
x130,10:35333154,28757117
k130,10:35481256,28757117:148102
x130,10:36610670,28757117
x130,10:36804133,28757117
k1,183:36706222,28757117:0
)
(1,183:20915651,29412477:15790571,402253,127692
x1,183:21337235,29412477
x1,183:22504486,29412477
x1,183:23704435,29412477
k130,10:23852175,29412477:147740
x130,10:25181760,29412477
k130,10:25329500,29412477:147740
x130,10:26496751,29412477
x130,10:27664603,29412477
k130,10:27812342,29412477:147739
x130,10:29434467,29412477
k130,10:29582207,29412477:147740
x130,10:30263636,29412477
x130,10:31820362,29412477
k130,10:31968102,29412477:147740
x130,10:32422390,29412477
k130,10:32570130,29412477:147740
x130,10:33413307,29412477
x130,10:34321883,29412477
k130,10:34469623,29412477:147740
x130,10:34761586,29412477
h130,10:34761586,29412477:0,0,0
x130,10:34907567,29412477
k130,10:35091262,29412477:183695
x130,10:35675179,29412477
k130,10:35822919,29412477:147740
x130,10:36779950,29412477
k130,10:36706222,29412477:0
)
(1,183:20915651,30067837:15790571,402253,127692
x1,183:21767345,30067837
x1,183:22685099,30067837
g130,10:22832555,30067837
x130,10:23127467,30067837
h130,10:23127467,30067837:0,0,0
g130,10:23274923,30067837
x130,10:24126625,30067837
x130,10:25633605,30067837
g130,10:25781061,30067837
x130,10:26633338,30067837
g130,10:26780794,30067837
x130,10:27337584,30067837
x130,10:28090783,30067837
x130,10:28205803,30067837
g130,10:28388647,30067837
k1,183:36706222,30067837:8317575
g1,183:36706222,30067837
)
(131,4:20915651,31296801:15790571,422312,9727
(131,4:20915651,31296801:947253,422312,0
g131,4:20915651,31296801
x131,4:21273080,31296801
g131,4:21862904,31296801
)
x131,4:24744155,31296801
x131,4:25407698,31296801
g131,4:25571663,31296801
x131,4:27159449,31296801
x131,4:28704769,31296801
g131,4:28868734,31296801
x131,4:29398977,31296801
g131,4:29562942,31296801
x131,4:30441183,31296801
k131,4:36706222,31296801:6265039
g131,4:36706222,31296801
)
(131,6:20915651,32179825:15790571,402253,127692
x131,6:22970521,32179825
k131,5:23112378,32179825:141857
x131,5:23562078,32179825
k131,5:23703935,32179825:141857
x131,5:24651316,32179825
k131,5:24793173,32179825:141857
x131,5:26205282,32179825
k131,5:26347139,32179825:141857
x131,5:27439020,32179825
k131,5:27580877,32179825:141857
x131,5:29603371,32179825
k131,5:29745227,32179825:141856
x131,5:31318601,32179825
k131,5:31460458,32179825:141857
x131,5:32166219,32179825
k131,5:32308076,32179825:141857
x131,5:33367590,32179825
k131,5:33509447,32179825:141857
x131,5:33959147,32179825
k131,5:34101004,32179825:141857
x131,5:34871513,32179825
x131,5:35858025,32179825
k131,5:35999882,32179825:141857
x131,5:36706222,32179825
k131,5:36706222,32179825:0
)
(131,6:20915651,32835185:15790571,402253,127692
x131,6:21917938,32835185
k131,5:22084398,32835185:166460
x131,5:23154064,32835185
k131,5:23320523,32835185:166459
x131,5:24390197,32835185
k131,5:24556657,32835185:166460
x131,5:26127462,32835185
k131,5:26293921,32835185:166459
x131,5:28215476,32835185
k131,5:28386687,32835185:171211
x131,5:29322797,32835185
k131,5:29489237,32835185:166440
x131,5:31795222,32835185
k131,5:31961682,32835185:166460
x131,5:33532487,32835185
k131,5:33698946,32835185:166459
x131,5:35470096,32835185
k131,5:35636556,32835185:166460
x131,5:36706222,32835185
k131,5:36706222,32835185:0
)
(131,6:20915651,33490545:15790571,402253,127692
x131,6:22017801,33490545
x131,6:22452169,33490545
x131,5:23415472,33490545
k131,5:23611872,33490545:196400
x131,5:25349322,33490545
k131,5:25545723,33490545:196401
x131,5:26698422,33490545
k131,5:27028099,33490545:329677
x131,5:27362596,33490545
x131,5:27854901,33490545
k131,5:28051302,33490545:196401
x131,5:29071029,33490545
k131,5:29279665,33490545:208636
x131,5:29881277,33490545
x131,5:30176189,33490545
k131,5:30372590,33490545:196401
x131,5:31575815,33490545
k131,5:31772215,33490545:196400
x131,5:33042219,33490545
k131,5:33238619,33490545:196400
x131,5:33739766,33490545
k131,5:33936167,33490545:196401
x131,5:34872277,33490545
k131,5:35068628,33490545:196351
x131,5:36706222,33490545
k131,5:36706222,33490545:0
)
(131,6:20915651,34145905:15790571,402253,127692
x131,6:21173077,34145905
x131,5:22146973,34145905
k131,5:22294385,34145905:147412
x131,5:23582683,34145905
k131,5:23730083,34145905:147400
x131,5:24825313,34145905
k131,5:24972713,34145905:147400
x131,5:25809935,34145905
k131,5:25957336,34145905:147401
x131,5:27535518,34145905
k131,5:27682918,34145905:147400
x131,5:28616375,34145905
x131,5:30420113,34145905
k131,5:30567514,34145905:147401
x131,5:32048884,34145905
k131,5:32196284,34145905:147400
x131,5:33017271,34145905
k131,5:33200096,34145905:182825
x131,5:33554351,34145905
x131,5:35375249,34145905
x131,5:35481865,34145905
k131,5:35629277,34145905:147412
x131,5:36724507,34145905
k131,5:36706222,34145905:0
)
(131,6:20915651,34801265:15790571,402253,127692
x131,6:22492237,34801265
k131,5:22639626,34801265:147389
x131,5:23491630,34801265
k131,5:23639032,34801265:147402
x131,5:25248034,34801265
k131,5:25395423,34801265:147389
x131,5:25846041,34801265
k131,5:25993430,34801265:147389
x131,5:26797943,34801265
k131,5:26945331,34801265:147388
x131,5:28666719,34801265
k131,5:28814122,34801265:147403
x131,5:29908232,34801265
k131,5:30055621,34801265:147389
x131,5:32082244,34801265
k131,5:32229632,34801265:147388
x131,5:33066004,34801265
k131,5:33213393,34801265:147389
x131,5:34661381,34801265
k131,5:34808770,34801265:147389
x131,5:36706222,34801265
k131,5:36706222,34801265:0
)
(131,6:20915651,35456625:15790571,402253,127692
x131,6:21383705,35456625
k131,5:21533749,35456625:150044
x131,5:22335706,35456625
x131,5:23362844,35456625
k131,5:23512888,35456625:150044
x131,5:24615038,35456625
x131,5:25049406,35456625
x131,5:26012709,35456625
k131,5:26162754,35456625:150045
x131,5:29003571,35456625
k131,5:29153615,35456625:150044
x131,5:30691335,35456625
k131,5:30841379,35456625:150044
x131,5:31409305,35456625
k131,5:31559349,35456625:150044
x131,5:33397270,35456625
k131,5:33547314,35456625:150044
x131,5:35285372,35456625
x131,5:35397444,35456625
k131,5:35588053,35456625:190609
x131,5:36724507,35456625
k131,5:36706222,35456625:0
)
(131,6:20915651,36111985:15790571,402253,127692
x131,6:21951632,36111985
x131,5:22446874,36111985
k131,5:22600396,36111985:153522
x131,5:23402346,36111985
k131,5:23555867,36111985:153521
x131,5:24057014,36111985
k131,5:24210536,36111985:153522
x131,5:26883500,36111985
k131,5:27037022,36111985:153522
x131,5:27972530,36111985
x131,5:29002004,36111985
k131,5:29155525,36111985:153521
x131,5:30057939,36111985
k131,5:30211461,36111985:153522
x131,5:31047105,36111985
x131,5:31466727,36111985
k131,5:31620248,36111985:153521
x131,5:32355418,36111985
k131,5:32508940,36111985:153522
x131,5:33611090,36111985
x131,5:34045458,36111985
x131,5:35008761,36111985
k131,5:35162283,36111985:153522
x131,5:35663423,36111985
k131,5:35816944,36111985:153521
x131,5:36151432,36111985
k131,5:36304954,36111985:153522
x131,5:36706222,36111985
k131,5:36706222,36111985:0
)
(131,6:20915651,36767345:15790571,402253,127692
x131,6:21750319,36767345
k131,5:21891790,36767345:141471
x131,5:22469818,36767345
k131,5:22611289,36767345:141471
x131,5:24023977,36767345
k131,5:24165448,36767345:141471
x131,5:25642860,36767345
k131,5:25784331,36767345:141471
x131,5:27486025,36767345
k131,5:27627495,36767345:141470
x131,5:28429789,36767345
k131,5:28571260,36767345:141471
x131,5:29116914,36767345
k131,5:29258385,36767345:141471
x131,5:29547399,36767345
x131,5:29827571,36767345
x131,5:31519844,36767345
k131,5:31661315,36767345:141471
x131,5:32367655,36767345
k131,5:32509126,36767345:141471
x131,5:35142577,36767345
k131,5:35284048,36767345:141471
x131,5:36809441,36767345
k131,5:36706222,36767345:0
)
(131,6:20915651,37422705:15790571,402253,127692
x131,6:22029821,37422705
k131,5:22177155,37422705:147334
x131,5:24798313,37422705
k131,5:24945647,37422705:147334
x131,5:25339047,37422705
k131,5:25486381,37422705:147334
x131,5:26698457,37422705
k131,5:26845791,37422705:147334
x131,5:27926928,37422705
k131,5:28074261,37422705:147333
x131,5:28761991,37422705
k131,5:28909325,37422705:147334
x131,5:29827080,37422705
k131,5:29974414,37422705:147334
x131,5:32824991,37422705
k131,5:32972325,37422705:147334
x131,5:34413253,37422705
k131,5:34560587,37422705:147334
x131,5:35281342,37422705
k131,5:35428676,37422705:147334
x131,5:36706222,37422705
k131,5:36706222,37422705:0
)
(131,6:20915651,38078065:15790571,402253,127692
x131,6:21316919,38078065
k131,5:21482390,38078065:165471
x131,5:22084010,38078065
k131,5:22249480,38078065:165470
x131,5:22984650,38078065
k131,5:23150121,38078065:165471
x131,5:24252271,38078065
x131,5:24686639,38078065
x131,5:25649942,38078065
k131,5:25815413,38078065:165471
x131,5:26885079,38078065
k131,5:27050549,38078065:165470
x131,5:28621354,38078065
k131,5:28786825,38078065:165471
x131,5:32345373,38078065
k131,5:32582261,38078065:236888
x131,5:34721001,38078065
x131,5:34833073,38078065
k131,5:35003047,38078065:169974
x131,5:36139501,38078065
k131,5:36304954,38078065:165453
x131,5:36706222,38078065
k131,5:36706222,38078065:0
)
(131,6:20915651,38733425:15790571,402253,127692
x131,6:22132577,38733425
k131,5:22279668,38733425:147091
x131,5:24352296,38733425
k131,5:24499386,38733425:147090
x131,5:24960099,38733425
k131,5:25107190,38733425:147091
x131,5:27969173,38733425
k131,5:28116263,38733425:147090
x131,5:29562956,38733425
k131,5:29710047,38733425:147091
x131,5:31651189,38733425
x131,5:31932535,38733425
x131,5:32186619,38733425
k131,5:32333710,38733425:147091
x131,5:33353440,38733425
k131,5:33500530,38733425:147090
x131,5:34223577,38733425
k131,5:34370668,38733425:147091
x131,5:36706222,38733425
k131,5:36706222,38733425:0
)
(131,6:20915651,39388785:15790571,402253,127692
x131,6:21943110,39388785
g131,5:22090566,39388785
x131,5:23171105,39388785
x131,5:23596956,39388785
x131,5:24541256,39388785
g131,5:24688712,39388785
x131,5:26539549,39388785
k131,6:36706222,39388785:10269892
g131,6:36706222,39388785
)
(131,7:20915651,40564665:15790571,430275,127987
(131,7:20915651,40564665:1409665,422312,0
g131,7:20915651,40564665
x131,7:21735492,40564665
g131,7:22325316,40564665
)
x131,7:23931389,40564665
g131,7:24095354,40564665
x131,7:25144054,40564665
g131,7:25308019,40564665
x131,7:27208996,40564665
g131,7:27372961,40564665
x131,7:28553184,40564665
x131,7:29339409,40564665
x131,7:30769139,40564665
g131,7:30933104,40564665
x131,7:31621423,40564665
x131,7:33841496,40564665
k131,7:36706222,40564665:2864726
g131,7:36706222,40564665
)
(131,9:20915651,41447688:15790571,402253,127692
x131,9:22287971,41447688
k131,8:22435252,41447688:147281
x131,8:22988702,41447688
x131,8:23867528,41447688
x131,8:24145925,41447688
x131,8:24895192,41447688
k131,8:25042473,41447688:147281
x131,8:26101293,41447688
k131,8:26248574,41447688:147281
x131,8:27290984,41447688
k131,8:27438266,41447688:147282
x131,8:28545751,41447688
k131,8:28693032,41447688:147281
x131,8:29539625,41447688
k131,8:29686906,41447688:147281
x131,8:30794391,41447688
k131,8:30941672,41447688:147281
x131,8:32537523,41447688
k131,8:32684804,41447688:147281
x131,8:33140928,41447688
x131,8:33792283,41447688
x131,8:34899183,41447688
k131,8:35046464,41447688:147281
x131,8:35599914,41447688
x131,8:36608902,41447688
x131,8:36804133,41447688
k131,9:36706222,41447688:0
)
(131,9:20915651,42103048:15790571,402253,8251
x131,9:21800371,42103048
g131,8:21947827,42103048
x131,8:22242739,42103048
x131,8:22504617,42103048
x131,8:22948748,42103048
x131,8:23210626,42103048
x131,8:24505271,42103048
g131,8:24688115,42103048
x131,8:25605286,42103048
g131,8:25752742,42103048
x131,8:26932374,42103048
g131,8:27079830,42103048
x131,8:27374742,42103048
x131,8:27636620,42103048
x131,8:28080751,42103048
x131,8:28342629,42103048
x131,8:29489818,42103048
g131,8:29637274,42103048
x131,8:30357439,42103048
g131,8:30504895,42103048
x131,8:31193207,42103048
x131,8:32765657,42103048
g131,8:32913113,42103048
x131,8:33469903,42103048
x131,8:33928780,42103048
x131,8:34339885,42103048
x131,8:34449008,42103048
k131,9:36706222,42103048:2360433
g131,9:36706222,42103048
)
(131,11:20915651,42766877:15790571,403728,121795
h131,10:20915651,42766877:655361,0,0
x131,10:21924185,42766877
x131,10:22340201,42766877
x131,10:22607391,42766877
x131,10:23852908,42766877
x131,10:27127992,42766877
k131,10:27273571,42766877:145579
x131,10:28108239,42766877
x131,10:28975265,42766877
k131,10:29120845,42766877:145580
x131,10:29666499,42766877
x131,10:29984283,42766877
x131,10:30544613,42766877
k131,10:30690191,42766877:145578
x131,10:30979205,42766877
k131,10:31124784,42766877:145579
x131,10:32440923,42766877
k131,10:32586503,42766877:145580
x131,10:33710178,42766877
k131,10:33855757,42766877:145579
x131,10:34112397,42766877
k131,10:34257977,42766877:145580
x131,10:34868370,42766877
x131,10:35405182,42766877
k131,10:35550761,42766877:145579
x131,10:36706222,42766877
k131,10:36706222,42766877:0
)
(131,11:20915651,43422237:15790571,402253,127692
x131,11:22887131,43422237
k131,10:23038913,43422237:151782
x131,10:23540060,43422237
k131,10:23691842,43422237:151782
x131,10:23958958,43422237
k131,10:24110741,43422237:151783
x131,10:25514311,43422237
k131,10:25666089,43422237:151778
x131,10:26167236,43422237
k131,10:26319018,43422237:151782
x131,10:27989711,43422237
k131,10:28141493,43422237:151782
x131,10:28893518,43422237
k131,10:29045300,43422237:151782
x131,10:29663760,43422237
k131,10:29859583,43422237:195823
x131,10:30929250,43422237
k131,10:31081032,43422237:151782
x131,10:32651238,43422237
k131,10:32803021,43422237:151783
x131,10:33070137,43422237
k131,10:33221919,43422237:151782
x131,10:35794418,43422237
x131,10:36086386,43422237
k131,10:36238168,43422237:151782
x131,10:36706222,43422237
k131,10:36706222,43422237:0
)
(131,11:20915651,44077597:15790571,402253,127692
x131,11:21197586,44077597
x131,10:21649780,44077597
x131,10:23022876,44077597
k131,10:23170090,44077597:147214
x131,10:24026901,44077597
k131,10:24174115,44077597:147214
x131,10:27502844,44077597
k131,10:27650059,44077597:147215
x131,10:28935276,44077597
k131,10:29082490,44077597:147214
x131,10:30763460,44077597
k131,10:30910674,44077597:147214
x131,10:31800702,44077597
k131,10:31947916,44077597:147214
x131,10:33529212,44077597
k131,10:33676427,44077597:147215
x131,10:34138057,44077597
k131,10:34285271,44077597:147214
x131,10:34845401,44077597
k131,10:34992615,44077597:147214
x131,10:36706222,44077597
k131,10:36706222,44077597:0
)
(131,11:20915651,44732957:15790571,402253,8251
x131,11:21504295,44732957
k131,10:21651224,44732957:146929
x131,10:21912578,44732957
k131,10:22059507,44732957:146929
x131,10:22517466,44732957
x131,10:24071465,44732957
k131,10:24218393,44732957:146928
x131,10:26147349,44732957
k131,10:26294278,44732957:146929
x131,10:27307913,44732957
k131,10:27454842,44732957:146929
x131,10:28305414,44732957
k131,10:28452343,44732957:146929
x131,10:29629026,44732957
k131,10:29775955,44732957:146929
x131,10:31704911,44732957
k131,10:31851840,44732957:146929
x131,10:32570564,44732957
k131,10:32717492,44732957:146928
x131,10:35104407,44732957
k131,10:35251336,44732957:146929
x131,10:35839980,44732957
k131,10:35986909,44732957:146929
x131,10:36706222,44732957
k131,10:36706222,44732957:0
)
(131,11:20915651,45388317:15790571,402253,127692
x131,11:22298580,45388317
k131,10:22445281,45388317:146701
x131,10:23383639,45388317
k131,10:23459061,45388317:75422
x131,10:24397419,45388317
k131,10:24580012,45388317:182593
x131,10:27116460,45388317
k131,10:27263161,45388317:146701
x131,10:29008266,45388317
k131,10:29154967,45388317:146701
x131,10:29418154,45388317
x131,10:30166277,45388317
x131,10:31631587,45388317
k131,10:31778439,45388317:146852
x131,10:31975830,45388317
x131,10:33418650,45388317
k131,10:33565352,45388317:146702
x131,10:34421313,45388317
k131,10:34568014,45388317:146701
x131,10:35029186,45388317
x131,10:36726866,45388317
k131,10:36706222,45388317:0
)
(131,11:20915651,46043677:15790571,402253,127692
x131,11:21374528,46043677
g131,10:21521984,46043677
x131,10:23930210,46043677
k131,11:36706222,46043677:12879231
g131,11:36706222,46043677
)
(131,13:20915651,46707505:15790571,403728,127692
h131,12:20915651,46707505:655361,0,0
x131,12:23309077,46707505
k131,12:23483213,46707505:174136
x131,12:24318857,46707505
x131,12:25513239,46707505
k131,12:25689137,46707505:174135
x131,12:25989947,46707505
k131,12:26164083,46707505:174136
x131,12:26565351,46707505
k131,12:26739486,46707505:174135
x131,12:27307412,46707505
k131,12:27481548,46707505:174136
x131,12:29821218,46707505
k131,12:29995354,46707505:174136
x131,12:31532481,46707505
x131,12:32367523,46707505
k131,12:32541658,46707505:174135
x131,12:33410394,46707505
k131,12:33584530,46707505:174136
x131,12:35154727,46707505
k131,12:35328862,46707505:174135
x131,12:35796916,46707505
k131,12:35971052,46707505:174136
x131,12:36706222,46707505
k131,12:36706222,46707505:0
)
(131,13:20915651,47362865:15790571,402253,127692
x131,13:21368562,47362865
x131,13:23260549,47362865
k131,12:23407971,47362865:147422
x131,12:23860882,47362865
k131,12:24008304,47362865:147422
x131,12:25430493,47362865
x131,12:25706825,47362865
x131,12:26247535,47362865
k131,12:26394956,47362865:147421
x131,12:28044768,47362865
k131,12:28192190,47362865:147422
x131,12:30131916,47362865
k131,12:30279338,47362865:147422
x131,12:31928560,47362865
k131,12:32075982,47362865:147422
x131,12:33595393,47362865
k131,12:33742814,47362865:147421
x131,12:34163121,47362865
k131,12:34310543,47362865:147422
x131,12:34569017,47362865
k131,12:34716439,47362865:147422
x131,12:35169350,47362865
x131,12:36706222,47362865
k131,12:36706222,47362865:0
)
]
g131,13:36706222,47362865
)
)
]
(131,13:3552215,49731008:33154007,196610,0
(131,13:3552215,49731008:33154007,196610,0
(131,13:3552215,49731008:33154007,196610,0
[131,13:3552215,49731008:33154007,196610,0
(131,13:3552215,49731008:33154007,0,0
(131,13:3552215,49731008:0,0,0
[131,13:3552215,49731008:33154007,0,0
(131,13:3552215,49731008:33154007,0,0
h131,13:3552215,49731008:0,0,0
k131,13:20129219,49731008:16577004
k131,13:36706223,49731008:16577004
)
]
k131,13:3552214,49731008:-33154008
)
g131,13:3552215,49731008
[131,13:3552215,49731008:33154007,0,0
(131,13:3552215,49731008:33154007,0,0
k131,13:20129219,49731008:16577004
h131,13:20129219,49731008:0,0,0
g131,13:20129219,49731008
k131,13:36706223,49731008:16577004
)
]
g131,13:36706222,49731008
(131,13:36706222,49731008:0,0,0
k131,13:3552214,49731008:-33154008
[131,13:3552214,49731008:33154007,0,0
(131,13:3552214,49731008:33154007,0,0
k131,13:36706222,49731008:33154008
h131,13:36706222,49731008:0,0,0
g131,13:36706222,49731008
g131,13:36706222,49731008
)
]
)
)
]
)
g131,13:36706222,49731008
)
)
]
]
!87181
}1
!10
{2
[1,185:4736286,49731008:31969936,44994722,0
(1,185:4736286,4736286:0,0,0
[1,185:0,4736286:0,0,0
(1,185:0,0:0,0,0
(1,185:0,4736286:0,0,0
k1,185:0,4736286:4736286
)
g1,185:0,0
)
]
)
[1,185:3552215,49731008:33154007,48310108,0
[1,185:3552215,2368142:33154007,947242,0
(1,185:3552215,2368142:33154007,0,0
h1,185:3552215,2368142:33154007,0,0
)
]
[1,185:3552215,47362865:33154007,43810652,0
(1,185:3552215,47362865:33154007,43810652,0
(1,185:3552215,47362865:15790571,43810652,0
[131,40:3552215,47362865:15790571,43810652,0
(131,13:3552215,4207573:15790571,402253,127692
x131,13:5446381,4207573
k131,12:5567224,4207573:120843
x131,12:6915745,4207573
x131,12:7318325,4207573
k131,12:7439168,4207573:120843
x131,12:8562843,4207573
k131,12:8683686,4207573:120843
x131,12:9518354,4207573
k131,12:9639197,4207573:120843
x131,12:11372686,4207573
k131,12:11493529,4207573:120843
x131,12:12408545,4207573
k131,12:12440866,4207573:32321
x131,12:13355882,4207573
k131,12:13529855,4207573:173973
x131,12:15615932,4207573
k131,12:15736775,4207573:120843
x131,12:17374888,4207573
k131,12:17495731,4207573:120843
x131,12:19357532,4207573
k131,12:19342786,4207573:0
)
(131,13:3552215,4862933:15790571,402253,127692
x131,13:4387257,4862933
k131,12:4575422,4862933:188165
x131,12:5912197,4862933
k131,12:6100361,4862933:188164
x131,12:6568415,4862933
k131,12:6756580,4862933:188165
x131,12:10215848,4862933
k131,12:10414189,4862933:198341
x131,12:12552319,4862933
k131,12:12740484,4862933:188165
x131,12:15279897,4862933
k131,12:15468061,4862933:188164
x131,12:15969208,4862933
k131,12:16157373,4862933:188165
x131,12:17494163,4862933
k131,12:17682327,4862933:188164
x131,12:18183474,4862933
k131,12:18371639,4862933:188165
x131,12:19440697,4862933
k131,13:19342786,4862933:0
)
(131,13:3552215,5518293:15790571,402253,127692
x131,13:5371214,5518293
g131,12:5518670,5518293
x131,12:6370372,5518293
g131,12:6517828,5518293
x131,12:8614034,5518293
g131,12:8761490,5518293
x131,12:9482253,5518293
g131,12:9629709,5518293
x131,12:10972724,5518293
g131,12:11120180,5518293
x131,12:13757257,5518293
k131,13:19342786,5518293:5688748
g131,13:19342786,5518293
)
(131,15:3552215,6216491:15790571,403728,121795
h131,14:3552215,6216491:655361,0,0
x131,14:4575165,6216491
x131,14:5451039,6216491
k131,14:5639035,6216491:187996
x131,14:6107089,6216491
k131,14:6295086,6216491:187997
x131,14:6996562,6216491
x131,14:7388996,6216491
k131,14:7576992,6216491:187996
x131,14:8579286,6216491
x131,14:9117720,6216491
k131,14:9305676,6216491:187956
x131,14:9606486,6216491
k131,14:9794483,6216491:187997
x131,14:11163750,6216491
k131,14:11351746,6216491:187996
x131,14:11819800,6216491
k131,14:12007797,6216491:187997
x131,14:12742967,6216491
k131,14:12930963,6216491:187996
x131,14:13532583,6216491
x131,14:14234060,6216491
x131,14:14534870,6216491
x131,14:15522410,6216491
k131,14:15710407,6216491:187997
x131,14:16178461,6216491
x131,14:17147655,6216491
k131,14:17335651,6216491:187996
x131,14:17803705,6216491
x131,14:18304852,6216491
x131,14:19240360,6216491
x131,14:19440697,6216491
k131,15:19342786,6216491:0
)
(131,15:3552215,6871851:15790571,402253,127692
x131,15:4488323,6871851
k131,14:4636514,6871851:148191
x131,14:5104568,6871851
x131,14:5390632,6871851
x131,14:5949716,6871851
k131,14:6097906,6871851:148190
x131,14:6365022,6871851
k131,14:6513213,6871851:148191
x131,14:7081139,6871851
x131,14:8317457,6871851
x131,14:8519045,6871851
k131,14:8667235,6871851:148190
x131,14:9904153,6871851
k131,14:10052344,6871851:148191
x131,14:10553491,6871851
k131,14:10701681,6871851:148190
x131,14:11169735,6871851
x131,14:12323028,6871851
k131,14:12508076,6871851:185048
x131,14:14212456,6871851
x131,14:14513266,6871851
x131,14:15147963,6871851
k131,14:15296153,6871851:148190
x131,14:15897773,6871851
x131,14:16933754,6871851
k131,14:17081945,6871851:148191
x131,14:17549999,6871851
x131,14:18703292,6871851
k131,14:18851666,6871851:148374
x131,14:19352813,6871851
k131,14:19342786,6871851:0
)
(131,15:3552215,7527211:15790571,402253,127692
x131,15:4287385,7527211
k131,14:4477302,7527211:189917
x131,14:5546969,7527211
k131,14:5736886,7527211:189917
x131,14:6238033,7527211
k131,14:6427949,7527211:189916
x131,14:6896003,7527211
x131,14:7898891,7527211
k131,14:8088808,7527211:189917
x131,14:8857071,7527211
k131,14:9046988,7527211:189917
x131,14:9648608,7527211
x131,14:10684589,7527211
k131,14:10874506,7527211:189917
x131,14:11141622,7527211
x131,14:11851111,7527211
k131,14:12051643,7527211:200532
x131,14:13588763,7527211
k131,14:13778680,7527211:189917
x131,14:14246734,7527211
k131,14:14436650,7527211:189916
x131,14:15339080,7527211
k131,14:15528997,7527211:189917
x131,14:15829807,7527211
x131,14:16096923,7527211
x131,14:17357484,7527211
k131,14:17547401,7527211:189917
x131,14:17848211,7527211
x131,14:18106485,7527211
x131,14:18641310,7527211
x131,14:19342786,7527211
k131,14:19342786,7527211:0
)
(131,15:3552215,8182571:15790571,402253,127692
x131,15:4420951,8182571
k131,14:4587052,8182571:166101
x131,14:5489482,8182571
k131,14:5655583,8182571:166101
x131,14:5956393,8182571
x131,14:6223509,8182571
x131,14:7484070,8182571
k131,14:7650171,8182571:166101
x131,14:8251791,8182571
x131,14:8619372,8182571
x131,14:9488108,8182571
x131,14:10240117,8182571
k131,14:10478896,8182571:238779
x131,14:10813393,8182571
x131,14:11305698,8182571
k131,14:11471799,8182571:166101
x131,14:12507779,8182571
x131,14:12808589,8182571
x131,14:13443286,8182571
k131,14:13609387,8182571:166101
x131,14:14077441,8182571
x131,14:15230734,8182571
k131,14:15401496,8182571:170762
x131,14:15902643,8182571
k131,14:16068744,8182571:166101
x131,14:16803914,8182571
k131,14:16970015,8182571:166101
x131,14:18005996,8182571
x131,14:19342786,8182571
k131,14:19342786,8182571:0
)
(131,15:3552215,8837931:15790571,402253,127692
x131,15:5125596,8837931
x131,15:5414610,8837931
x131,15:6024417,8837931
k131,14:6170491,8837931:146074
x131,14:6620191,8837931
x131,14:7583751,8837931
k131,14:7729825,8837931:146074
x131,14:8211320,8837931
k131,14:8357394,8837931:146074
x131,14:9385122,8837931
k131,14:9531196,8837931:146074
x131,14:9787836,8837931
x131,14:10694001,8837931
k131,14:10840351,8837931:146350
x131,14:11675583,8837931
k131,14:11821657,8837931:146074
x131,14:12078297,8837931
x131,14:12355517,8837931
x131,14:12603315,8837931
x131,14:13822936,8837931
k131,14:13969010,8837931:146074
x131,14:14418710,8837931
k131,14:14564784,8837931:146074
x131,14:15431826,8837931
k131,14:15577900,8837931:146074
x131,14:15866914,8837931
x131,14:16123554,8837931
x131,14:17334333,8837931
k131,14:17480407,8837931:146074
x131,14:17993687,8837931
x131,14:19342786,8837931
k131,14:19342786,8837931:0
)
(131,15:3552215,9493291:15790571,402253,127692
x131,15:4120141,9493291
x131,15:5222908,9493291
x131,15:5390152,9493291
x131,15:6710088,9493291
k131,14:6902988,9493291:192900
x131,14:8840789,9493291
k131,14:9024600,9493291:183811
x131,14:9927030,9493291
k131,14:10110841,9493291:183811
x131,14:10411651,9493291
x131,14:10678767,9493291
x131,14:11939328,9493291
k131,14:12123139,9493291:183811
x131,14:12624286,9493291
k131,14:12808098,9493291:183812
x131,14:13108908,9493291
x131,14:13400876,9493291
x131,14:13659150,9493291
x131,14:14594657,9493291
x131,14:15664331,9493291
k131,14:15848142,9493291:183811
x131,14:17485743,9493291
x131,14:17786553,9493291
x131,14:18421250,9493291
k131,14:18605061,9493291:183811
x131,14:19240360,9493291
x131,14:19440697,9493291
k131,15:19342786,9493291:0
)
(131,15:3552215,10148651:15790571,402253,127692
x131,15:4855654,10148651
k131,14:5002469,10148651:146815
x131,14:5426183,10148651
x131,14:5882765,10148651
x131,14:6520029,10148651
k131,14:6666844,10148651:146815
x131,14:7351135,10148651
k131,14:7497951,10148651:146816
x131,14:8899386,10148651
x131,14:10398831,10148651
k131,14:10545646,10148651:146815
x131,14:11002228,10148651
x131,14:11980535,10148651
k131,14:12127350,10148651:146815
x131,14:12974793,10148651
k131,14:13121608,10148651:146815
x131,14:14099915,10148651
k131,14:14246731,10148651:146816
x131,14:15550756,10148651
k131,14:15697571,10148651:146815
x131,14:16251577,10148651
x131,14:17261579,10148651
x131,14:18174743,10148651
k131,14:18321558,10148651:146815
x131,14:19446005,10148651
k131,14:19342786,10148651:0
)
(131,15:3552215,10804011:15790571,402253,127692
x131,15:4182335,10804011
k131,14:4330047,10804011:147712
x131,14:5925898,10804011
k131,14:6073609,10804011:147711
x131,14:7311241,10804011
x131,14:8581692,10804011
k131,14:8729404,10804011:147712
x131,14:9282854,10804011
x131,14:9564203,10804011
x131,14:9815668,10804011
k131,14:9963380,10804011:147712
x131,14:10223687,10804011
k131,14:10371398,10804011:147711
x131,14:11055580,10804011
x131,14:12065154,10804011
k131,14:12212866,10804011:147712
x131,14:12962132,10804011
x131,14:13355936,10804011
k131,14:13503647,10804011:147711
x131,14:14383051,10804011
k131,14:14530763,10804011:147712
x131,14:15019137,10804011
k131,14:15166849,10804011:147712
x131,14:15622973,10804011
x131,14:16259084,10804011
x131,14:17170746,10804011
k131,14:17318457,10804011:147711
x131,14:18328031,10804011
k131,14:18475743,10804011:147712
x131,14:19062029,10804011
x131,14:19257260,10804011
x131,14:19440697,10804011
k131,15:19342786,10804011:0
)
(131,15:3552215,11459371:15790571,402253,127692
x131,15:4454630,11459371
k131,14:4614116,11459371:159486
x131,14:6452054,11459371
x131,14:8073401,11459371
k131,14:8235895,11459371:162494
x131,14:9572685,11459371
k131,14:9732172,11459371:159487
x131,14:10300098,11459371
x131,14:11335477,11459371
x131,14:12271585,11459371
k131,14:12431071,11459371:159486
x131,14:12832339,11459371
x131,14:13868313,11459371
k131,14:14027799,11459371:159486
x131,14:14862841,11459371
k131,14:15022328,11459371:159487
x131,14:16158165,11459371
k131,14:16317651,11459371:159486
x131,14:17270013,11459371
k131,14:17354714,11459371:84701
x131,14:18307076,11459371
k131,14:18526011,11459371:218935
x131,14:18860508,11459371
x131,14:19352813,11459371
k131,14:19342786,11459371:0
)
(131,15:3552215,12114731:15790571,402253,127692
x131,15:4011092,12114731
x131,15:5632494,12114731
g131,14:5779950,12114731
x131,14:6041828,12114731
g131,14:6189284,12114731
x131,14:7925691,12114731
g131,14:8073147,12114731
x131,14:8826936,12114731
x131,14:9223295,12114731
g131,14:9370751,12114731
x131,14:10582819,12114731
g131,14:10730275,12114731
x131,14:11189152,12114731
g131,14:11336608,12114731
x131,14:11598486,12114731
g131,14:11745942,12114731
x131,14:12368194,12114731
x131,14:13110780,12114731
g131,14:13258236,12114731
x131,14:13848060,12114731
x131,14:14404850,12114731
x131,14:15092572,12114731
x131,14:15420502,12114731
x131,14:16141257,12114731
x131,14:17059011,12114731
g131,14:17206467,12114731
x131,14:17697788,12114731
g131,14:17845244,12114731
x131,14:19303279,12114731
k131,15:19342786,12114731:142726
g131,15:19342786,12114731
)
(131,17:3552215,12812929:15790571,402253,127692
h131,16:3552215,12812929:655361,0,0
x131,16:6112285,12812929
k131,16:6320572,12812929:208287
x131,16:6621382,12812929
k131,16:6829669,12812929:208287
x131,16:7297723,12812929
k131,16:7506009,12812929:208286
x131,16:10012931,12812929
k131,16:10221218,12812929:208287
x131,16:11658466,12812929
k131,16:11866753,12812929:208287
x131,16:14707570,12812929
k131,16:14915857,12812929:208287
x131,16:16453577,12812929
k131,16:16661863,12812929:208286
x131,16:18299457,12812929
k131,16:18507744,12812929:208287
x131,16:19342786,12812929
k131,16:19342786,12812929:0
)
(131,17:3552215,13468289:15790571,402253,127692
x131,17:4651304,13468289
k131,16:4799459,13468289:148155
x131,16:5931161,13468289
k131,16:6079317,13468289:148156
x131,16:7307659,13468289
k131,16:7455814,13468289:148155
x131,16:8296444,13468289
k131,16:8444599,13468289:148155
x131,16:9738133,13468289
x131,16:10443039,13468289
k131,16:10591194,13468289:148155
x131,16:12482597,13468289
k131,16:12667539,13468289:184942
x131,16:13475565,13468289
x131,16:14208360,13468289
k131,16:14356516,13468289:148156
x131,16:15746682,13468289
x131,16:16028918,13468289
x131,16:16136124,13468289
k131,16:16284454,13468289:148330
x131,16:18062929,13468289
k131,16:18211084,13468289:148155
x131,16:19342786,13468289
k131,16:19342786,13468289:0
)
(131,17:3552215,14123649:15790571,402253,127692
x131,17:4153835,14123649
k131,16:4346384,14123649:192549
x131,16:4814438,14123649
k131,16:5006988,14123649:192550
x131,16:6761902,14123649
k131,16:6965724,14123649:203822
x131,16:7800766,14123649
k131,16:7993316,14123649:192550
x131,16:9330091,14123649
k131,16:9522640,14123649:192549
x131,16:9990694,14123649
k131,16:10183244,14123649:192550
x131,16:10918414,14123649
k131,16:11110963,14123649:192549
x131,16:12380967,14123649
k131,16:12573516,14123649:192549
x131,16:13074663,14123649
k131,16:13267213,14123649:192550
x131,16:13534329,14123649
x131,16:16599728,14123649
k131,16:16792277,14123649:192549
x131,16:19416514,14123649
k131,16:19342786,14123649:0
)
(131,17:3552215,14779009:15790571,402253,127692
x131,17:4016140,14779009
k131,16:4163439,14779009:147299
x131,16:5124082,14779009
k131,16:5271382,14779009:147300
x131,16:8284518,14779009
k131,16:8431817,14779009:147299
x131,16:10633374,14779009
k131,16:10780705,14779009:147331
x131,16:11641776,14779009
k131,16:11789075,14779009:147299
x131,16:12053834,14779009
k131,16:12201134,14779009:147300
x131,16:14453383,14779009
k131,16:14600682,14779009:147299
x131,16:15064607,14779009
k131,16:15211907,14779009:147300
x131,16:15940591,14779009
k131,16:16087890,14779009:147299
x131,16:17379482,14779009
k131,16:17526782,14779009:147300
x131,16:18023507,14779009
k131,16:18170806,14779009:147299
x131,16:19363430,14779009
k131,16:19342786,14779009:0
)
(131,17:3552215,15434369:15790571,402253,127692
x131,17:3847127,15434369
x131,16:5994655,15434369
g131,16:6142111,15434369
x131,16:6977297,15434369
k131,17:19342786,15434369:12468708
g131,17:19342786,15434369
)
(131,19:3552215,16132567:15790571,403728,127692
h131,18:3552215,16132567:655361,0,0
x131,18:6903426,16132567
k131,18:7050856,16132567:147430
x131,18:7511110,16132567
k131,18:7658540,16132567:147430
x131,18:8907378,16132567
k131,18:9054808,16132567:147430
x131,18:9284931,16132567
x131,18:10051691,16132567
x131,18:12461877,16132567
k131,18:12609307,16132567:147430
x131,18:12905104,16132567
k131,18:13052534,16132567:147430
x131,18:13873659,16132567
k131,18:14021090,16132567:147431
x131,18:15335586,16132567
k131,18:15483016,16132567:147430
x131,18:15943270,16132567
k131,18:16090700,16132567:147430
x131,18:17092855,16132567
k131,18:17240290,16132567:147435
x131,18:19342786,16132567
k131,18:19342786,16132567:0
)
(131,19:3552215,16787927:15790571,402253,127692
x131,19:6005050,16787927
k131,18:6152001,16787927:146951
x131,18:6642339,16787927
k131,18:6789290,16787927:146951
x131,18:7998925,16787927
x131,18:8278501,16787927
x131,18:8531013,16787927
k131,18:8677964,16787927:146951
x131,18:10181937,16787927
x131,18:12813738,16787927
k131,18:12996414,16787927:182676
x131,18:13715735,16787927
k131,18:13862686,16787927:146951
x131,18:14124040,16787927
x131,18:15848146,16787927
k131,18:15995097,16787927:146951
x131,18:16387710,16787927
k131,18:16534661,16787927:146951
x131,18:17253974,16787927
k131,18:17400925,16787927:146951
x131,18:19363430,16787927
k131,18:19342786,16787927:0
)
(131,19:3552215,17443287:15790571,402253,127692
x131,19:4020269,17443287
k131,18:4254080,17443287:233811
x131,18:5991537,17443287
k131,18:6225348,17443287:233811
x131,18:8231115,17443287
k131,18:8464925,17443287:233810
x131,18:10604243,17443287
k131,18:10838054,17443287:233811
x131,18:12642297,17443287
k131,18:12876108,17443287:233811
x131,18:14580472,17443287
k131,18:14814283,17443287:233811
x131,18:16384495,17443287
k131,18:16618305,17443287:233810
x131,18:17052665,17443287
k131,18:17286476,17443287:233811
x131,18:17754530,17443287
x131,18:19342786,17443287
k131,18:19342786,17443287:0
)
(131,19:3552215,18098647:15790571,402253,127692
x131,19:5714473,18098647
g131,18:5861929,18098647
x131,18:7008536,18098647
g131,18:7155992,18098647
x131,18:8007694,18098647
g131,18:8155150,18098647
x131,18:9924016,18098647
g131,18:10071472,18098647
x131,18:11349025,18098647
g131,18:11496481,18098647
x131,18:11791393,18098647
x131,18:12077463,18098647
x131,18:14099365,18098647
g131,18:14246821,18098647
x131,18:15376919,18098647
k131,19:19342786,18098647:4069086
g131,19:19342786,18098647
)
(131,21:3552215,18796844:15790571,403728,127692
h131,20:3552215,18796844:655361,0,0
x131,20:4575165,18796844
x131,20:5549217,18796844
k131,20:5757841,18796844:208624
x131,20:6159109,18796844
x131,20:7395419,18796844
k131,20:7604043,18796844:208624
x131,20:7904853,18796844
k131,20:8113477,18796844:208624
x131,20:8514745,18796844
k131,20:8723368,18796844:208623
x131,20:10394647,18796844
k131,20:10603271,18796844:208624
x131,20:11171197,18796844
k131,20:11379821,18796844:208624
x131,20:12516275,18796844
k131,20:12724838,18796844:208563
x131,20:13126106,18796844
x131,20:13928056,18796844
k131,20:14136679,18796844:208623
x131,20:15005415,18796844
k131,20:15214039,18796844:208624
x131,20:16583900,18796844
k131,20:16792524,18796844:208624
x131,20:18095628,18796844
k131,20:18304252,18796844:208624
x131,20:19073116,18796844
x131,20:19240360,18796844
x131,20:19440697,18796844
k131,21:19342786,18796844:0
)
(131,21:3552215,19452204:15790571,402253,127692
x131,21:4608241,19452204
k131,20:4755125,19452204:146884
x131,20:5513596,19452204
x131,20:6832754,19452204
k131,20:6979638,19452204:146884
x131,20:7837301,19452204
x131,20:8728214,19452204
k131,20:8875097,19452204:146883
x131,20:9271251,19452204
k131,20:9418135,19452204:146884
x131,20:10837065,19452204
k131,20:10983949,19452204:146884
x131,20:11577901,19452204
x131,20:12270437,19452204
x131,20:12567413,19452204
x131,20:13542178,19452204
k131,20:13689062,19452204:146884
x131,20:14283014,19452204
k131,20:14429897,19452204:146883
x131,20:15287560,19452204
k131,20:15434444,19452204:146884
x131,20:16720931,19452204
k131,20:16867815,19452204:146884
x131,20:17461767,19452204
x131,20:17857921,19452204
x131,20:19342786,19452204
k131,20:19342786,19452204:0
)
(131,21:3552215,20107564:15790571,402253,8251
x131,21:4153835,20107564
k131,20:4333650,20107564:179815
x131,20:4600766,20107564
k131,20:4780581,20107564:179815
x131,20:5248635,20107564
x131,20:5901384,20107564
x131,20:6836891,20107564
k131,20:7016706,20107564:179815
x131,20:7718784,20107564
x131,20:8988186,20107564
k131,20:9168002,20107564:179816
x131,20:10337541,20107564
k131,20:10517356,20107564:179815
x131,20:11252526,20107564
k131,20:11432341,20107564:179815
x131,20:12534491,20107564
x131,20:12968859,20107564
x131,20:13932162,20107564
k131,20:14111977,20107564:179815
x131,20:14580031,20107564
x131,20:15081178,20107564
x131,20:16016686,20107564
x131,20:16952794,20107564
k131,20:17132609,20107564:179815
x131,20:17734229,20107564
x131,20:18736516,20107564
x131,20:19446005,20107564
k131,20:19342786,20107564:0
)
(131,21:3552215,20762924:15790571,402253,127692
x131,21:4603597,20762924
k131,20:4802344,20762924:198747
x131,20:5270398,20762924
x131,20:5938789,20762924
x131,20:7308665,20762924
k131,20:7507412,20762924:198747
x131,20:7908680,20762924
x131,20:8944654,20762924
k131,20:9143401,20762924:198747
x131,20:10213067,20762924
k131,20:10411815,20762924:198748
x131,20:11047114,20762924
x131,20:12383303,20762924
k131,20:12582050,20762924:198747
x131,20:13083197,20762924
x131,20:13885147,20762924
k131,20:14083894,20762924:198747
x131,20:14585041,20762924
k131,20:14783788,20762924:198747
x131,20:15552652,20762924
x131,20:15719896,20762924
x131,20:16789554,20762924
k131,20:16988301,20762924:198747
x131,20:17289111,20762924
x131,20:17581079,20762924
x131,20:17839353,20762924
x131,20:19342786,20762924
k131,20:19342786,20762924:0
)
(131,21:3552215,21418284:15790571,402253,92009
x131,21:3814093,21418284
x131,21:4109005,21418284
x131,21:4544294,21418284
x131,21:5330527,21418284
x131,21:6346194,21418284
x131,21:6936002,21418284
g131,20:7083458,21418284
x131,20:7542335,21418284
x131,20:8033656,21418284
x131,20:8950820,21418284
x131,20:9868574,21418284
g131,20:10016030,21418284
x131,20:10654807,21418284
g131,20:10731487,21418284
x131,20:11665176,21418284
k131,21:19342786,21418284:7780829
g131,21:19342786,21418284
)
(131,23:3552215,22116482:15790571,403728,127692
h131,22:3552215,22116482:655361,0,0
x131,22:5243557,22116482
x131,22:6870317,22116482
k131,22:7061330,22116482:191013
x131,22:8230876,22116482
k131,22:8421890,22116482:191014
x131,22:8823158,22116482
x131,22:9382242,22116482
x131,22:10406428,22116482
k131,22:10597441,22116482:191013
x131,22:11967317,22116482
x131,22:12793517,22116482
k131,22:12984531,22116482:191014
x131,22:13285341,22116482
k131,22:13476354,22116482:191013
x131,22:14311396,22116482
k131,22:14502409,22116482:191013
x131,22:15504695,22116482
k131,22:15695709,22116482:191014
x131,22:16163763,22116482
k131,22:16354776,22116482:191013
x131,22:19363430,22116482
k131,22:19342786,22116482:0
)
(131,23:3552215,22771842:15790571,402253,127692
x131,23:4240632,22771842
k131,22:4388352,22771842:147720
x131,22:5437495,22771842
x131,22:7110710,22771842
k131,22:7258431,22771842:147721
x131,22:8045442,22771842
k131,22:8193162,22771842:147720
x131,22:8652498,22771842
k131,22:8800219,22771842:147721
x131,22:9816901,22771842
k131,22:9964621,22771842:147720
x131,22:10456425,22771842
k131,22:10604146,22771842:147721
x131,22:11161493,22771842
k131,22:11309213,22771842:147720
x131,22:13275854,22771842
k131,22:13423575,22771842:147721
x131,22:16768224,22771842
k131,22:16915944,22771842:147720
x131,22:17407756,22771842
k131,22:17555477,22771842:147721
x131,22:17817617,22771842
k131,22:17965337,22771842:147720
x131,22:19145558,22771842
x131,22:19342786,22771842
k131,22:19342786,22771842:0
)
(131,23:3552215,23427202:15790571,402253,127692
x131,23:4654975,23427202
k131,22:4812257,23427202:157282
x131,22:5881923,23427202
k131,22:6039204,23427202:157281
x131,22:7742967,23427202
k131,22:7900249,23427202:157282
x131,22:8368303,23427202
k131,22:8525585,23427202:157282
x131,22:9595259,23427202
k131,22:9752541,23427202:157282
x131,22:10487711,23427202
k131,22:10644992,23427202:157281
x131,22:11246612,23427202
x131,22:12647220,23427202
k131,22:12804502,23427202:157282
x131,22:13673238,23427202
k131,22:13830520,23427202:157282
x131,22:15401325,23427202
k131,22:15558607,23427202:157282
x131,22:15992975,23427202
x131,22:16956278,23427202
k131,22:17113559,23427202:157281
x131,22:18784236,23427202
k131,22:18941518,23427202:157282
x131,22:19342786,23427202
k131,22:19342786,23427202:0
)
(131,23:3552215,24082562:15790571,402253,127692
x131,23:5844830,24082562
g131,22:5992286,24082562
x131,22:7122384,24082562
k131,23:19342786,24082562:12323621
g131,23:19342786,24082562
)
(131,25:3552215,24780760:15790571,403728,121795
h131,24:3552215,24780760:655361,0,0
x131,24:5714557,24780760
x131,24:6380454,24780760
k131,24:6527974,24780760:147520
x131,24:7642129,24780760
x131,24:7826744,24780760
x131,24:9989600,24780760
k131,24:10137121,24780760:147521
x131,24:12102978,24780760
k131,24:12250498,24780760:147520
x131,24:13625957,24780760
k131,24:13773477,24780760:147520
x131,24:14068389,24780760
k131,24:14215910,24780760:147521
x131,24:15034578,24780760
k131,24:15182098,24780760:147520
x131,24:16492662,24780760
k131,24:16640183,24780760:147521
x131,24:17099060,24780760
k131,24:17246580,24780760:147520
x131,24:19342786,24780760
k131,24:19342786,24780760:0
)
(131,25:3552215,25436120:15790571,402253,127692
x131,25:4889005,25436120
k131,24:5059011,25436120:170006
x131,24:7716323,25436120
k131,24:7891966,25436120:175643
x131,24:9128276,25436120
k131,24:9298282,25436120:170006
x131,24:12272049,25436120
k131,24:12442055,25436120:170006
x131,24:13912997,25436120
k131,24:14083003,25436120:170006
x131,24:14484271,25436120
k131,24:14654276,25436120:170005
x131,24:14921392,25436120
x131,24:16726832,25436120
k131,24:16977326,25436120:250494
x131,24:17411694,25436120
k131,24:17581677,25436120:169983
x131,24:19352813,25436120
k131,24:19342786,25436120:0
)
(131,25:3552215,26091480:15790571,402253,127692
x131,25:4521417,26091480
k131,24:4697741,26091480:176324
x131,24:5532783,26091480
k131,24:5709137,26091480:176354
x131,24:6711423,26091480
k131,24:6887777,26091480:176354
x131,24:7355831,26091480
k131,24:7532184,26091480:176353
x131,24:8100110,26091480
k131,24:8276464,26091480:176354
x131,24:8577274,26091480
x131,24:8869242,26091480
x131,24:11834760,26091480
k131,24:12011113,26091480:176353
x131,24:12512260,26091480
k131,24:12688614,26091480:176354
x131,24:14025404,26091480
k131,24:14201757,26091480:176353
x131,24:14669811,26091480
k131,24:14846165,26091480:176354
x131,24:17653297,26091480
k131,24:17829650,26091480:176353
x131,24:18899316,26091480
k131,24:19075670,26091480:176354
x131,24:19342786,26091480
k131,24:19342786,26091480:0
)
(131,25:3552215,26746840:15790571,402253,127692
x131,25:4174467,26746840
x131,24:4917053,26746840
g131,24:5064509,26746840
x131,24:6014707,26746840
g131,24:6162163,26746840
x131,24:6800940,26746840
g131,24:6877620,26746840
x131,24:7811309,26746840
k131,25:19342786,26746840:11634696
g131,25:19342786,26746840
)
(131,27:3552215,27445038:15790571,403728,127692
h131,26:3552215,27445038:655361,0,0
x131,26:6079192,27445038
k131,26:6253926,27445038:174734
x131,26:7323600,27445038
x131,26:7925204,27445038
k131,26:8099938,27445038:174734
x131,26:8400748,27445038
k131,26:8575483,27445038:174735
x131,26:9678243,27445038
k131,26:9852977,27445038:174734
x131,26:10621841,27445038
k131,26:10796575,27445038:174734
x131,26:11063691,27445038
x131,26:12150800,27445038
k131,26:12325534,27445038:174734
x131,26:13662324,27445038
k131,26:13837058,27445038:174734
x131,26:15173848,27445038
x131,26:16377073,27445038
k131,26:16551808,27445038:174735
x131,26:17854912,27445038
k131,26:18029646,27445038:174734
x131,26:18597572,27445038
k131,26:18772306,27445038:174734
x131,26:19240360,27445038
x131,26:19440697,27445038
k131,27:19342786,27445038:0
)
(131,27:3552215,28100398:15790571,402253,127692
x131,27:5055040,28100398
k131,26:5232375,28100398:177335
x131,26:5700429,28100398
k131,26:5877765,28100398:177336
x131,26:6913745,28100398
x131,26:7549043,28100398
k131,26:7726378,28100398:177335
x131,26:8127646,28100398
k131,26:8304982,28100398:177336
x131,26:8940281,28100398
x131,26:9675451,28100398
x131,26:11446602,28100398
k131,26:11623937,28100398:177335
x131,26:12776636,28100398
k131,26:13049119,28100398:272483
x131,26:13784297,28100398
x131,26:14203919,28100398
x131,26:14471035,28100398
x131,26:14757099,28100398
x131,26:15215710,28100398
x131,26:15342527,28100398
k131,26:15527332,28100398:184805
x131,26:16128952,28100398
k131,26:16306288,28100398:177336
x131,26:16774342,28100398
x131,26:17193964,28100398
x131,26:17461080,28100398
x131,26:18430281,28100398
k131,26:18607616,28100398:177335
x131,26:19342786,28100398
k131,26:19342786,28100398:0
)
(131,27:3552215,28755758:15790571,402253,127692
x131,27:4254293,28755758
x131,27:5290273,28755758
k131,26:5453195,28755758:162922
x131,26:6489175,28755758
x131,26:7124473,28755758
k131,26:7287395,28755758:162922
x131,26:7788542,28755758
k131,26:7951464,28755758:162922
x131,26:8586763,28755758
x131,26:9421805,28755758
k131,26:9584727,28755758:162922
x131,26:10286204,28755758
x131,26:10587014,28755758
x131,26:11055068,28755758
x131,26:11991176,28755758
k131,26:12154098,28755758:162922
x131,26:13691818,28755758
k131,26:13854740,28755758:162922
x131,26:14589910,28755758
k131,26:14752832,28755758:162922
x131,26:15521697,28755758
x131,26:16126910,28755758
x131,26:16328498,28755758
k131,26:16491420,28755758:162922
x131,26:17059346,28755758
x131,26:18028547,28755758
x131,26:18796810,28755758
x131,26:18908882,28755758
k131,26:19075670,28755758:166788
x131,26:19342786,28755758
k131,26:19342786,28755758:0
)
(131,27:3552215,29411118:15790571,402253,127692
x131,27:3816712,29411118
x131,27:4105731,29411118
x131,27:4668089,29411118
x131,27:5826154,29411118
x131,27:6851970,29411118
k131,26:6999028,29411118:147058
x131,26:7793704,29411118
x131,26:7959309,29411118
x131,26:8257170,29411118
x131,26:8684326,29411118
x131,26:9445653,29411118
k131,26:9592711,29411118:147058
x131,26:9857208,29411118
x131,26:10933660,29411118
k131,26:11080717,29411118:147057
x131,26:11907572,29411118
k131,26:12054630,29411118:147058
x131,26:12616988,29411118
k131,26:12764046,29411118:147058
x131,26:13359768,29411118
x131,26:14815694,29411118
k131,26:14962752,29411118:147058
x131,26:15822971,29411118
k131,26:15970028,29411118:147057
x131,26:16433494,29411118
k131,26:16580552,29411118:147058
x131,26:17375228,29411118
x131,26:17706438,29411118
x131,26:18467765,29411118
k131,26:18614823,29411118:147058
x131,26:19342786,29411118
k131,26:19342786,29411118:0
)
(131,27:3552215,30066478:15790571,402253,127692
x131,27:3847127,30066478
x131,26:4133197,30066478
x131,26:5008485,30066478
g131,26:5155941,30066478
x131,26:5745765,30066478
x131,26:6073695,30066478
x131,26:6761416,30066478
g131,26:6908872,30066478
x131,26:7531722,30066478
x131,26:7942827,30066478
g131,26:8090283,30066478
x131,26:8352161,30066478
x131,26:8638231,30066478
x131,26:9195021,30066478
x131,26:9555395,30066478
x131,26:10930853,30066478
g131,26:11078309,30066478
x131,26:12585879,30066478
g131,26:12733335,30066478
x131,26:13323159,30066478
x131,26:14764669,30066478
g131,26:14912125,30066478
x131,26:15927792,30066478
g131,26:16075248,30066478
x131,26:17205346,30066478
k131,27:19342786,30066478:2240659
g131,27:19342786,30066478
)
(131,29:3552215,30764676:15790571,402253,127692
h131,28:3552215,30764676:655361,0,0
x131,28:6112886,30764676
k131,28:6341227,30764676:217729
x131,28:6642037,30764676
k131,28:6859767,30764676:217730
x131,28:8229034,30764676
k131,28:8446763,30764676:217729
x131,28:8914817,30764676
k131,28:9132546,30764676:217729
x131,28:9867716,30764676
k131,28:10085446,30764676:217730
x131,28:11890291,30764676
k131,28:12108020,30764676:217729
x131,28:12976756,30764676
k131,28:13194485,30764676:217729
x131,28:13461601,30764676
x131,28:13753569,30764676
x131,28:14355189,30764676
x131,28:15357476,30764676
k131,28:15575205,30764676:217729
x131,28:16076352,30764676
k131,28:16294082,30764676:217730
x131,28:16762136,30764676
x131,28:17864887,30764676
k131,28:18082616,30764676:217729
x131,28:18550670,30764676
x131,28:19051817,30764676
x131,28:19252154,30764676
x131,28:19440697,30764676
k131,29:19342786,30764676:0
)
(131,29:3552215,31420036:15790571,402253,127692
x131,29:4287386,31420036
x131,29:5223494,31420036
k131,28:5385606,31420036:162112
x131,28:5853660,31420036
k131,28:6015773,31420036:162113
x131,28:6282889,31420036
k131,28:6445001,31420036:162112
x131,28:7046621,31420036
x131,28:8082602,31420036
k131,28:8244715,31420036:162113
x131,28:9247002,31420036
x131,28:9364971,31420036
k131,28:9591784,31420036:226813
x131,28:11028446,31420036
k131,28:11190559,31420036:162113
x131,28:11658613,31420036
x131,28:12092973,31420036
x131,28:12994786,31420036
x131,28:13763650,31420036
k131,28:13925762,31420036:162112
x131,28:14995428,31420036
k131,28:15157541,31420036:162113
x131,28:15591901,31420036
x131,28:16527408,31420036
k131,28:16689520,31420036:162112
x131,28:16956636,31420036
k131,28:17118749,31420036:162113
x131,28:17586803,31420036
x131,28:18689554,31420036
k131,28:18851666,31420036:162112
x131,28:19352813,31420036
k131,28:19342786,31420036:0
)
(131,29:3552215,32075396:15790571,402253,127692
x131,29:4435461,32075396
k131,28:4582142,32075396:146681
x131,28:5007567,32075396
x131,28:5950917,32075396
k131,28:6097599,32075396:146682
x131,28:6359215,32075396
x131,28:6653832,32075396
x131,28:7088662,32075396
x131,28:7874109,32075396
x131,28:9199870,32075396
k131,28:9346706,32075396:146836
x131,28:10655974,32075396
k131,28:10802655,32075396:146681
x131,28:11293477,32075396
x131,28:11621079,32075396
x131,28:12341113,32075396
x131,28:13257949,32075396
k131,28:13404630,32075396:146681
x131,28:13797637,32075396
k131,28:13944319,32075396:146682
x131,28:14795169,32075396
x131,28:15482793,32075396
x131,28:15744409,32075396
x131,28:16955273,32075396
k131,28:17101954,32075396:146681
x131,28:17724173,32075396
x131,28:18509620,32075396
x131,28:18795395,32075396
x131,28:19342786,32075396
k131,28:19342786,32075396:0
)
(131,29:3552215,32730756:15790571,402253,127692
x131,29:4153835,32730756
x131,29:5123036,32730756
k131,28:5270606,32730756:147570
x131,28:6807733,32730756
k131,28:6955302,32730756:147569
x131,28:7222418,32730756
x131,28:7514386,32730756
x131,28:8116006,32730756
x131,28:9118293,32730756
k131,28:9265863,32730756:147570
x131,28:10569546,32730756
k131,28:10717115,32730756:147569
x131,28:12053897,32730756
k131,28:12201467,32730756:147570
x131,28:12736301,32730756
x131,28:13505165,32730756
k131,28:13652734,32730756:147569
x131,28:13919850,32730756
k131,28:14067420,32730756:147570
x131,28:15470990,32730756
k131,28:15618559,32730756:147569
x131,28:16119706,32730756
k131,28:16267276,32730756:147570
x131,28:16835202,32730756
x131,28:17136012,32730756
x131,28:17413234,32730756
x131,28:17972318,32730756
x131,28:19342786,32730756
k131,28:19342786,32730756:0
)
(131,29:3552215,33386116:15790571,402253,127692
x131,29:4960692,33386116
x131,29:6467672,33386116
g131,28:6615128,33386116
x131,28:7303440,33386116
x131,28:8319107,33386116
g131,28:8466563,33386116
x131,28:9515264,33386116
x131,28:9679229,33386116
x131,28:10563950,33386116
g131,28:10711406,33386116
x131,28:11645095,33386116
g131,28:11721775,33386116
x131,28:12459055,33386116
g131,28:12535735,33386116
x131,28:13469424,33386116
k131,29:19342786,33386116:5976581
g131,29:19342786,33386116
)
(131,31:3552215,34084314:15790571,402253,127692
h131,30:3552215,34084314:655361,0,0
x131,30:5440210,34084314
k131,30:5601504,34084314:147730
x131,30:5893467,34084314
k131,30:6041197,34084314:147730
x131,30:6851678,34084314
k131,30:6999408,34084314:147730
x131,30:8296297,34084314
k131,30:8444027,34084314:147730
x131,30:9287212,34084314
k131,30:9434942,34084314:147730
x131,30:9889230,34084314
k131,30:10036960,34084314:147730
x131,30:10296219,34084314
k131,30:10443949,34084314:147730
x131,30:12940785,34084314
x131,30:13223906,34084314
k131,30:13371636,34084314:147730
x131,30:15317256,34084314
k131,30:15464986,34084314:147730
x131,30:16957471,34084314
k131,30:17105201,34084314:147730
x131,30:19342786,34084314
k131,30:19342786,34084314:0
)
(131,31:3552215,34739674:15790571,402253,127692
x131,31:4386883,34739674
k131,30:4527817,34739674:140934
x131,30:7482069,34739674
k131,30:7623003,34739674:140934
x131,30:9854736,34739674
k131,30:9996975,34739674:142239
x131,30:10831643,34739674
k131,30:10972577,34739674:140934
x131,30:12481775,34739674
k131,30:12622709,34739674:140934
x131,30:15319741,34739674
k131,30:15460675,34739674:140934
x131,30:15910375,34739674
k131,30:16051309,34739674:140934
x131,30:17191169,34739674
k131,30:17371839,34739674:180670
x131,30:18399558,34739674
k131,30:18540492,34739674:140934
x131,30:19342786,34739674
k131,30:19342786,34739674:0
)
(131,31:3552215,35395034:15790571,402253,127692
x131,31:5481303,35395034
k131,30:5628942,35395034:147639
x131,30:6914606,35395034
k131,30:7062245,35395034:147639
x131,30:7512404,35395034
k131,30:7660042,35395034:147638
x131,30:7916944,35395034
x131,30:8646990,35395034
x131,30:9932654,35395034
k131,30:10080293,35395034:147639
x131,30:10915813,35395034
k131,30:11063452,35395034:147639
x131,30:11256129,35395034
x131,30:12809007,35395034
k131,30:12992400,35395034:183393
x131,30:15467117,35395034
k131,30:15614755,35395034:147638
x131,30:16096741,35395034
k131,30:16244380,35395034:147639
x131,30:17337359,35395034
k131,30:17484998,35395034:147639
x131,30:18448954,35395034
x131,30:19342786,35395034
k131,30:19342786,35395034:0
)
(131,31:3552215,36050394:15790571,402253,127692
x131,31:5322894,36050394
k131,30:5469906,36050394:147012
x131,30:5920982,36050394
k131,30:6067993,36050394:147011
x131,30:7967378,36050394
k131,30:8114390,36050394:147012
x131,30:9145256,36050394
k131,30:9292267,36050394:147011
x131,30:10000769,36050394
x131,30:11145609,36050394
k131,30:11292621,36050394:147012
x131,30:12935160,36050394
k131,30:13082171,36050394:147011
x131,30:13500775,36050394
k131,30:13647787,36050394:147012
x131,30:14259461,36050394
x131,30:14989242,36050394
k131,30:15136253,36050394:147011
x131,30:17406702,36050394
k131,30:17553802,36050394:147100
x131,30:18391024,36050394
k131,30:18538036,36050394:147012
x131,30:19342786,36050394
k131,30:19342786,36050394:0
)
(131,31:3552215,36705754:15790571,402253,127692
x131,31:5582361,36705754
g131,30:5729817,36705754
x131,30:6778510,36705754
g131,30:6925966,36705754
x131,30:9153111,36705754
g131,30:9300567,36705754
x131,30:12085116,36705754
g131,30:12232572,36705754
x131,30:14689749,36705754
g131,30:14837205,36705754
x131,30:15296082,36705754
g131,30:15443538,36705754
x131,30:16459205,36705754
g131,30:16606661,36705754
x131,30:17736759,36705754
k131,31:19342786,36705754:1709246
g131,31:19342786,36705754
)
(131,33:3552215,37403951:15790571,402253,127692
h131,32:3552215,37403951:655361,0,0
x131,32:5132085,37403951
x131,32:5423458,37403951
x131,32:5681533,37403951
k131,32:5829357,37403951:147824
x131,32:6060627,37403951
x131,32:6302776,37403951
x131,32:6576459,37403951
x131,32:6973006,37403951
x131,32:7369553,37403951
x131,32:7657982,37403951
x131,32:8583078,37403951
k131,32:8730902,37403951:147824
x131,32:9292146,37403951
x131,32:9853390,37403951
x131,32:10084660,37403951
x131,32:10901035,37403951
k131,32:11048859,37403951:147824
x131,32:11346130,37403951
k131,32:11493954,37403951:147824
x131,32:11890501,37403951
k131,32:12038325,37403951:147824
x131,32:12666150,37403951
x131,32:13260692,37403951
x131,32:14350470,37403951
k131,32:14498294,37403951:147824
x131,32:14993537,37403951
k131,32:15141361,37403951:147824
x131,32:16000456,37403951
x131,32:16462409,37403951
x131,32:16750838,37403951
x131,32:17147385,37403951
x131,32:17774615,37403951
x131,32:18699711,37403951
k131,32:18847535,37403951:147824
x131,32:19342786,37403951
k131,32:19342786,37403951:0
)
(131,33:3552215,38059311:15790571,402253,127692
x131,33:3989921,38059311
x131,33:5055913,38059311
k131,32:5202906,38059311:146993
x131,32:5784472,38059311
x131,32:6850457,38059311
k131,32:6997450,38059311:146993
x131,32:7804657,38059311
k131,32:7951649,38059311:146992
x131,32:9243298,38059311
k131,32:9390291,38059311:146993
x131,32:9842743,38059311
x131,32:10779630,38059311
k131,32:10926623,38059311:146993
x131,32:11249961,38059311
x131,32:11702413,38059311
x131,32:12671871,38059311
k131,32:12818864,38059311:146993
x131,32:13271316,38059311
k131,32:13418308,38059311:146992
x131,32:14468606,38059311
k131,32:14615599,38059311:146993
x131,32:15068051,38059311
x131,32:15473194,38059311
x131,32:15731406,38059311
x131,32:16668300,38059311
k131,32:16815293,38059311:146993
x131,32:17429415,38059311
x131,32:18140080,38059311
x131,32:18721631,38059311
x131,32:18997668,38059311
x131,32:19247038,38059311
x131,32:19440697,38059311
k131,33:19342786,38059311:0
)
(131,33:3552215,38714671:15790571,402253,92009
x131,33:4567875,38714671
g131,32:4715331,38714671
x131,32:5649020,38714671
g131,32:5725700,38714671
x131,32:6659389,38714671
k131,33:19342786,38714671:12786616
g131,33:19342786,38714671
)
(131,35:3552215,39412869:15790571,403728,127692
h131,34:3552215,39412869:655361,0,0
x131,34:6212759,39412869
x131,34:6458051,39412869
k131,34:6650655,39412869:192604
x131,34:7553085,39412869
k131,34:7745689,39412869:192604
x131,34:8849041,39412869
x131,34:9617905,39412869
k131,34:9810510,39412869:192605
x131,34:10111320,39412869
k131,34:10303924,39412869:192604
x131,34:11373590,39412869
k131,34:11566194,39412869:192604
x131,34:13103321,39412869
k131,34:13295925,39412869:192604
x131,34:14064789,39412869
k131,34:14257393,39412869:192604
x131,34:15293373,39412869
k131,34:15485978,39412869:192605
x131,34:15954032,39412869
x131,34:17056799,39412869
k131,34:17249403,39412869:192604
x131,34:17683771,39412869
x131,34:18479830,39412869
k131,34:18672434,39412869:192604
x131,34:18939550,39412869
x131,34:19440697,39412869
k131,35:19342786,39412869:0
)
(131,35:3552215,40068229:15790571,402253,127692
x131,35:4005523,40068229
x131,35:4807480,40068229
x131,35:6395134,40068229
k131,34:6581171,40068229:186037
x131,34:7416213,40068229
k131,34:7594534,40068229:178321
x131,34:8062588,40068229
x131,34:8949663,40068229
k131,34:9127984,40068229:178321
x131,34:9863154,40068229
k131,34:10041476,40068229:178322
x131,34:10509530,40068229
x131,34:11478724,40068229
k131,34:11657045,40068229:178321
x131,34:12224971,40068229
x131,34:13260350,40068229
x131,34:14196458,40068229
k131,34:14374779,40068229:178321
x131,34:14875926,40068229
k131,34:15054247,40068229:178321
x131,34:15823111,40068229
x131,34:15990355,40068229
x131,34:17060013,40068229
k131,34:17238334,40068229:178321
x131,34:18006597,40068229
x131,34:19342786,40068229
k131,34:19342786,40068229:0
)
(131,35:3552215,40723589:15790571,402253,83160
x131,35:4420951,40723589
x131,35:5323365,40723589
k131,34:5497375,40723589:174010
x131,34:5965429,40723589
k131,34:6139439,40723589:174010
x131,34:7275893,40723589
k131,34:7449876,40723589:173983
x131,34:9237875,40723589
k131,34:9500380,40723589:262505
x131,34:9867969,40723589
x131,34:10121597,40723589
k131,34:10295607,40723589:174010
x131,34:11465153,40723589
x131,34:11899513,40723589
x131,34:12801326,40723589
k131,34:12975336,40723589:174010
x131,34:13995063,40723589
k131,34:14175711,40723589:180648
x131,34:15546179,40723589
k131,34:15720188,40723589:174009
x131,34:16188242,40723589
x131,34:17157437,40723589
k131,34:17331447,40723589:174010
x131,34:18066016,40723589
k131,34:18240026,40723589:174010
x131,34:19342786,40723589
k131,34:19342786,40723589:0
)
(131,35:3552215,41378949:15790571,402253,127692
x131,35:5068701,41378949
k131,34:5239888,41378949:171187
x131,34:6342648,41378949
k131,34:6513836,41378949:171188
x131,34:6814646,41378949
x131,34:7081762,41378949
x131,34:8453731,41378949
k131,34:8707769,41378949:254038
x131,34:9777436,41378949
k131,34:9948623,41378949:171187
x131,34:10416677,41378949
k131,34:10587864,41378949:171187
x131,34:11557065,41378949
k131,34:11728253,41378949:171188
x131,34:12196307,41378949
x131,34:12864698,41378949
x131,34:14234574,41378949
k131,34:14405761,41378949:171187
x131,34:14672877,41378949
k131,34:14844064,41378949:171187
x131,34:15411990,41378949
x131,34:16914815,41378949
k131,34:17086003,41378949:171188
x131,34:17554057,41378949
k131,34:17725244,41378949:171187
x131,34:18427322,41378949
x131,34:18594566,41378949
x131,34:19363430,41378949
k131,34:19342786,41378949:0
)
(131,35:3552215,42034309:15790571,402253,83160
x131,35:4239839,42034309
x131,35:6137736,42034309
k131,34:6284657,42034309:146921
x131,34:7135507,42034309
x131,34:8297453,42034309
k131,34:8444482,42034309:147029
x131,34:8869899,42034309
x131,34:9786146,42034309
k131,34:9933067,42034309:146921
x131,34:11143931,42034309
k131,34:11290853,42034309:146922
x131,34:11781683,42034309
k131,34:11928604,42034309:146921
x131,34:12387022,42034309
x131,34:13009241,42034309
x131,34:14383323,42034309
k131,34:14530245,42034309:146922
x131,34:16019226,42034309
k131,34:16201892,42034309:182666
x131,34:17101648,42034309
k131,34:17248676,42034309:147028
x131,34:17707094,42034309
x131,34:18263327,42034309
x131,34:19342786,42034309
k131,34:19342786,42034309:0
)
(131,35:3552215,42689669:15790571,402253,127692
x131,35:3809379,42689669
x131,35:4090141,42689669
x131,35:4669349,42689669
x131,35:5634296,42689669
k131,34:5782134,42689669:147838
x131,34:6586066,42689669
k131,34:6733904,42689669:147838
x131,34:7183942,42689669
x131,34:8020879,42689669
k131,34:8168717,42689669:147838
x131,34:8619335,42689669
k131,34:8767173,42689669:147838
x131,34:9185359,42689669
x131,34:10144408,42689669
k131,34:10292247,42689669:147839
x131,34:11128619,42689669
x131,34:12125990,42689669
k131,34:12273828,42689669:147838
x131,34:12820596,42689669
x131,34:13817402,42689669
x131,34:14718638,42689669
k131,34:14866476,42689669:147838
x131,34:15702848,42689669
k131,34:15850686,42689669:147838
x131,34:17266242,42689669
k131,34:17414080,42689669:147838
x131,34:18090003,42689669
x131,34:19247823,42689669
x131,34:19440697,42689669
k131,35:19342786,42689669:0
)
(131,35:3552215,43345029:15790571,402253,127692
x131,35:4171320,43345029
x131,35:4790425,43345029
k131,34:4938016,43345029:147591
x131,34:5426390,43345029
k131,34:5573981,43345029:147591
x131,34:6030105,43345029
x131,34:7104748,43345029
k131,34:7252339,43345029:147591
x131,34:7675627,43345029
x131,34:7935934,43345029
x131,34:9483118,43345029
k131,34:9630743,43345029:147625
x131,34:10445087,43345029
x131,34:10836126,43345029
x131,34:11585393,43345029
k131,34:11732984,43345029:147591
x131,34:12189108,43345029
x131,34:12597658,43345029
x131,34:12857965,43345029
x131,34:13802463,43345029
k131,34:13950055,43345029:147592
x131,34:15252772,43345029
k131,34:15400363,43345029:147591
x131,34:15953813,43345029
x131,34:16962801,43345029
x131,34:17875049,43345029
k131,34:18022640,43345029:147591
x131,34:18478764,43345029
k131,34:18626355,43345029:147591
x131,34:19342786,43345029
k131,34:19342786,43345029:0
)
(131,35:3552215,44000389:15790571,402253,127692
x131,35:4338448,44000389
x131,35:5321074,44000389
g131,34:5468530,44000389
x131,34:6598628,44000389
k131,35:19342786,44000389:12847377
g131,35:19342786,44000389
)
(131,37:3552215,44698587:15790571,403728,127692
h131,36:3552215,44698587:655361,0,0
x131,36:5109999,44698587
k131,36:5267684,44698587:157685
x131,36:5869304,44698587
x131,36:7205486,44698587
k131,36:7363172,44698587:157686
x131,36:7831226,44698587
k131,36:7988911,44698587:157685
x131,36:9125365,44698587
x131,36:10061475,44698587
k131,36:10219161,44698587:157686
x131,36:10519971,44698587
k131,36:10677656,44698587:157685
x131,36:11512698,44698587
k131,36:11670383,44698587:157685
x131,36:12137836,44698587
x131,36:13007158,44698587
k131,36:13164844,44698587:157686
x131,36:13632898,44698587
k131,36:13790583,44698587:157685
x131,36:14392203,44698587
x131,36:14960129,44698587
x131,36:15661606,44698587
x131,36:15996094,44698587
x131,36:16731265,44698587
x131,36:17667373,44698587
k131,36:17825059,44698587:157686
x131,36:18326206,44698587
k131,36:18483891,44698587:157685
x131,36:19051817,44698587
x131,36:19252154,44698587
x131,36:19440697,44698587
k131,37:19342786,44698587:0
)
(131,37:3552215,45353947:15790571,402253,127692
x131,37:4253691,45353947
x131,37:4539755,45353947
x131,37:5098839,45353947
k131,36:5310099,45353947:211260
x131,36:6646889,45353947
k131,36:6858149,45353947:211260
x131,36:7359296,45353947
k131,36:7570556,45353947:211260
x131,36:8038610,45353947
x131,36:8707001,45353947
x131,36:9609415,45353947
k131,36:9820676,45353947:211261
x131,36:10588939,45353947
x131,36:11925128,45353947
k131,36:12136388,45353947:211260
x131,36:12738008,45353947
x131,36:13991157,45353947
k131,36:14218368,45353947:227211
x131,36:15454686,45353947
k131,36:15665946,45353947:211260
x131,36:16200780,45353947
k131,36:16412040,45353947:211260
x131,36:17113524,45353947
k131,36:17324784,45353947:211260
x131,36:18461238,45353947
k131,36:18672434,45353947:211196
x131,36:18973244,45353947
x131,36:19440697,45353947
k131,37:19342786,45353947:0
)
(131,37:3552215,46009307:15790571,402253,92009
x131,37:4749537,46009307
g131,36:4896993,46009307
x131,36:5732179,46009307
k131,37:19342786,46009307:13713826
g131,37:19342786,46009307
)
(131,39:3552215,46707505:15790571,403728,127692
h131,38:3552215,46707505:655361,0,0
x131,38:5333995,46707505
k131,38:5481582,46707505:147587
x131,38:8033159,46707505
k131,38:8180747,46707505:147588
x131,38:8478903,46707505
k131,38:8626490,46707505:147587
x131,38:9454164,46707505
k131,38:9601751,46707505:147587
x131,38:10926732,46707505
k131,38:11074320,46707505:147588
x131,38:11538245,46707505
k131,38:11685832,46707505:147587
x131,38:12116367,46707505
x131,38:13434868,46707505
k131,38:13582455,46707505:147587
x131,38:15536548,46707505
k131,38:15684136,46707505:147588
x131,38:16545207,46707505
k131,38:16692794,46707505:147587
x131,38:19342786,46707505
k131,38:19342786,46707505:0
)
(131,39:3552215,47362865:15790571,402253,127692
x131,39:5136818,47362865
k131,38:5283877,47362865:147059
x131,38:5898630,47362865
x131,38:6304199,47362865
x131,38:6411405,47362865
k131,38:6558544,47362865:147139
x131,38:7496381,47362865
k131,38:7643441,47362865:147060
x131,38:9485365,47362865
k131,38:9632424,47362865:147059
x131,38:10085335,47362865
k131,38:10232395,47362865:147060
x131,38:10717321,47362865
k131,38:10864380,47362865:147059
x131,38:12869307,47362865
k131,38:13016367,47362865:147060
x131,38:15393858,47362865
k131,38:15540997,47362865:147139
x131,38:17481879,47362865
k131,38:17628938,47362865:147059
x131,38:19342786,47362865
k131,38:19342786,47362865:0
)
]
g1,185:19342786,47362865
)
k1,185:20129219,47362865:786433
r1,185:20129219,47362865:0,43810652,0
k1,185:20915651,47362865:786432
(1,185:20915651,47362865:15790571,43810652,0
[1,185:20915651,47362865:15790571,43810652,0
(131,39:20915651,4207573:15790571,402253,127692
x131,39:21374528,4207573
g131,38:21521984,4207573
x131,38:22242739,4207573
g131,38:22390195,4207573
x131,38:23635297,4207573
g131,38:23782753,4207573
x131,38:24274074,4207573
g131,38:24421530,4207573
x131,38:24683408,4207573
x131,38:27688527,4207573
g131,38:27835983,4207573
x131,38:30261308,4207573
g131,38:30408764,4207573
x131,38:31047541,4207573
g131,38:31124221,4207573
x131,38:32057910,4207573
k131,39:36706222,4207573:4751531
g131,39:36706222,4207573
)
(131,41:20915651,4867499:15790571,403728,127692
h131,40:20915651,4867499:655361,0,0
x131,40:22860614,4867499
x131,40:23118302,4867499
x131,40:23615987,4867499
k131,40:23763725,4867499:147738
x131,40:24634304,4867499
k131,40:24782043,4867499:147739
x131,40:26232413,4867499
x131,40:26707030,4867499
x131,40:26964718,4867499
x131,40:27462403,4867499
k131,40:27610141,4867499:147738
x131,40:28867245,4867499
x131,40:29995505,4867499
k131,40:30153855,4867499:147738
x131,40:30444048,4867499
k131,40:30591787,4867499:147739
x131,40:31300429,4867499
k131,40:31448167,4867499:147738
x131,40:32061044,4867499
x131,40:32641430,4867499
x131,40:33850358,4867499
k131,40:33998167,4867499:147809
x131,40:34836241,4867499
x131,40:35513540,4867499
x131,40:35771228,4867499
x131,40:36706222,4867499
k131,40:36706222,4867499:0
)
(131,41:20915651,5522859:15790571,402253,127692
x131,41:21810989,5522859
k131,40:21958881,5522859:147892
x131,40:23020167,5522859
k131,40:23168059,5522859:147892
x131,40:23466510,5522859
x131,40:23722689,5522859
x131,40:24253321,5522859
x131,40:24949296,5522859
k131,40:25097188,5522859:147892
x131,40:25959111,5522859
k131,40:26107003,5522859:147892
x131,40:26703905,5522859
x131,40:27068604,5522859
x131,40:27930527,5522859
x131,40:28527414,5522859
k131,40:28675307,5522859:147893
x131,40:30001614,5522859
x131,40:30300065,5522859
x131,40:30929785,5522859
k131,40:31077677,5522859:147892
x131,40:31774249,5522859
x131,40:32337721,5522859
x131,40:33166804,5522859
k131,40:33314696,5522859:147892
x131,40:34043504,5522859
k131,40:34191396,5522859:147892
x131,40:34821713,5522859
x131,40:35982072,5522859
k131,40:36129964,5522859:147892
x131,40:36726866,5522859
k131,40:36706222,5522859:0
)
(131,41:20915651,6178219:15790571,402253,127692
x131,41:21647217,6178219
k131,40:21794822,6178219:147605
x131,40:22393494,6178219
x131,40:23424396,6178219
k131,40:23572000,6178219:147604
x131,40:24037760,6178219
k131,40:24185365,6178219:147605
x131,40:24651125,6178219
x131,40:25315641,6178219
k131,40:25463245,6178219:147604
x131,40:26793483,6178219
k131,40:26941088,6178219:147605
x131,40:28154581,6178219
k131,40:28337871,6178219:183290
x131,40:29635179,6178219
k131,40:29782783,6178219:147604
x131,40:30780165,6178219
k131,40:30927770,6178219:147605
x131,40:31625815,6178219
k131,40:31773419,6178219:147604
x131,40:32704948,6178219
k131,40:32852553,6178219:147605
x131,40:33750543,6178219
k131,40:33898147,6178219:147604
x131,40:34496819,6178219
x131,40:35760598,6178219
k131,40:35908203,6178219:147605
x131,40:36706222,6178219
k131,40:36706222,6178219:0
)
(131,41:20915651,6833579:15790571,402253,127692
x131,41:21515503,6833579
x131,41:21882003,6833579
x131,41:22748185,6833579
x131,41:23348019,6833579
k131,40:23495809,6833579:147790
x131,40:24195822,6833579
x131,40:24762078,6833579
x131,40:25595256,6833579
k131,40:25743046,6833579:147790
x131,40:26442468,6833579
k131,40:26590258,6833579:147790
x131,40:27656788,6833579
x131,40:28856474,6833579
k131,40:29004264,6833579:147790
x131,40:29503938,6833579
k131,40:29651729,6833579:147791
x131,40:30351742,6833579
x131,40:31617410,6833579
k131,40:31765200,6833579:147790
x131,40:32631382,6833579
k131,40:32779172,6833579:147790
x131,40:34112032,6833579
k131,40:34259822,6833579:147790
x131,40:35559094,6833579
k131,40:35706884,6833579:147790
x131,40:36706222,6833579
k131,40:36706222,6833579:0
)
(131,41:20915651,7488939:15790571,402253,127692
x131,41:21383705,7488939
k131,40:21533702,7488939:149997
x131,40:22569683,7488939
x131,40:23605062,7488939
k131,40:23755059,7488939:149997
x131,40:24356679,7488939
x131,40:25459423,7488939
k131,40:25609420,7488939:149997
x131,40:26679086,7488939
k131,40:26829083,7488939:149997
x131,40:27964935,7488939
x131,40:29669322,7488939
k131,40:29819320,7488939:149998
x131,40:30354154,7488939
x131,40:30754828,7488939
x131,40:31934707,7488939
k131,40:32125174,7488939:190467
x131,40:32525848,7488939
k131,40:32675845,7488939:149997
x131,40:32976655,7488939
x131,40:33234929,7488939
x131,40:33769754,7488939
x131,40:34471230,7488939
k131,40:34621227,7488939:149997
x131,40:35323305,7488939
x131,40:35891231,7488939
x131,40:36726866,7488939
k131,40:36706222,7488939:0
)
(131,41:20915651,8144299:15790571,402253,127692
x131,41:21307871,8144299
k131,40:21455814,8144299:147943
x131,40:22860065,8144299
k131,40:23008008,8144299:147943
x131,40:24020627,8144299
k131,40:24168570,8144299:147943
x131,40:24462597,8144299
x131,40:24714847,8144299
x131,40:24910667,8144299
x131,40:26418398,8144299
k131,40:26566463,8144299:148065
x131,40:27252710,8144299
x131,40:28722233,8144299
k131,40:28870176,8144299:147943
x131,40:29588180,8144299
k131,40:29736124,8144299:147944
x131,40:30324178,8144299
x131,40:30879297,8144299
x131,40:31630810,8144299
x131,40:33215008,8144299
k131,40:33399313,8144299:184305
x131,40:34803579,8144299
k131,40:34951522,8144299:147943
x131,40:35245549,8144299
x131,40:35497799,8144299
x131,40:36020565,8144299
x131,40:36706222,8144299
k131,40:36706222,8144299:0
)
(131,41:20915651,8799659:15790571,402253,127692
x131,41:21590197,8799659
x131,41:22135851,8799659
x131,41:22938718,8799659
k131,40:23081484,8799659:142766
x131,40:23467016,8799659
k131,40:23609781,8799659:142765
x131,40:24091276,8799659
x131,40:25182578,8799659
k131,40:25325344,8799659:142766
x131,40:26320698,8799659
k131,40:26463463,8799659:142765
x131,40:26752477,8799659
x131,40:27000275,8799659
x131,40:27192756,8799659
x131,40:28674598,8799659
k131,40:28818302,8799659:143704
x131,40:29492848,8799659
x131,40:30937314,8799659
k131,40:31080080,8799659:142766
x131,40:31785841,8799659
k131,40:31928606,8799659:142765
x131,40:32217620,8799659
x131,40:32497792,8799659
x131,40:32745590,8799659
x131,40:33419557,8799659
x131,40:33740929,8799659
x131,40:35298115,8799659
k131,40:35479396,8799659:181281
x131,40:36779950,8799659
k131,40:36706222,8799659:0
)
(131,41:20915651,9455019:15790571,402253,127692
x131,41:21650821,9455019
k131,40:21804689,9455019:153868
x131,40:22606639,9455019
k131,40:22760506,9455019:153867
x131,40:23261653,9455019
k131,40:23415521,9455019:153868
x131,40:24852168,9455019
x131,40:27225532,9455019
k131,40:27379400,9455019:153868
x131,40:28081478,9455019
x131,40:29351482,9455019
k131,40:29505349,9455019:153867
x131,40:31142943,9455019
k131,40:31296811,9455019:153868
x131,40:32131853,9455019
k131,40:32285721,9455019:153868
x131,40:32753174,9455019
x131,40:33622496,9455019
k131,40:33776363,9455019:153867
x131,40:34244417,9455019
k131,40:34398285,9455019:153868
x131,40:34999905,9455019
x131,40:35567831,9455019
x131,40:36269308,9455019
x131,40:36603796,9455019
x131,40:36804133,9455019
k131,41:36706222,9455019:0
)
(131,41:20915651,10110379:15790571,402253,127692
x131,41:21650822,10110379
x131,41:22586930,10110379
k131,40:22778667,10110379:191737
x131,40:23279814,10110379
k131,40:23471552,10110379:191738
x131,40:24808342,10110379
k131,40:25000080,10110379:191738
x131,40:25868816,10110379
k131,40:26060553,10110379:191737
x131,40:26528607,10110379
k131,40:26720344,10110379:191737
x131,40:27021154,10110379
x131,40:27279428,10110379
x131,40:27814253,10110379
x131,40:28515729,10110379
k131,40:28707467,10110379:191738
x131,40:29409545,10110379
x131,40:29977471,10110379
x131,40:30813106,10110379
k131,40:31004844,10110379:191738
x131,40:31873580,10110379
k131,40:32065317,10110379:191737
x131,40:32366127,10110379
x131,40:32624401,10110379
x131,40:32824738,10110379
x131,40:34217093,10110379
k131,40:34408830,10110379:191737
x131,40:35177694,10110379
k131,40:35369432,10110379:191738
x131,40:35937358,10110379
x131,40:36706222,10110379
k131,40:36706222,10110379:0
)
(131,41:20915651,10765739:15790571,402253,127692
x131,41:21778425,10765739
x131,41:22574879,10765739
x131,41:23305004,10765739
k131,40:23452990,10765739:147986
x131,40:23917833,10765739
k131,40:24065820,10765739:147987
x131,40:24928594,10765739
k131,40:25076580,10765739:147986
x131,40:25640608,10765739
x131,40:26868441,10765739
k131,40:27016428,10765739:147987
x131,40:28310589,10765739
k131,40:28458575,10765739:147986
x131,40:29056067,10765739
x131,40:30051475,10765739
x131,40:30815064,10765739
k131,40:30963051,10765739:147987
x131,40:31560543,10765739
x131,40:32655719,10765739
k131,40:32803705,10765739:147986
x131,40:34363140,10765739
k131,40:34511127,10765739:147987
x131,40:34942506,10765739
k131,40:35090492,10765739:147986
x131,40:35588200,10765739
x131,40:36716249,10765739
k131,40:36706222,10765739:0
)
(131,41:20915651,11421099:15790571,402253,92009
x131,41:21603963,11421099
x131,41:23077909,11421099
g131,40:23225365,11421099
x131,40:23684242,11421099
g131,40:23831698,11421099
x131,40:24421522,11421099
x131,40:26321319,11421099
g131,40:26468775,11421099
x131,40:26730653,11421099
x131,40:27025565,11421099
x131,40:27460854,11421099
x131,40:28247087,11421099
x131,40:29656154,11421099
g131,40:29803610,11421099
x131,40:30933708,11421099
k131,41:36706222,11421099:5875733
g131,41:36706222,11421099
)
(131,43:20915651,12081024:15790571,402253,127692
h131,42:20915651,12081024:655361,0,0
x131,42:24784500,12081024
k131,42:24931205,12081024:146705
x131,42:25659889,12081024
k131,42:25806595,12081024:146706
x131,42:26104751,12081024
x131,42:26369510,12081024
x131,42:26818689,12081024
x131,42:27083448,12081024
x131,42:28243257,12081024
k131,42:28389962,12081024:146705
x131,42:28853887,12081024
k131,42:29000593,12081024:146706
x131,42:29364938,12081024
x131,42:29582515,12081024
x131,42:30311199,12081024
k131,42:30457904,12081024:146705
x131,42:30756060,12081024
h131,42:30756060,12081024:0,0,0
x131,42:30905138,12081024
k131,42:31051994,12081024:146856
x131,42:31383532,12081024
k131,42:31530238,12081024:146706
x131,42:32357912,12081024
k131,42:32504617,12081024:146705
x131,42:33067532,12081024
k131,42:33214238,12081024:146706
x131,42:34075309,12081024
x131,42:35665064,12081024
k131,42:35811769,12081024:146705
x131,42:36706222,12081024
k131,42:36706222,12081024:0
)
(131,43:20915651,12736384:15790571,402253,127692
x131,43:21962254,12736384
k131,42:22109954,12736384:147700
x131,42:23221895,12736384
k131,42:23369596,12736384:147701
x131,42:24219594,12736384
k131,42:24367294,12736384:147700
x131,42:25479235,12736384
k131,42:25626935,12736384:147700
x131,42:26150233,12736384
x131,42:26984919,12736384
k131,42:27132620,12736384:147701
x131,42:28276933,12736384
k131,42:28424633,12736384:147700
x131,42:28685987,12736384
k131,42:28833687,12736384:147700
x131,42:29977999,12736384
k131,42:30125700,12736384:147701
x131,42:31433068,12736384
k131,42:31580768,12736384:147700
x131,42:32071106,12736384
k131,42:32218807,12736384:147701
x131,42:33101168,12736384
x131,42:33297184,12736384
x131,42:34353768,12736384
k131,42:34537345,12736384:183577
x131,42:35256666,12736384
x131,42:35666919,12736384
x131,42:35928273,12736384
x131,42:36207849,12736384
x131,42:36656377,12736384
x131,42:36779950,12736384
k131,42:36706222,12736384:0
)
(131,43:20915651,13391744:15790571,402253,127692
x131,43:21250139,13391744
k131,42:21413570,13391744:163431
x131,42:23018078,13391744
k131,42:23181510,13391744:163432
x131,42:23749436,13391744
k131,42:23912867,13391744:163431
x131,42:25249657,13391744
k131,42:25413088,13391744:163431
x131,42:26315502,13391744
k131,42:26478934,13391744:163432
x131,42:27180418,13391744
k131,42:27343849,13391744:163431
x131,42:28480303,13391744
x131,42:28587061,13391744
k131,42:28750492,13391744:163431
x131,42:29485662,13391744
k131,42:29649094,13391744:163432
x131,42:30952776,13391744
k131,42:31116207,13391744:163431
x131,42:31417017,13391744
x131,42:31684133,13391744
x131,42:32137441,13391744
x131,42:32404557,13391744
x131,42:33574689,13391744
k131,42:33738120,13391744:163431
x131,42:34472689,13391744
k131,42:34636121,13391744:163432
x131,42:35872439,13391744
k131,42:36035870,13391744:163431
x131,42:36603796,13391744
x131,42:36804133,13391744
k131,43:36706222,13391744:0
)
(131,43:20915651,14047104:15790571,402253,127692
x131,43:21550949,14047104
x131,43:22085181,14047104
x131,43:22820351,14047104
k131,42:22975411,14047104:155060
x131,42:23443465,14047104
k131,42:23598525,14047104:155060
x131,42:24333695,14047104
k131,42:24488754,14047104:155059
x131,42:24956808,14047104
x131,42:26059559,14047104
k131,42:26214619,14047104:155060
x131,42:27083355,14047104
x131,42:28136174,14047104
k131,42:28293135,14047104:156961
x131,42:28761189,14047104
x131,42:29997499,14047104
k131,42:30152558,14047104:155059
x131,42:30653705,14047104
k131,42:30808765,14047104:155060
x131,42:31543935,14047104
k131,42:31698995,14047104:155060
x131,42:32801145,14047104
x131,42:33235513,14047104
x131,42:34349221,14047104
k131,42:34554876,14047104:205655
x131,42:34889373,14047104
x131,42:35381678,14047104
k131,42:35536738,14047104:155060
x131,42:36673192,14047104
x131,42:36779950,14047104
k131,42:36706222,14047104:0
)
(131,43:20915651,14702464:15790571,402253,127692
x131,43:21409420,14702464
k131,42:21556886,14702464:147466
x131,42:22610832,14702464
k131,42:22758297,14702464:147465
x131,42:23482656,14702464
k131,42:23630122,14702464:147466
x131,42:24716063,14702464
x131,42:25144043,14702464
x131,42:26093095,14702464
k131,42:26240560,14702464:147465
x131,42:26734329,14702464
x131,42:27952457,14702464
k131,42:28099923,14702464:147466
x131,42:28955884,14702464
k131,42:29103350,14702464:147466
x131,42:29827709,14702464
k131,42:29975174,14702464:147465
x131,42:30436346,14702464
x131,42:31522881,14702464
k131,42:31670347,14702464:147466
x131,42:32526308,14702464
x131,42:33415452,14702464
k131,42:33562917,14702464:147465
x131,42:34286682,14702464
k131,42:34434148,14702464:147466
x131,42:35125902,14702464
x131,42:36706222,14702464
k131,42:36706222,14702464:0
)
(131,43:20915651,15357824:15790571,402253,127692
x131,43:21509013,15357824
k131,42:21656795,15357824:147782
x131,42:22381874,15357824
k131,42:22529656,15357824:147782
x131,42:23748996,15357824
k131,42:23896778,15357824:147782
x131,42:24456908,15357824
x131,42:25972929,15357824
k131,42:26120710,15357824:147781
x131,42:26813152,15357824
x131,42:27834912,15357824
x131,42:27944920,15357824
k131,42:28092784,15357824:147864
x131,42:28817863,15357824
k131,42:28965645,15357824:147782
x131,42:29262326,15357824
x131,42:29525775,15357824
x131,42:29972659,15357824
x131,42:30236108,15357824
x131,42:31390180,15357824
k131,42:31537961,15357824:147781
x131,42:32262446,15357824
k131,42:32410228,15357824:147782
x131,42:32970358,15357824
x131,42:33596937,15357824
x131,42:34123835,15357824
x131,42:34848914,15357824
k131,42:34996696,15357824:147782
x131,42:35458326,15357824
k131,42:35606108,15357824:147782
x131,42:36809441,15357824
k131,42:36706222,15357824:0
)
(131,43:20915651,16013184:15790571,402253,127692
x131,43:22300334,16013184
x131,43:23419339,16013184
k131,42:23639078,16013184:219739
x131,42:23973566,16013184
k131,42:24178848,16013184:205282
x131,42:25013890,16013184
k131,42:25219173,16013184:205283
x131,42:25787099,16013184
k131,42:25992381,16013184:205282
x131,42:26828025,16013184
x131,42:28365145,16013184
k131,42:28570428,16013184:205283
x131,42:29472842,16013184
k131,42:29678125,16013184:205283
x131,42:30780275,16013184
x131,42:31214643,16013184
x131,42:32177946,16013184
k131,42:32383228,16013184:205282
x131,42:32851282,16013184
x131,42:33285642,16013184
x131,42:34020211,16013184
x131,42:34956319,16013184
k131,42:35161602,16013184:205283
x131,42:35562870,16013184
k131,42:35768152,16013184:205282
x131,42:36603796,16013184
x131,42:36804133,16013184
k131,43:36706222,16013184:0
)
(131,43:20915651,16668544:15790571,402253,127692
x131,43:21316919,16668544
x131,43:22085783,16668544
k131,42:22275636,16668544:189853
x131,42:23511954,16668544
k131,42:23701807,16668544:189853
x131,42:23968923,16668544
x131,42:25623958,16668544
k131,42:25813811,16668544:189853
x131,42:26415431,16668544
k131,42:26605284,16668544:189853
x131,42:27173210,16668544
x131,42:28208589,16668544
x131,42:29111003,16668544
k131,42:29300856,16668544:189853
x131,42:29601666,16668544
x131,42:29868782,16668544
x131,42:30322090,16668544
x131,42:30589206,16668544
x131,42:31759338,16668544
k131,42:31949191,16668544:189853
x131,42:32484025,16668544
x131,42:33252889,16668544
k131,42:33442742,16668544:189853
x131,42:33709858,16668544
k131,42:33899711,16668544:189853
x131,42:35036165,16668544
k131,42:35225975,16668544:189810
x131,42:36779950,16668544
k131,42:36706222,16668544:0
)
(131,43:20915651,17323904:15790571,402253,127692
x131,43:21931318,17323904
x131,43:23241307,17323904
g131,42:23388763,17323904
x131,42:23847640,17323904
g131,42:23995096,17323904
x131,42:24551886,17323904
g131,42:24699342,17323904
x131,42:25813512,17323904
g131,42:25960968,17323904
x131,42:27484473,17323904
k131,43:36706222,17323904:9324968
g131,43:36706222,17323904
)
[131,70:20915651,32150051:15790571,13902892,0
[131,70:20915651,32150051:15790571,13902892,0
(131,68:20915651,24346637:15790571,6099478,5837334
k131,68:21426916,24346637:511265
(131,46:21426916,24346637:0,0,0
g131,46:21426916,24346637
g131,46:21426916,24346637
g131,46:21099236,24346637
(131,46:21099236,24346637:0,0,0
)
g131,46:21426916,24346637
)
(131,67:21426916,24346637:14768041,6099478,5837334
$131,67:21426916,24346637
[131,67:21426916,24346637:14768041,6099478,5837334
(131,49:21426916,18918808:14768041,435812,186779
g131,49:21426916,18918808
(131,49:21426916,18918808:7644047,435812,186779
r1,185:21426916,18918808:0,622591,186779
g131,49:21820132,18918808
r1,185:21820132,18918808:0,548011,186779
x1,185:22431447,18918808
k131,49:21820132,18918808:-7859
x131,49:23967601,18918808
k131,49:28677747,18918808:4710146
g131,49:29070963,18918808
)
g131,49:29070963,18918808
(131,49:29070963,18918808:3885990,435812,186779
g131,49:29464179,18918808
r1,185:29464179,18918808:0,548011,186779
x1,185:29842713,18918808
k131,49:29464179,18918808:-13107
x131,49:31869056,18918808
g131,49:32000128,18918808
x131,49:32349824,18918808
x131,49:32563737,18918808
g131,49:32563737,18918808
g131,49:32956953,18918808
)
g131,49:32956953,18918808
(131,49:32956953,18918808:3238004,435812,186779
g131,49:33350169,18918808
r1,185:33350169,18918808:0,548011,186779
x1,185:34601632,18918808
k131,49:33350169,18918808:-9434
x131,49:35582042,18918808
k131,49:35801741,18918808:219699
g131,49:36194957,18918808
)
g131,49:36194957,18918808
)
(131,51:21426916,19870441:14768041,435812,186779
g131,50:21426916,19870441
(131,50:21426916,19870441:7644047,435812,186779
r1,185:21426916,19870441:0,622591,186779
g131,50:21820132,19870441
r1,185:21820132,19870441:0,544337,186779
x1,185:22198666,19870441
k131,50:21820132,19870441:-58196
x131,50:22547837,19870441
x131,50:26876849,19870441
g131,50:27007921,19870441
x131,50:27764990,19870441
x131,50:28580766,19870441
k131,50:28677747,19870441:96981
g131,50:29070963,19870441
)
g131,50:29070963,19870441
(131,50:29070963,19870441:3885990,435812,186779
g131,50:29464179,19870441
r1,185:29464179,19870441:0,544337,186779
x1,185:30454553,19870441
k131,50:29464179,19870441:-38797
x131,50:30546828,19870441
g131,50:30677900,19870441
x131,50:31668274,19870441
k131,50:32563737,19870441:895463
g131,50:32956953,19870441
)
g131,50:32956953,19870441
(131,51:32956953,19870441:3238004,435812,186779
g131,50:33350169,19870441
r1,185:33350169,19870441:0,544337,186779
g131,50:33481241,19870441
x131,50:34311187,19870441
g131,50:34379347,19870441
x131,50:35078221,19870441
k131,51:35801741,19870441:723520
g131,51:36194957,19870441
)
g131,51:36194957,19870441
)
(131,52:21426916,20493032:14768041,435812,186779
g131,51:21426916,20493032
(131,51:21426916,20493032:7644047,435812,186779
r1,185:21426916,20493032:0,622591,186779
g131,51:21820132,20493032
r1,185:21820132,20493032:0,544337,186779
x1,185:23364145,20493032
g131,51:23495217,20493032
x131,51:25183928,20493032
k131,51:28677747,20493032:3493819
g131,51:29070963,20493032
)
g131,51:29070963,20493032
(131,51:29070963,20493032:3885990,435812,186779
g131,51:29464179,20493032
r1,185:29464179,20493032:0,544337,186779
x1,185:30454553,20493032
k131,51:29464179,20493032:-38797
x131,51:30546828,20493032
g131,51:30677900,20493032
x131,51:31668274,20493032
k131,51:32563737,20493032:895463
g131,51:32956953,20493032
)
g131,51:32956953,20493032
(131,52:32956953,20493032:3238004,435812,186779
g131,51:33350169,20493032
r1,185:33350169,20493032:0,544337,186779
g131,51:33481241,20493032
x131,51:34354701,20493032
k131,52:35801741,20493032:1447040
g131,52:36194957,20493032
)
g131,52:36194957,20493032
)
(131,53:21426916,21115623:14768041,435812,186779
g131,52:21426916,21115623
(131,52:21426916,21115623:7644047,435812,186779
r1,185:21426916,21115623:0,622591,186779
g131,52:21820132,21115623
r1,185:21820132,21115623:0,544337,186779
x1,185:22898052,21115623
g131,52:23029124,21115623
x131,52:23465854,21115623
g131,52:23596926,21115623
x131,52:24237598,21115623
x131,52:24603025,21115623
k131,52:28677747,21115623:4074722
g131,52:29070963,21115623
)
g131,52:29070963,21115623
(131,52:29070963,21115623:3885990,435812,186779
g131,52:29464179,21115623
r1,185:29464179,21115623:0,544337,186779
x1,185:30454553,21115623
k131,52:29464179,21115623:-38797
x131,52:30546828,21115623
g131,52:30677900,21115623
x131,52:31668274,21115623
k131,52:32563737,21115623:895463
g131,52:32956953,21115623
)
g131,52:32956953,21115623
(131,53:32956953,21115623:3238004,435812,186779
g131,52:33350169,21115623
r1,185:33350169,21115623:0,544337,186779
g131,52:33481241,21115623
x131,52:34311187,21115623
g131,52:34379347,21115623
x131,52:35078221,21115623
k131,53:35801741,21115623:723520
g131,53:36194957,21115623
)
g131,53:36194957,21115623
)
(131,54:21426916,21738214:14768041,435812,186779
g131,53:21426916,21738214
(131,53:21426916,21738214:7644047,435812,186779
r1,185:21426916,21738214:0,622591,186779
g131,53:21820132,21738214
r1,185:21820132,21738214:0,537003,186779
x1,185:23246705,21738214
k131,53:21820132,21738214:-7859
x131,53:23500990,21738214
k131,53:28677747,21738214:5176757
g131,53:29070963,21738214
)
g131,53:29070963,21738214
(131,53:29070963,21738214:3885990,435812,186779
g131,53:29464179,21738214
r1,185:29464179,21738214:0,544337,186779
x1,185:30454553,21738214
k131,53:29464179,21738214:-38797
x131,53:30546828,21738214
g131,53:30677900,21738214
x131,53:31668274,21738214
k131,53:32563737,21738214:895463
g131,53:32956953,21738214
)
g131,53:32956953,21738214
(131,54:32956953,21738214:3238004,435812,186779
g131,53:33350169,21738214
r1,185:33350169,21738214:0,544337,186779
g131,53:33481241,21738214
x131,53:34092557,21738214
k131,54:35801741,21738214:1709184
g131,54:36194957,21738214
)
g131,54:36194957,21738214
)
(131,55:21426916,22360805:14768041,435812,186779
g131,54:21426916,22360805
(131,54:21426916,22360805:7644047,435812,186779
r1,185:21426916,22360805:0,622591,186779
g131,54:21820132,22360805
r1,185:21820132,22360805:0,544337,186779
x1,185:23014449,22360805
k131,54:28677747,22360805:5663298
g131,54:29070963,22360805
)
g131,54:29070963,22360805
(131,54:29070963,22360805:3885990,435812,186779
g131,54:29464179,22360805
r1,185:29464179,22360805:0,544337,186779
x1,185:30454553,22360805
k131,54:29464179,22360805:-38797
x131,54:30546828,22360805
g131,54:30677900,22360805
x131,54:31668274,22360805
k131,54:32563737,22360805:895463
g131,54:32956953,22360805
)
g131,54:32956953,22360805
(131,55:32956953,22360805:3238004,435812,186779
g131,54:33350169,22360805
r1,185:33350169,22360805:0,544337,186779
g131,54:33481241,22360805
x131,54:34354701,22360805
k131,55:35801741,22360805:1447040
g131,55:36194957,22360805
)
g131,55:36194957,22360805
)
(131,56:21426916,22983396:14768041,435812,186779
g131,55:21426916,22983396
(131,55:21426916,22983396:7644047,435812,186779
r1,185:21426916,22983396:0,622591,186779
g131,55:21820132,22983396
r1,185:21820132,22983396:0,544337,186779
x1,185:22111633,22983396
k131,55:21820132,22983396:-7859
x131,55:22977227,22983396
g131,55:23108299,22983396
x131,55:23428632,22983396
x131,55:23677669,22983396
x131,55:24479820,22983396
k131,55:28677747,22983396:4197927
g131,55:29070963,22983396
)
g131,55:29070963,22983396
(131,55:29070963,22983396:3885990,435812,186779
g131,55:29464179,22983396
r1,185:29464179,22983396:0,544337,186779
x1,185:30454553,22983396
k131,55:32563737,22983396:2109184
g131,55:32956953,22983396
)
g131,55:32956953,22983396
(131,56:32956953,22983396:3238004,435812,186779
g131,55:33350169,22983396
r1,185:33350169,22983396:0,544337,186779
g131,55:33481241,22983396
x131,55:34049043,22983396
g131,55:34117203,22983396
x131,55:34816077,22983396
k131,56:35801741,22983396:985664
g131,56:36194957,22983396
)
g131,56:36194957,22983396
)
(131,57:21426916,23605987:14768041,435812,186779
g131,56:21426916,23605987
(131,56:21426916,23605987:7644047,435812,186779
r1,185:21426916,23605987:0,622591,186779
g131,56:21820132,23605987
r1,185:21820132,23605987:0,544337,186779
x1,185:22926372,23605987
g131,56:23057444,23605987
x131,56:24775518,23605987
g131,56:24906590,23605987
x131,56:26507225,23605987
x131,56:26761510,23605987
k131,56:28677747,23605987:1916237
g131,56:29070963,23605987
)
g131,56:29070963,23605987
(131,56:29070963,23605987:3885990,435812,186779
g131,56:29464179,23605987
r1,185:29464179,23605987:0,544337,186779
x1,185:30454553,23605987
k131,56:29464179,23605987:-38797
x131,56:30546828,23605987
g131,56:30677900,23605987
x131,56:31668274,23605987
k131,56:32563737,23605987:895463
g131,56:32956953,23605987
)
g131,56:32956953,23605987
(131,57:32956953,23605987:3238004,435812,186779
g131,56:33350169,23605987
r1,185:33350169,23605987:0,544337,186779
g131,56:33481241,23605987
x131,56:34354701,23605987
k131,57:35801741,23605987:1447040
g131,57:36194957,23605987
)
g131,57:36194957,23605987
)
(131,58:21426916,24228578:14768041,435812,186779
g131,57:21426916,24228578
(131,57:21426916,24228578:7644047,435812,186779
r1,185:21426916,24228578:0,622591,186779
g131,57:21820132,24228578
r1,185:21820132,24228578:0,544337,186779
x1,185:24703160,24228578
g131,57:24834232,24228578
x131,57:26552300,24228578
k131,57:28677747,24228578:2125447
g131,57:29070963,24228578
)
g131,57:29070963,24228578
(131,57:29070963,24228578:3885990,435812,186779
g131,57:29464179,24228578
r1,185:29464179,24228578:0,544337,186779
x1,185:30454553,24228578
k131,57:29464179,24228578:-38797
x131,57:30546828,24228578
g131,57:30677900,24228578
x131,57:31668274,24228578
k131,57:32563737,24228578:895463
g131,57:32956953,24228578
)
g131,57:32956953,24228578
(131,58:32956953,24228578:3238004,435812,186779
g131,57:33350169,24228578
r1,185:33350169,24228578:0,544337,186779
g131,57:33481241,24228578
x131,57:34049043,24228578
g131,57:34117203,24228578
x131,57:34816077,24228578
k131,58:35801741,24228578:985664
g131,58:36194957,24228578
)
g131,58:36194957,24228578
)
(131,59:21426916,24851169:14768041,435812,186779
g131,58:21426916,24851169
(131,58:21426916,24851169:7644047,435812,186779
r1,185:21426916,24851169:0,622591,186779
g131,58:21820132,24851169
r1,185:21820132,24851169:0,544337,186779
x1,185:23451172,24851169
g131,58:23582244,24851169
x131,58:25038698,24851169
k131,58:28677747,24851169:3639049
g131,58:29070963,24851169
)
g131,58:29070963,24851169
(131,58:29070963,24851169:3885990,435812,186779
g131,58:29464179,24851169
r1,185:29464179,24851169:0,544337,186779
x1,185:30454553,24851169
k131,58:29464179,24851169:-38797
x131,58:30546828,24851169
g131,58:30677900,24851169
x131,58:31668274,24851169
k131,58:32563737,24851169:895463
g131,58:32956953,24851169
)
g131,58:32956953,24851169
(131,59:32956953,24851169:3238004,435812,186779
g131,58:33350169,24851169
r1,185:33350169,24851169:0,544337,186779
g131,58:33481241,24851169
x131,58:34354701,24851169
k131,59:35801741,24851169:1447040
g131,59:36194957,24851169
)
g131,59:36194957,24851169
)
(131,60:21426916,25473760:14768041,435812,186779
g131,59:21426916,25473760
(131,59:21426916,25473760:7644047,435812,186779
r1,185:21426916,25473760:0,622591,186779
g131,59:21820132,25473760
r1,185:21820132,25473760:0,544337,186779
x1,185:23480535,25473760
k131,59:28677747,25473760:5197212
g131,59:29070963,25473760
)
g131,59:29070963,25473760
(131,59:29070963,25473760:3885990,435812,186779
g131,59:29464179,25473760
r1,185:29464179,25473760:0,544337,186779
x1,185:30454553,25473760
k131,59:29464179,25473760:-38797
x131,59:30546828,25473760
g131,59:30677900,25473760
x131,59:31668274,25473760
k131,59:32563737,25473760:895463
g131,59:32956953,25473760
)
g131,59:32956953,25473760
(131,60:32956953,25473760:3238004,435812,186779
g131,59:33350169,25473760
r1,185:33350169,25473760:0,544337,186779
g131,59:33481241,25473760
x131,59:34311187,25473760
g131,59:34379347,25473760
x131,59:35034707,25473760
g131,59:35102867,25473760
x131,59:35801741,25473760
g131,60:35801741,25473760
g131,60:36194957,25473760
)
g131,60:36194957,25473760
)
(131,61:21426916,26096351:14768041,435812,186779
g131,60:21426916,26096351
(131,60:21426916,26096351:7644047,435812,186779
r1,185:21426916,26096351:0,622591,186779
g131,60:21820132,26096351
r1,185:21820132,26096351:0,544337,186779
x1,185:22868683,26096351
k131,60:28677747,26096351:5809064
g131,60:29070963,26096351
)
g131,60:29070963,26096351
(131,60:29070963,26096351:3885990,435812,186779
g131,60:29464179,26096351
r1,185:29464179,26096351:0,544337,186779
x1,185:30454553,26096351
k131,60:29464179,26096351:-38797
x131,60:30546828,26096351
g131,60:30677900,26096351
x131,60:31668274,26096351
k131,60:32563737,26096351:895463
g131,60:32956953,26096351
)
g131,60:32956953,26096351
(131,61:32956953,26096351:3238004,435812,186779
g131,60:33350169,26096351
r1,185:33350169,26096351:0,544337,186779
g131,60:33481241,26096351
x131,60:34354701,26096351
k131,61:35801741,26096351:1447040
g131,61:36194957,26096351
)
g131,61:36194957,26096351
)
(131,62:21426916,26718942:14768041,435812,186779
g131,61:21426916,26718942
(131,61:21426916,26718942:7644047,435812,186779
r1,185:21426916,26718942:0,622591,186779
g131,61:21820132,26718942
r1,185:21820132,26718942:0,544337,186779
x1,185:23130315,26718942
g131,61:23261387,26718942
x131,61:23668754,26718942
x131,61:25641625,26718942
g131,61:25772697,26718942
x131,61:27373332,26718942
x131,61:27627617,26718942
k131,61:28677747,26718942:1050130
g131,61:29070963,26718942
)
g131,61:29070963,26718942
(131,61:29070963,26718942:3885990,435812,186779
g131,61:29464179,26718942
r1,185:29464179,26718942:0,544337,186779
x1,185:30454553,26718942
k131,61:32563737,26718942:2109184
g131,61:32956953,26718942
)
g131,61:32956953,26718942
(131,62:32956953,26718942:3238004,435812,186779
g131,61:33350169,26718942
r1,185:33350169,26718942:0,544337,186779
g131,61:33481241,26718942
x131,61:34311187,26718942
g131,61:34379347,26718942
x131,61:35078221,26718942
k131,62:35801741,26718942:723520
g131,62:36194957,26718942
)
g131,62:36194957,26718942
)
(131,63:21426916,27341533:14768041,435812,186779
g131,62:21426916,27341533
(131,62:21426916,27341533:7644047,435812,186779
r1,185:21426916,27341533:0,622591,186779
g131,62:21820132,27341533
r1,185:21820132,27341533:0,537003,186779
x1,185:23246705,27341533
k131,62:21820132,27341533:-7859
x131,62:23500990,27341533
k131,62:28677747,27341533:5176757
g131,62:29070963,27341533
)
g131,62:29070963,27341533
(131,62:29070963,27341533:3885990,435812,186779
g131,62:29464179,27341533
r1,185:29464179,27341533:0,544337,186779
x1,185:30454553,27341533
k131,62:29464179,27341533:-38797
x131,62:30546828,27341533
g131,62:30677900,27341533
x131,62:31668274,27341533
k131,62:32563737,27341533:895463
g131,62:32956953,27341533
)
g131,62:32956953,27341533
(131,63:32956953,27341533:3238004,435812,186779
g131,62:33350169,27341533
r1,185:33350169,27341533:0,544337,186779
g131,62:33481241,27341533
x131,62:34354701,27341533
k131,63:35801741,27341533:1447040
g131,63:36194957,27341533
)
g131,63:36194957,27341533
)
(131,64:21426916,27964124:14768041,435812,186779
g131,63:21426916,27964124
(131,63:21426916,27964124:7644047,435812,186779
r1,185:21426916,27964124:0,622591,186779
g131,63:21820132,27964124
r1,185:21820132,27964124:0,544337,186779
x1,185:23800357,27964124
g131,63:23931429,27964124
x131,63:24688498,27964124
g131,63:24819570,27964124
x131,63:26451134,27964124
k131,63:28677747,27964124:2226613
g131,63:29070963,27964124
)
g131,63:29070963,27964124
(131,63:29070963,27964124:3885990,435812,186779
g131,63:29464179,27964124
r1,185:29464179,27964124:0,544337,186779
x1,185:30454553,27964124
k131,63:29464179,27964124:-38797
x131,63:30546828,27964124
g131,63:30677900,27964124
x131,63:31668274,27964124
k131,63:32563737,27964124:895463
g131,63:32956953,27964124
)
g131,63:32956953,27964124
(131,64:32956953,27964124:3238004,435812,186779
g131,63:33350169,27964124
r1,185:33350169,27964124:0,544337,186779
g131,63:33481241,27964124
x131,63:34354701,27964124
k131,64:35801741,27964124:1447040
g131,64:36194957,27964124
)
g131,64:36194957,27964124
)
(131,65:21426916,28586715:14768041,435812,186779
g131,64:21426916,28586715
(131,64:21426916,28586715:7644047,435812,186779
r1,185:21426916,28586715:0,622591,186779
g131,64:21820132,28586715
r1,185:21820132,28586715:0,544337,186779
x1,185:23130846,28586715
k131,64:21820132,28586715:-13107
x131,64:23700216,28586715
k131,64:28677747,28586715:4977531
g131,64:29070963,28586715
)
g131,64:29070963,28586715
(131,64:29070963,28586715:3885990,435812,186779
g131,64:29464179,28586715
r1,185:29464179,28586715:0,544337,186779
x1,185:30454553,28586715
k131,64:29464179,28586715:-38797
x131,64:30546828,28586715
g131,64:30677900,28586715
x131,64:31668274,28586715
k131,64:32563737,28586715:895463
g131,64:32956953,28586715
)
g131,64:32956953,28586715
(131,65:32956953,28586715:3238004,435812,186779
g131,64:33350169,28586715
r1,185:33350169,28586715:0,544337,186779
g131,64:33481241,28586715
x131,64:34092557,28586715
k131,65:35801741,28586715:1709184
g131,65:36194957,28586715
)
g131,65:36194957,28586715
)
(131,66:21426916,29209306:14768041,435812,186779
g131,65:21426916,29209306
(131,65:21426916,29209306:7644047,435812,186779
r1,185:21426916,29209306:0,622591,186779
g131,65:21820132,29209306
r1,185:21820132,29209306:0,544337,186779
x1,185:22839339,29209306
g131,65:22970411,29209306
x131,65:25184447,29209306
k131,65:28677747,29209306:3493300
g131,65:29070963,29209306
)
g131,65:29070963,29209306
(131,65:29070963,29209306:3885990,435812,186779
g131,65:29464179,29209306
r1,185:29464179,29209306:0,544337,186779
x1,185:30454553,29209306
k131,65:29464179,29209306:-38797
x131,65:30546828,29209306
g131,65:30677900,29209306
x131,65:31668274,29209306
k131,65:32563737,29209306:895463
g131,65:32956953,29209306
)
g131,65:32956953,29209306
(131,66:32956953,29209306:3238004,435812,186779
g131,65:33350169,29209306
r1,185:33350169,29209306:0,544337,186779
g131,65:33481241,29209306
x131,65:34049043,29209306
g131,65:34117203,29209306
x131,65:34816077,29209306
k131,66:35801741,29209306:985664
g131,66:36194957,29209306
)
g131,66:36194957,29209306
)
(131,66:21426916,29831897:14768041,435812,186779
g131,66:21426916,29831897
(131,66:21426916,29831897:7644047,435812,186779
r1,185:21426916,29831897:0,622591,186779
g131,66:21820132,29831897
r1,185:21820132,29831897:0,544337,186779
x1,185:22970411,29831897
g131,66:23101483,29831897
x131,66:24746156,29831897
g131,66:24877228,29831897
x131,66:26391878,29831897
g131,66:26522950,29831897
x131,66:28677747,29831897
g131,66:28677747,29831897
g131,66:29070963,29831897
)
g131,66:29070963,29831897
(131,66:29070963,29831897:3885990,435812,186779
g131,66:29464179,29831897
r1,185:29464179,29831897:0,544337,186779
x1,185:30454553,29831897
k131,66:29464179,29831897:-38797
x131,66:30546828,29831897
g131,66:30677900,29831897
x131,66:31668274,29831897
k131,66:32563737,29831897:895463
g131,66:32956953,29831897
)
g131,66:32956953,29831897
(131,66:32956953,29831897:3238004,435812,186779
g131,66:33350169,29831897
r1,185:33350169,29831897:0,544337,186779
g131,66:33481241,29831897
x131,66:34311187,29831897
g131,66:34379347,29831897
x131,66:35078221,29831897
k131,66:35801741,29831897:723520
g131,66:36194957,29831897
)
g131,66:36194957,29831897
)
]
$131,67:36194957,24346637
)
g131,68:36194957,24346637
k131,68:36706222,24346637:511265
)
(131,69:20915651,31953441:15790571,458750,196610
h131,69:20915651,31953441:0,0,0
g131,69:20915651,31953441
[131,69:20915651,31953441:15790571,458750,196610
(131,69:20915651,31953441:15790571,458750,196610
k131,69:21126487,31953441:210836
h131,69:21108202,31953441:0,0,0
x131,69:21468583,31953441
x131,69:22404034,31953441
g131,69:22551490,31953441
x131,69:23010367,31953441
g131,69:23193211,31953441
r1,185:23193211,31953441:0,655360,196610
g131,69:23193211,31953441
x131,69:23619062,31953441
x131,69:24697828,31953441
g131,69:24845284,31953441
x131,69:25402074,31953441
x131,69:27255272,31953441
g131,69:27402728,31953441
x131,69:27894041,31953441
g131,69:28041497,31953441
x131,69:29417554,31953441
g131,69:29565010,31953441
x131,69:31072580,31953441
g131,69:31220036,31953441
x131,69:32334206,31953441
g131,69:32481662,31953441
x131,69:33333364,31953441
g131,69:33480820,31953441
x131,69:34594990,31953441
g131,69:34742446,31953441
x131,69:36495386,31953441
r1,185:36495386,31953441:0,196610,196610
g131,69:36495386,31953441
k131,69:36706222,31953441:210836
)
]
g131,69:36706222,31953441
g131,69:36706222,31953441
)
]
]
(131,73:20915651,33379705:15790571,430275,124153
(131,73:20915651,33379705:1409665,422312,0
g131,73:20915651,33379705
x131,73:21735492,33379705
g131,73:22325316,33379705
)
x131,73:22718724,33379705
x131,73:23258406,33379705
x131,73:25311562,33379705
g131,73:25475527,33379705
x131,73:26163846,33379705
x131,73:28383919,33379705
g131,73:28547884,33379705
x131,73:29104674,33379705
g131,73:29268639,33379705
x131,73:30153367,33379705
g131,73:30317332,33379705
x131,73:30710740,33379705
x131,73:31757070,33379705
g131,73:31921035,33379705
x131,73:32936703,33379705
x131,73:33264641,33379705
k131,73:36706222,33379705:3441581
g131,73:36706222,33379705
)
(1,185:20915651,34255665:15790571,402253,127692
x1,185:23373717,34255665
k131,74:23520351,34255665:146634
x131,74:24247593,34255665
k131,74:24394226,34255665:146633
x131,74:24823910,34255665
x131,74:25683859,34255665
k131,74:25830493,34255665:146634
x131,74:26855303,34255665
x131,74:27351046,34255665
x131,74:27550110,34255665
k131,74:27696744,34255665:146634
x131,74:28820941,34255665
k131,74:28967574,34255665:146633
x131,74:29529375,34255665
x131,74:30670231,34255665
k131,74:30817029,34255665:146798
x131,74:31743043,34255665
x131,74:32073925,34255665
x131,74:32801167,34255665
k131,74:32947801,34255665:146634
x131,74:33145978,34255665
x131,74:33668550,34255665
x131,74:34561234,34255665
k131,74:34707867,34255665:146633
x131,74:35434514,34255665
k131,74:35581148,34255665:146634
x131,74:36605956,34255665
x131,74:36804133,34255665
k1,185:36706222,34255665:0
)
(1,185:20915651,34911025:15790571,402253,127692
x1,185:21250139,34911025
x1,185:22152562,34911025
k131,74:22300715,34911025:148153
x131,74:23203129,34911025
k131,74:23351282,34911025:148153
x131,74:24186324,34911025
k131,74:24334478,34911025:148154
x131,74:24802532,34911025
x131,74:25470923,34911025
x131,74:26606775,34911025
k131,74:26754928,34911025:148153
x131,74:27322854,34911025
x131,74:28358233,34911025
x131,74:29260647,34911025
k131,74:29408800,34911025:148153
x131,74:29709610,34911025
x131,74:29976726,34911025
x131,74:30430034,34911025
x131,74:30697150,34911025
x131,74:31867282,34911025
k131,74:32015435,34911025:148153
x131,74:32516575,34911025
k131,74:32664729,34911025:148154
x131,74:33366807,34911025
x131,74:34970707,34911025
k131,74:35118860,34911025:148153
x131,74:35586914,34911025
k131,74:35735067,34911025:148153
x131,74:36603796,34911025
x131,74:36804133,34911025
k1,185:36706222,34911025:0
)
(1,185:20915651,35566385:15790571,402253,127692
x1,185:21849007,35566385
k131,74:21996655,35566385:147648
x131,74:22746470,35566385
h131,74:22746470,35566385:0,0,0
x131,74:22896433,35566385
k131,74:23079851,35566385:183418
x131,74:24329914,35566385
k131,74:24477610,35566385:147696
x131,74:25210618,35566385
k131,74:25358266,35566385:147648
x131,74:26491376,35566385
k131,74:26639023,35566385:147647
x131,74:27638361,35566385
x131,74:28370769,35566385
k131,74:28518417,35566385:147648
x131,74:29118269,35566385
x131,74:29518356,35566385
x131,74:30685047,35566385
k131,74:30832694,35566385:147647
x131,74:31332368,35566385
k131,74:31480016,35566385:147648
x131,74:32213024,35566385
k131,74:32360671,35566385:147647
x131,74:33360009,35566385
x131,74:34092417,35566385
k131,74:34240065,35566385:147648
x131,74:34506395,35566385
x131,74:34797479,35566385
x131,74:35730235,35566385
x131,74:36779950,35566385
k131,74:36706222,35566385:0
)
(1,185:20915651,36221745:15790571,402253,127692
x1,185:21517271,36221745
x1,185:21918539,36221745
x1,185:23422573,36221745
k131,74:23602274,36221745:179701
x131,74:24036634,36221745
k131,74:24216334,36221745:179700
$131,74:24216334,36221745
x131,74:24674621,36221745
$131,74:24674621,36221745
x131,74:25276241,36221745
k131,74:25455942,36221745:179701
x131,74:26191113,36221745
k131,74:26370814,36221745:179701
x131,74:26838868,36221745
k131,74:27018569,36221745:179701
x131,74:28188107,36221745
k131,74:28367807,36221745:179700
x131,74:28868954,36221745
k131,74:29048655,36221745:179701
x131,74:29783825,36221745
k131,74:29963526,36221745:179701
x131,74:30230642,36221745
x131,74:31174155,36221745
k131,74:31361917,36221745:187762
x131,74:32196959,36221745
x131,74:33132466,36221745
k131,74:33312167,36221745:179701
x131,74:34047337,36221745
k131,74:34227037,36221745:179700
x131,74:35128850,36221745
k131,74:35308551,36221745:179701
x131,74:35742919,36221745
x131,74:36706222,36221745
k131,74:36706222,36221745:0
)
(1,185:20915651,36877105:15790571,402253,127692
x1,185:22085190,36877105
k131,74:22264827,36877105:179637
x131,74:22531943,36877105
k131,74:22711580,36877105:179637
x131,74:23179634,36877105
x131,74:23832383,36877105
x131,74:24767890,36877105
k131,74:24947527,36877105:179637
x131,74:26184445,36877105
k131,74:26364082,36877105:179637
x131,74:26865229,36877105
k131,74:27044866,36877105:179637
x131,74:27512920,36877105
x131,74:28515808,36877105
k131,74:28695445,36877105:179637
x131,74:29731426,36877105
x131,74:31067615,36877105
k131,74:31247251,36877105:179636
x131,74:31715305,36877105
k131,74:31894942,36877105:179637
x131,74:32496562,36877105
x131,74:33599314,36877105
k131,74:33778951,36877105:179637
x131,74:34046067,36877105
x131,74:34605151,36877105
x131,74:35925688,36877105
k131,74:36205075,36877105:279387
x131,74:36706222,36877105
k131,74:36706222,36877105:0
)
(1,185:20915651,37532465:15790571,402253,127692
x1,185:22185639,37532465
k131,74:22390729,37532465:205090
x131,74:23259450,37532465
x131,74:24245499,37532465
k131,74:24464997,37532465:219498
x131,74:25334319,37532465
k131,74:25539408,37532465:205089
x131,74:26609082,37532465
k131,74:26814172,37532465:205090
x131,74:27281625,37532465
x131,74:28384971,37532465
k131,74:28590061,37532465:205090
x131,74:29058115,37532465
k131,74:29263205,37532465:205090
x131,74:29530321,37532465
k131,74:29735410,37532465:205089
x131,74:31072786,37532465
k131,74:31277876,37532465:205090
x131,74:32614667,37532465
x131,74:33383531,37532465
k131,74:33588621,37532465:205090
x131,74:33855737,37532465
x131,74:35093251,37532465
k131,74:35448996,37532465:355745
x131,74:36184174,37532465
x131,74:36603796,37532465
x131,74:36804133,37532465
k1,185:36706222,37532465:0
)
(1,185:20915651,38187825:15790571,402253,127692
x1,185:21182767,38187825
x1,185:21468831,38187825
x1,185:21927442,38187825
x1,185:22054259,38187825
k131,74:22216845,38187825:162586
x131,74:22818465,38187825
x131,74:23787666,38187825
k131,74:23947227,38187825:159561
x131,74:25350797,38187825
k131,74:25510345,38187825:159548
x131,74:26279210,38187825
x131,74:26571178,38187825
x131,74:26829452,38187825
x131,74:28417106,38187825
k131,74:28579692,38187825:162586
x131,74:29147618,38187825
x131,74:29782315,38187825
x131,74:30517485,38187825
k131,74:30677045,38187825:159560
x131,74:30944161,38187825
x131,74:32265294,38187825
k131,74:32424854,38187825:159560
x131,74:33159423,38187825
k131,74:33318984,38187825:159561
x131,74:33787038,38187825
x131,74:34455429,38187825
x131,74:36042496,38187825
k131,74:36205082,38187825:162586
x131,74:36706222,38187825
k131,74:36706222,38187825:0
)
(1,185:20915651,38843185:15790571,402253,127692
x1,185:21617729,38843185
x1,185:23221629,38843185
k131,74:23413148,38843185:191519
x131,74:23947380,38843185
x131,74:24949658,38843185
k131,74:25141176,38843185:191518
x131,74:25609230,38843185
k131,74:25800749,38843185:191519
x131,74:26669478,38843185
x131,74:27605586,38843185
k131,74:27797104,38843185:191518
x131,74:28549129,38843185
h131,74:28549129,38843185:0,0,0
x131,74:28699534,38843185
k131,74:29014566,38843185:315032
x131,74:29883295,38843185
x131,74:31253779,38843185
x131,74:31365851,38843185
k131,74:31568385,38843185:202534
x131,74:32303555,38843185
k131,74:32495073,38843185:191518
x131,74:33497360,38843185
x131,74:34231929,38843185
k131,74:34423448,38843185:191519
x131,74:34891502,38843185
x131,74:35727137,38843185
x131,74:36779950,38843185
k131,74:36706222,38843185:0
)
(1,185:20915651,39498545:15790571,402253,127692
x1,185:21383705,39498545
x1,185:22419685,39498545
x1,185:23188549,39498545
k131,74:23371805,39498545:183256
x131,74:24106975,39498545
k131,74:24290231,39498545:183256
x131,74:24791378,39498545
x131,74:25492854,39498545
k131,74:25676109,39498545:183255
x131,74:27330548,39498545
k131,74:27522754,39498545:192206
x131,74:28357796,39498545
x131,74:29644045,39498545
k131,74:29836251,39498545:192206
x131,74:30605116,39498545
x131,74:31009992,39498545
x131,74:31084314,39498545
k131,74:31267570,39498545:183256
x131,74:32136306,39498545
k131,74:32319561,39498545:183255
x131,74:33021038,39498545
x131,74:33321848,39498545
x131,74:33789902,39498545
x131,74:34876415,39498545
k131,74:35068621,39498545:192206
x131,74:36706222,39498545
k131,74:36706222,39498545:0
)
(1,185:20915651,40153905:15790571,402253,83160
x1,185:21684515,40153905
x1,185:22536397,40153905
k131,74:22765394,40153905:228997
x131,74:23701494,40153905
k131,74:23914182,40153905:212688
x131,74:24181298,40153905
x131,74:25268407,40153905
k131,74:25481096,40153905:212689
x131,74:26082716,40153905
x131,74:26502338,40153905
k131,74:26715027,40153905:212689
x131,74:27450197,40153905
k131,74:27662886,40153905:212689
x131,74:28665173,40153905
x131,74:29633766,40153905
k131,74:29846454,40153905:212688
x131,74:31015985,40153905
x131,74:31884705,40153905
k131,74:32097394,40153905:212689
x131,74:32832564,40153905
k131,74:33045253,40153905:212689
x131,74:33947066,40153905
k131,74:34159754,40153905:212688
x131,74:34594122,40153905
x131,74:35557425,40153905
k131,74:35770114,40153905:212689
x131,74:36706222,40153905
k131,74:36706222,40153905:0
)
(1,185:20915651,40809265:15790571,402253,127692
x1,185:21374987,40809265
x1,185:21670194,40809265
x1,185:22464888,40809265
k131,74:22647632,40809265:182744
x131,74:23435234,40809265
x131,74:24189186,40809265
k131,74:24336341,40809265:147155
x131,74:24631548,40809265
h131,74:24631548,40809265:0,0,0
k131,74:24778703,40809265:147155
x131,74:25598781,40809265
x131,74:26239976,40809265
k131,74:26387130,40809265:147154
x131,74:27108606,40809265
k131,74:27255761,40809265:147155
x131,74:28239377,40809265
x131,74:28960262,40809265
k131,74:29107417,40809265:147155
x131,74:29796417,40809265
x131,74:30255753,40809265
x131,74:31371030,40809265
k131,74:31518185,40809265:147155
x131,74:32698997,40809265
k131,74:32846152,40809265:147155
x131,74:33337964,40809265
k131,74:33485119,40809265:147155
x131,74:33747259,40809265
k131,74:33894414,40809265:147155
x131,74:34320691,40809265
x131,74:35173302,40809265
k131,74:35320457,40809265:147155
x131,74:36337140,40809265
x131,74:36779950,40809265
k131,74:36706222,40809265:0
)
(1,185:20915651,41464625:15790571,402253,127692
x1,185:22249266,41464625
k131,74:22396861,41464625:147595
x131,74:22982557,41464625
k131,74:23130152,41464625:147595
x131,74:23845862,41464625
k131,74:23993457,41464625:147595
x131,74:24969212,41464625
x131,74:25684336,41464625
k131,74:25831931,41464625:147595
x131,74:26287596,41464625
x131,74:27101112,41464625
x131,74:27979632,41464625
k131,74:28127227,41464625:147595
x131,74:28582306,41464625
x131,74:29363019,41464625
x131,74:29641121,41464625
x131,74:30185172,41464625
k131,74:30332767,41464625:147595
x131,74:31471348,41464625
k131,74:31618943,41464625:147595
x131,74:32334653,41464625
k131,74:32482248,41464625:147595
x131,74:32905118,41464625
x131,74:33750392,41464625
k131,74:33897987,41464625:147595
x131,74:34776515,41464625
x131,74:35199385,41464625
x131,74:35908611,41464625
k131,74:36056206,41464625:147595
x131,74:36349054,41464625
x131,74:36804133,41464625
k1,185:36706222,41464625:0
)
(1,185:20915651,42119985:15790571,402253,127692
x1,185:21194637,42119985
x1,185:21609934,42119985
x1,185:22197398,42119985
x1,185:23372310,42119985
k131,74:23519788,42119985:147478
x131,74:24287004,42119985
k131,74:24469914,42119985:182910
x131,74:25742929,42119985
k131,74:25890407,42119985:147478
x131,74:26379762,42119985
k131,74:26527240,42119985:147478
x131,74:26788070,42119985
k131,74:26935548,42119985:147478
x131,74:27686321,42119985
x131,74:28763132,42119985
x131,74:29513905,42119985
k131,74:29661383,42119985:147478
x131,74:30346941,42119985
x131,74:30803982,42119985
x131,74:31913687,42119985
k131,74:32061165,42119985:147478
x131,74:32778448,42119985
k131,74:32925926,42119985:147478
x131,74:33611484,42119985
x131,74:33774793,42119985
x131,74:34639530,42119985
k131,74:34787014,42119985:147484
x131,74:35211162,42119985
x131,74:35955449,42119985
x131,74:36706222,42119985
k131,74:36706222,42119985:0
)
(1,185:20915651,42775345:15790571,402253,127692
x1,185:21642172,42775345
k131,74:21789046,42775345:146874
x131,74:22779540,42775345
x131,74:23505466,42775345
k131,74:23652340,42775345:146874
x131,74:24280165,42775345
x131,74:25600633,42775345
k131,74:25747507,42775345:146874
x131,74:27531698,42775345
k131,74:27678572,42775345:146874
x131,74:29329609,42775345
k131,74:29476483,42775345:146874
x131,74:30203004,42775345
k131,74:30349878,42775345:146874
x131,74:30911122,42775345
x131,74:31868921,42775345
x131,74:33140030,42775345
k131,74:33322680,42775345:182650
k131,79:33322680,42775345:0
x131,79:34742439,42775345
k131,80:34889313,42775345:146874
x131,80:35946403,42775345
x131,80:36706222,42775345
k131,80:36706222,42775345:0
)
(1,185:20915651,43430705:15790571,402253,127692
x1,185:21338087,43430705
k131,80:21485900,43430705:147813
x131,80:21745683,43430705
k131,80:21893497,43430705:147814
x131,80:22836094,43430705
k131,80:22983907,43430705:147813
x131,80:23666713,43430705
x131,80:25226591,43430705
k131,80:25374404,43430705:147813
x131,80:25959510,43430705
k131,80:26107323,43430705:147813
x131,80:26367106,43430705
k131,80:26514920,43430705:147814
x131,80:27197725,43430705
x131,80:28822543,43430705
k131,80:28970356,43430705:147813
x131,80:29588223,43430705
x131,80:29977899,43430705
x131,80:30751350,43430705
k131,80:30899163,43430705:147813
x131,80:31679683,43430705
x131,80:32427442,43430705
k131,80:32575255,43430705:147813
x131,80:34395511,43430705
k131,80:34543325,43430705:147814
x131,80:35258314,43430705
k131,80:35406127,43430705:147813
x131,80:36706222,43430705
k131,80:36706222,43430705:0
)
(1,185:20915651,44086065:15790571,402253,127692
x1,185:22669948,44086065
k131,80:22849120,44086065:179172
x131,80:23350260,44086065
k131,80:23523088,44086065:172828
x131,80:24358732,44086065
x131,80:25079164,44086065
k131,80:25251993,44086065:172829
x131,80:25720047,44086065
k131,80:25892875,44086065:172828
x131,80:26695426,44086065
x131,80:27463689,44086065
k131,80:27636518,44086065:172829
x131,80:28204444,44086065
h131,80:28204444,44086065:0,0,0
x131,80:28354849,44086065
k131,80:28534020,44086065:179171
x131,80:29403342,44086065
k131,80:29576171,44086065:172829
x131,80:30345035,44086065
x131,80:31447795,44086065
x131,80:32216659,44086065
k131,80:32389487,44086065:172828
x131,80:33091565,44086065
x131,80:33559619,44086065
x131,80:34696064,44086065
k131,80:34868893,44086065:172829
x131,80:35436819,44086065
x131,80:36706222,44086065
k131,80:36706222,44086065:0
)
(1,185:20915651,44741425:15790571,402253,127692
x1,185:21379117,44741425
k131,80:21527077,44741425:147960
x131,80:22089435,44741425
k131,80:22237395,44741425:147960
x131,80:23164327,44741425
x131,80:23329932,44741425
x131,80:24372431,44741425
k131,80:24556787,44741425:184356
x131,80:25615967,44741425
k131,80:25763927,44741425:147960
x131,80:28675779,44741425
k131,80:28823739,44741425:147960
x131,80:29221073,44741425
k131,80:29369033,44741425:147960
x131,80:30394857,44741425
k131,80:30542817,44741425:147960
x131,80:31238012,44741425
x131,80:32826194,44741425
k131,80:32974154,44741425:147960
x131,80:33569876,44741425
k131,80:33717836,44741425:147960
x131,80:34313551,44741425
x131,80:34605514,44741425
k131,80:34753474,44741425:147960
x131,80:35448669,44741425
x131,80:36706222,44741425
k131,80:36706222,44741425:0
)
(1,185:20915651,45396785:15790571,521460,127692
x1,185:21675629,45396785
k131,80:21823683,45396785:148054
x131,80:22087918,45396785
x131,80:22789660,45396785
k131,80:22937864,45396785:148204
x131,80:24689929,45396785
k131,80:24837983,45396785:148054
x131,80:25565225,45396785
k131,80:25713279,45396785:148054
x131,80:27300477,45396785
k131,80:27448531,45396785:148054
x131,80:29299964,45396785
$131,80:29299964,45396785
(131,80:29299964,45182686:482341,307361,0
x131,80:29749537,45182686
)
$131,80:29782305,45396785
x131,80:29931088,45396785
k131,80:30079292,45396785:148204
x131,80:31533784,45396785
k131,80:31681838,45396785:148054
x131,80:33269043,45396785
k131,80:33417097,45396785:148054
x131,80:34938228,45396785
k131,80:35086282,45396785:148054
x131,80:35681414,45396785
x131,80:36706222,45396785
k131,80:36706222,45396785:0
)
(1,185:20915651,46052145:15790571,402253,127692
x1,185:21181457,46052145
x131,80:21937112,46052145
x131,80:24481434,46052145
k131,80:24664642,46052145:183208
x131,80:26094262,46052145
k131,80:26241839,46052145:147577
x131,80:26840511,46052145
x131,80:27837885,46052145
x131,80:28602981,46052145
k131,80:28750559,46052145:147578
x131,80:29482125,46052145
k131,80:29629702,46052145:147577
x131,80:30859951,46052145
k131,80:31007528,46052145:147577
x131,80:31971979,46052145
k131,80:32119556,46052145:147577
x131,80:33982015,46052145
k131,80:34129593,46052145:147578
x131,80:34861159,46052145
k131,80:35008736,46052145:147577
x131,80:35440975,46052145
x131,80:36505781,46052145
x131,80:36706222,46052145
k131,80:36706222,46052145:0
)
(1,185:20915651,46707505:15790571,402253,127692
x1,185:21378199,46707505
x1,185:21675470,46707505
x1,185:21840747,46707505
x1,185:22585820,46707505
x1,185:23312341,46707505
k131,80:23460513,46707505:148172
x131,80:24748271,46707505
x131,80:25904050,46707505
k131,80:26052222,46707505:148172
x131,80:27142015,46707505
x131,80:28892321,46707505
k131,80:29040493,46707505:148172
x131,80:30642163,46707505
k131,80:30790513,46707505:148350
x131,80:31054486,46707505
k131,80:31202658,46707505:148172
x131,80:32357834,46707505
k131,80:32506006,46707505:148172
x131,80:33265825,46707505
x131,80:34355610,46707505
x131,80:35115429,46707505
k131,80:35263601,46707505:148172
x131,80:35957419,46707505
x131,80:36419967,46707505
x131,80:36617947,46707505
x131,80:36804133,46707505
k1,185:36706222,46707505:0
)
(1,185:20915651,47362865:15790571,402253,127692
x1,185:21851759,47362865
k131,80:22000709,47362865:148950
x131,80:22401977,47362865
k131,80:22550926,47362865:148949
x131,80:23152546,47362865
x131,80:24154833,47362865
x131,80:24864322,47362865
k131,80:25013645,47362865:149323
x131,80:25514785,47362865
k131,80:25663735,47362865:148950
x131,80:26499379,47362865
x131,80:27219811,47362865
k131,80:27368760,47362865:148949
x131,80:27836814,47362865
k131,80:27985764,47362865:148950
x131,80:28788315,47362865
x131,80:29556578,47362865
k131,80:29705527,47362865:148949
x131,80:30307147,47362865
h131,80:30307147,47362865:0,0,0
x131,80:30457552,47362865
k131,80:30644877,47362865:187325
x131,80:31947974,47362865
x131,80:32248784,47362865
x131,80:32540752,47362865
x131,80:32999363,47362865
x131,80:33126180,47362865
k131,80:33275503,47362865:149323
x131,80:34144239,47362865
x131,80:35330609,47362865
k131,80:35479932,47362865:149323
x131,80:36716249,47362865
k131,80:36706222,47362865:0
)
]
g1,185:36706222,47362865
)
)
]
(1,185:3552215,49731008:33154007,0,0
h1,185:3552215,49731008:33154007,0,0
)
]
]
!105266
}2
Input:132:c:\Develop\ismar2024 poster\Full Length\xrimtouchexperimentpaperismar2024\sections\03_experiment.tex
!122
{3
[132,37:4736286,49731008:31969936,44994722,0
(132,37:4736286,4736286:0,0,0
[132,37:0,4736286:0,0,0
(132,37:0,0:0,0,0
(132,37:0,4736286:0,0,0
k132,37:0,4736286:4736286
)
g132,37:0,0
)
]
)
[132,37:3552215,49731008:33154007,48310108,0
[132,37:3552215,2368142:33154007,947242,0
(132,37:3552215,2368142:33154007,0,0
h132,37:3552215,2368142:33154007,0,0
)
]
[132,37:3552215,47362865:33154007,43810652,0
(132,37:3552215,47362865:33154007,43810652,0
(132,37:3552215,47362865:15790571,43810652,0
[132,9:3552215,47362865:15790571,43810652,0
[131,79:3552215,13783459:15790571,10231246,0
[131,79:3552215,13783459:15790571,10231246,0
(131,78:3552215,12472739:15790571,8920526,0
g131,78:3552215,12472739
h131,77:3552215,12472739:0,0,0
(131,77:3552215,12472739:15790571,8920526,0
(131,77:3552215,12472739:15790409,8920548,0
(131,77:3552215,12472739:15790409,8920548,0
(131,77:3552215,12472739:0,8920548,0
(131,77:3552215,12472739:0,15478345,0
(131,77:3552215,12472739:27398472,15478345,0
)
k131,77:3552215,12472739:-27398472
)
)
g131,77:19342624,12472739
)
)
)
g131,78:19342786,12472739
g131,78:19342786,12472739
)
(131,78:3552215,13586849:15790571,458750,196610
h131,78:3552215,13586849:0,0,0
g131,78:3552215,13586849
[131,78:3552215,13586849:15790571,458750,196610
(131,78:3552215,13586849:15790571,458750,196610
k131,78:3746836,13586849:194621
h131,78:3746836,13586849:0,0,0
x131,78:5286850,13586849
g131,78:5434306,13586849
x131,78:5893183,13586849
g131,78:6076027,13586849
r132,37:6076027,13586849:0,655360,196610
g131,78:6076027,13586849
x131,78:8468318,13586849
g131,78:8615774,13586849
x131,78:9565972,13586849
g131,78:9713428,13586849
x131,78:10401158,13586849
g131,78:10548614,13586849
x131,78:11269369,13586849
g131,78:11416825,13586849
x131,78:12530995,13586849
g131,78:12678451,13586849
x131,78:14610684,13586849
g131,78:14758140,13586849
x131,78:15249461,13586849
g131,78:15396917,13586849
x131,78:16117672,13586849
g131,78:16265128,13586849
x131,78:16690979,13586849
x131,78:17542673,13586849
g131,78:17690129,13586849
x131,78:18705797,13586849
x131,78:19148165,13586849
r132,37:19148165,13586849:0,196610,196610
g131,78:19148165,13586849
k131,78:19342786,13586849:194621
)
]
g131,78:19342786,13586849
g131,78:19342786,13586849
)
]
]
[131,95:3552215,22700799:15790571,8096076,0
[131,95:3552215,22700799:15790571,8096076,0
(131,94:3552215,19751679:15790571,5146956,983040
g131,94:3552215,19751679
h131,83:3552215,19751679:0,0,0
[131,87:3552215,19751679:7737466,5136279,983040
(131,86:3552215,19751679:7737466,5136279,0
g131,86:3552215,19751679
h131,85:3552215,19751679:0,0,0
(131,85:3552215,19751679:7737466,5136279,0
(131,85:3552215,19751679:7736489,5136292,0
(131,85:3552215,19751679:7736489,5136292,0
(131,85:3552215,19751679:0,5136292,0
(131,85:3552215,19751679:0,63249162,0
(131,85:3552215,19751679:95268434,63249162,0
)
k131,85:3552217,19751679:-95268432
)
)
g131,85:11288704,19751679
)
)
)
g131,86:11289681,19751679
g131,86:11289681,19751679
)
(131,86:3552215,20557770:7737466,412875,176949
h131,86:3552215,20557770:0,0,0
g131,86:3552215,20557770
[131,86:3552215,20557770:7737466,412875,176949
(131,86:3552215,20557770:7737466,412875,176949
k131,86:4333125,20557770:780910
h131,86:4317986,20557770:0,0,0
x131,86:4827193,20557770
g131,86:4941881,20557770
r132,37:4941881,20557770:0,589824,176949
g131,86:4941881,20557770
x131,86:6368580,20557770
g131,86:6483268,20557770
x131,86:7272772,20557770
g131,86:7387460,20557770
x131,86:8279264,20557770
g131,86:8393952,20557770
x131,86:8725169,20557770
x131,86:9387596,20557770
g131,86:9502284,20557770
x131,86:10508772,20557770
r132,37:10508772,20557770:0,176949,176949
g131,86:10508772,20557770
k131,86:11289681,20557770:780909
)
]
g131,86:11289681,20557770
g131,86:11289681,20557770
)
]
g131,87:11437137,19751679
k131,88:11605320,19751679:168183
[131,93:11605320,19751679:7737466,5146956,983040
(131,92:11605320,19751679:7737466,5146956,0
g131,92:11605320,19751679
h131,91:11605320,19751679:0,0,0
(131,91:11605320,19751679:7737466,5146956,0
(131,91:11605320,19751679:7735956,5146969,0
(131,91:11605320,19751679:7735956,5146969,0
(131,91:11605320,19751679:0,5146969,0
(131,91:11605320,19751679:0,109197722,0
(131,91:11605320,19751679:164125491,109197722,0
)
k131,91:11605323,19751679:-164125488
)
)
g131,91:19341276,19751679
)
)
)
g131,92:19342786,19751679
g131,92:19342786,19751679
)
(131,92:11605320,20557770:7737466,412875,176949
h131,92:11605320,20557770:0,0,0
g131,92:11605320,20557770
[131,92:11605320,20557770:7737466,412875,176949
(131,92:11605320,20557770:7737466,412875,176949
k131,92:12185290,20557770:579970
h131,92:12170151,20557770:0,0,0
x131,92:12705051,20557770
g131,92:12819739,20557770
r132,37:12819739,20557770:0,589824,176949
g131,92:12819739,20557770
x131,92:13966147,20557770
g131,92:14080835,20557770
x131,92:15508005,20557770
g131,92:15622693,20557770
x131,92:16183280,20557770
g131,92:16297968,20557770
x131,92:17164538,20557770
g131,92:17279226,20557770
x131,92:17482909,20557770
x131,92:18762816,20557770
r132,37:18762816,20557770:0,176949,176949
g131,92:18762816,20557770
k131,92:19342786,20557770:579970
)
]
g131,92:19342786,20557770
g131,92:19342786,20557770
)
]
g131,94:19342786,19751679
g131,94:19342786,19751679
)
(131,94:3552215,22504189:15790571,1114110,196610
h131,94:3552215,22504189:0,0,0
g131,94:3552215,22504189
[131,94:3552215,22504189:15790571,1114110,196610
(131,94:3552215,21848829:15790571,458750,127692
h131,94:3552215,21848829:0,0,0
x131,94:5116870,21848829
k131,94:5264276,21848829:147406
x131,94:5730495,21848829
k131,94:5913314,21848829:182819
r132,37:5913314,21848829:0,586442,127692
k131,94:5913314,21848829:0
x131,94:6345979,21848829
x131,94:7212348,21848829
k131,94:7359754,21848829:147406
x131,94:8391674,21848829
x131,94:8691305,21848829
k131,94:8838711,21848829:147406
x131,94:9837066,21848829
x131,94:10718569,21848829
k131,94:10865986,21848829:147417
x131,94:11565311,21848829
x131,94:12597229,21848829
x131,94:12708711,21848829
k131,94:12856127,21848829:147416
x131,94:13721457,21848829
k131,94:13868863,21848829:147406
x131,94:14834256,21848829
k131,94:14981662,21848829:147406
x131,94:15680987,21848829
x131,94:16147206,21848829
x131,94:17662117,21848829
k131,94:17809533,21848829:147416
x131,94:18275752,21848829
x131,94:18808489,21848829
x131,94:19241145,21848829
x131,94:19440697,21848829
k131,94:19342786,21848829:0
)
(131,94:3552215,22504189:15790571,402253,196610
x131,94:4534848,22504189
g131,94:4682304,22504189
x131,94:5272128,22504189
g131,94:5419584,22504189
x131,94:6107896,22504189
x131,94:7123563,22504189
x131,94:7877352,22504189
g131,94:8024808,22504189
x131,94:8286686,22504189
g131,94:8434142,22504189
x131,94:9384340,22504189
g131,94:9531796,22504189
x131,94:10121620,22504189
g131,94:10269076,22504189
x131,94:10530954,22504189
g131,94:10678410,22504189
x131,94:11366722,22504189
x131,94:13004642,22504189
g131,94:13152098,22504189
x131,94:13774948,22504189
x131,94:14167766,22504189
x131,94:15094958,22504189
r132,37:15094958,22504189:0,196610,196610
k131,94:19342786,22504189:4247828
g131,94:19342786,22504189
)
]
g131,94:19342786,22504189
g131,94:19342786,22504189
)
]
]
(1,185:3552215,24701712:15790571,402253,127692
x1,185:3853025,24701712
x1,185:4238658,24701712
x1,185:5057447,24701712
k131,80:5210980,24701712:153533
x131,80:6079716,24701712
k131,80:6232034,24701712:152318
x131,80:7669289,24701712
x131,80:8705263,24701712
k131,80:8857581,24701712:152318
x131,80:9325635,24701712
x131,80:9978384,24701712
x131,80:11514903,24701712
k131,80:11667221,24701712:152318
x131,80:12401790,24701712
k131,80:12554109,24701712:152319
x131,80:13155729,24701712
x131,80:14475664,24701712
k131,80:14673094,24701712:197430
k131,95:14673094,24701712:0
x131,95:15776456,24701712
x131,95:16511627,24701712
x131,95:17146324,24701712
x131,95:18065593,24701712
k131,96:18219126,24701712:153533
x131,96:18519936,24701712
x131,96:18787052,24701712
x131,96:19240360,24701712
x131,96:19440697,24701712
k1,185:19342786,24701712:0
)
(1,185:3552215,25357072:15790571,402253,127692
x1,185:3818545,25357072
x1,185:4985236,25357072
k131,96:5131792,25357072:146556
x131,96:5698048,25357072
x131,96:6597208,25357072
x131,96:6882388,25357072
x131,96:7439802,25357072
k131,96:7586358,25357072:146556
x131,96:8919208,25357072
k131,96:9065764,25357072:146556
x131,96:9599025,25357072
x131,96:10365629,25357072
k131,96:10512185,25357072:146556
x131,96:11245193,25357072
k131,96:11391749,25357072:146556
x131,96:11824839,25357072
x131,96:12692125,25357072
k131,96:12838681,25357072:146556
x131,96:14238122,25357072
k131,96:14384677,25357072:146555
x131,96:14851355,25357072
x131,96:16150619,25357072
k131,96:16297175,25357072:146556
x131,96:16563505,25357072
k131,96:16710061,25357072:146556
x131,96:17476665,25357072
x131,96:18576182,25357072
x131,96:19342786,25357072
k131,96:19342786,25357072:0
)
(1,185:3552215,26012432:15790571,402253,127692
x1,185:4254293,26012432
x1,185:4722347,26012432
x1,185:5858792,26012432
k131,96:6021735,26012432:162943
x131,96:6522882,26012432
k131,96:6685825,26012432:162943
x131,96:7420995,26012432
k131,96:7583939,26012432:162944
x131,96:8151865,26012432
x131,96:9121066,26012432
x131,96:10407308,26012432
k131,96:10574123,26012432:166815
x131,96:12245402,26012432
k131,96:12408345,26012432:162943
x131,96:12876399,26012432
x131,96:14313061,26012432
k131,96:14476004,26012432:162943
x131,96:15077624,26012432
k131,96:15240568,26012432:162944
x131,96:15507684,26012432
k131,96:15670627,26012432:162943
x131,96:16706608,26012432
x131,96:17174662,26012432
x131,96:17742588,26012432
x131,96:18678696,26012432
k131,96:18841639,26012432:162943
x131,96:19342786,26012432
k131,96:19342786,26012432:0
)
(1,185:3552215,26667792:15790571,521460,127692
x1,185:4280899,26667792
k131,96:4428540,26667792:147641
x131,96:5720131,26667792
x131,96:6879350,26667792
k131,96:7026991,26667792:147641
x131,96:8120028,26667792
x131,96:9875544,26667792
k131,96:10023185,26667792:147641
x131,96:11480546,26667792
k131,96:11628187,26667792:147641
x131,96:12489258,26667792
k131,96:12636899,26667792:147641
x131,96:14227243,26667792
k131,96:14374884,26667792:147641
x131,96:16229987,26667792
$131,96:16229987,26667792
(131,96:16229987,26453693:482341,307361,0
x131,96:16679560,26453693
)
$131,96:16712328,26667792
x131,96:16861406,26667792
k131,96:17009093,26667792:147687
x131,96:17473018,26667792
x131,96:18698420,26667792
k131,96:18846061,26667792:147641
x131,96:19342786,26667792
k131,96:19342786,26667792:0
)
(1,185:3552215,27323152:15790571,402253,83160
x1,185:4268646,27323152
k131,96:4416074,27323152:147428
x131,96:5523559,27323152
k131,96:5670987,27323152:147428
x131,96:6647725,27323152
x131,96:7363570,27323152
k131,96:7510999,27323152:147429
x131,96:7967123,27323152
x131,96:8781459,27323152
x131,96:9807434,27323152
k131,96:9990268,27323152:182834
x131,96:10706707,27323152
x131,96:11115257,27323152
x131,96:11375564,27323152
x131,96:11653961,27323152
x131,96:12100657,27323152
x131,96:12223640,27323152
k131,96:12371074,27323152:147434
x131,96:13087505,27323152
k131,96:13234933,27323152:147428
x131,96:13495240,27323152
x131,96:13779541,27323152
x131,96:14463136,27323152
k131,96:14610564,27323152:147428
x131,96:14870871,27323152
x131,96:15930270,27323152
k131,96:16077699,27323152:147429
x131,96:16566073,27323152
k131,96:16713501,27323152:147428
x131,96:17429932,27323152
k131,96:17577360,27323152:147428
x131,96:18554098,27323152
x131,96:19416514,27323152
k131,96:19342786,27323152:0
)
(1,185:3552215,27978512:15790571,402253,127692
x1,185:4660838,27978512
k131,96:4807697,27978512:146859
x131,96:5667916,27978512
k131,96:5814625,27978512:146709
x131,96:6509820,27978512
x131,96:7535644,27978512
k131,96:7682353,27978512:146709
x131,96:7980214,27978512
x131,96:8244711,27978512
x131,96:8693431,27978512
x131,96:8957928,27978512
x131,96:10116589,27978512
k131,96:10263298,27978512:146709
x131,96:10859020,27978512
k131,96:11005729,27978512:146709
x131,96:11733692,27978512
k131,96:11880402,27978512:146710
x131,96:12442760,27978512
x131,96:13335732,27978512
x131,96:13618847,27978512
x131,96:14172363,27978512
k131,96:14319072,27978512:146709
x131,96:15014267,27978512
x131,96:15477733,27978512
x131,96:16751969,27978512
k131,96:16898828,27978512:146859
x131,96:17725683,27978512
k131,96:17872392,27978512:146709
x131,96:18633719,27978512
k131,96:18780428,27978512:146709
x131,96:19342786,27978512
k131,96:19342786,27978512:0
)
(1,185:3552215,28633872:15790571,402253,127692
x1,185:4587594,28633872
x1,185:5222892,28633872
k131,96:5413789,28633872:190897
x131,96:6115867,28633872
x131,96:6751165,28633872
x131,96:8773194,28633872
k131,96:9086363,28633872:313169
x131,96:9821541,28633872
x131,96:10289595,28633872
x131,96:11225703,28633872
x131,96:12128117,28633872
x131,96:12240189,28633872
k131,96:12441946,28633872:201757
x131,96:13477927,28633872
x131,96:14814116,28633872
k131,96:15005014,28633872:190898
x131,96:15473068,28633872
k131,96:15663965,28633872:190897
x131,96:16131418,28633872
x131,96:16565778,28633872
x131,96:17201076,28633872
x131,96:17313148,28633872
k131,96:17514906,28633872:201758
x131,96:18250076,28633872
k131,96:18440973,28633872:190897
x131,96:19342786,28633872
k131,96:19342786,28633872:0
)
(1,185:3552215,29289232:15790571,402253,127692
x1,185:3965349,29289232
x131,96:4928652,29289232
k131,96:5129041,29289232:200389
x131,96:5396157,29289232
x131,96:5688125,29289232
x131,96:6256051,29289232
x131,96:6623632,29289232
x131,96:8026600,29289232
k131,96:8226988,29289232:200388
x131,96:10098619,29289232
k131,96:10299008,29289232:200389
x131,96:11034178,29289232
k131,96:11234566,29289232:200388
x131,96:12371020,29289232
k131,96:12571356,29289232:200336
x131,96:13974926,29289232
k131,96:14175261,29289232:200335
x131,96:14576529,29289232
k131,96:14776917,29289232:200388
x131,96:15244971,29289232
x131,96:15545781,29289232
x131,96:15804055,29289232
x131,96:17123990,29289232
k131,96:17337612,29289232:213622
x131,96:17805666,29289232
x131,96:19342786,29289232
k131,96:19342786,29289232:0
)
(1,185:3552215,29944592:15790571,402253,127692
x1,185:4786107,29944592
k131,96:4933778,29944592:147671
x131,96:5233998,29944592
x131,96:5618875,29944592
x131,96:6436058,29944592
k131,96:6583782,29944592:147724
x131,96:7384159,29944592
k131,96:7531830,29944592:147671
x131,96:8398862,29944592
x131,96:9432795,29944592
k131,96:9580466,29944592:147671
x131,96:10047602,29944592
x131,96:10699071,29944592
x131,96:12382686,29944592
k131,96:12530411,29944592:147725
x131,96:13397443,29944592
k131,96:13545113,29944592:147670
x131,96:14012249,29944592
x131,96:15097227,29944592
k131,96:15244898,29944592:147671
x131,96:15712034,29944592
k131,96:15859705,29944592:147671
x131,96:17294141,29944592
x131,96:18328083,29944592
k131,96:18475754,29944592:147671
x131,96:19342786,29944592
k131,96:19342786,29944592:0
)
(1,185:3552215,30599952:15790571,402253,127692
x1,185:4011092,30599952
x1,185:4731847,30599952
x1,185:5584124,30599952
x1,185:5693247,30599952
g131,96:5876091,30599952
k1,185:19342786,30599952:13466695
g1,185:19342786,30599952
)
(132,2:3552215,31874103:15790571,422312,9727
(132,2:3552215,31874103:947253,422312,9727
g132,2:3552215,31874103
x132,2:3909644,31874103
g132,2:4499468,31874103
)
x132,2:7937509,31874103
k132,2:19342786,31874103:11421202
g132,2:19342786,31874103
)
(132,4:3552215,32773322:15790571,402253,127692
x132,4:3887103,32773322
x132,3:4128935,32773322
k132,3:4254006,32773322:125071
x132,3:6179388,32773322
k132,3:6304460,32773322:125072
x132,3:7010800,32773322
k132,3:7135871,32773322:125071
x132,3:8452597,32773322
x132,3:9319630,32773322
k132,3:9444701,32773322:125071
x132,3:10825587,32773322
k132,3:10950659,32773322:125072
x132,3:11496313,32773322
x132,3:13312153,32773322
k132,3:13437224,32773322:125071
x132,3:13693864,32773322
x132,3:16220805,32773322
k132,3:16345877,32773322:125072
x132,3:18144114,32773322
k132,3:18269185,32773322:125071
x132,3:19361071,32773322
k132,3:19342786,32773322:0
)
(132,4:3552215,33428682:15790571,402253,127692
x132,4:5317425,33428682
k132,3:5465462,33428682:148037
x132,3:5960214,33428682
k132,3:6108134,33428682:147920
x132,3:8384720,33428682
k132,3:8532641,33428682:147921
x132,3:8994730,33428682
k132,3:9142651,33428682:147921
x132,3:10924485,33428682
k132,3:11072405,33428682:147920
x132,3:11369381,33428682
h132,3:11369381,33428682:0,0,0
x132,3:11517869,33428682
k132,3:11665906,33428682:148037
x132,3:11929617,33428682
k132,3:12077537,33428682:147920
x132,3:13892049,33428682
x132,3:14551922,33428682
x132,3:15475506,33428682
x132,3:16531547,33428682
k132,3:16679468,33428682:147921
x132,3:16943179,33428682
x132,3:19342786,33428682
k132,3:19342786,33428682:0
)
(132,4:3552215,34084042:15790571,402253,127692
x132,4:3965349,34084042
x132,3:4460591,34084042
k132,3:4631343,34084042:170752
x132,3:7103985,34084042
k132,3:7274738,34084042:170753
x132,3:7742792,34084042
k132,3:7913544,34084042:170752
x132,3:8749172,34084042
k132,3:8919924,34084042:170752
x132,3:9187040,34084042
k132,3:9357792,34084042:170752
x132,3:12564987,34084042
k132,3:12735740,34084042:170753
x132,3:13738027,34084042
x132,3:13926570,34084042
x132,3:15964235,34084042
k132,3:16134987,34084042:170752
x132,3:19342786,34084042
k132,3:19342786,34084042:0
)
(132,4:3552215,34739402:15790571,341503,127692
x132,4:4944773,34739402
k132,4:19342786,34739402:14501232
g132,4:19342786,34739402
)
(132,5:3552215,35960470:15790571,422312,124153
(132,5:3552215,35960470:1409665,422312,10908
g132,5:3552215,35960470
x132,5:4372056,35960470
g132,5:4961880,35960470
)
x132,5:7878532,35960470
k132,5:19342786,35960470:11464254
g132,5:19342786,35960470
)
(132,7:3552215,36859689:15790571,402253,127692
x132,7:4443764,36859689
k132,6:4591359,36859689:147595
x132,6:4851142,36859689
x132,6:7214875,36859689
k132,6:7362469,36859689:147594
x132,6:8597611,36859689
k132,6:8745206,36859689:147595
x132,6:10922937,36859689
k132,6:11070531,36859689:147594
x132,6:11557922,36859689
k132,6:11705517,36859689:147595
x132,6:11965300,36859689
k132,6:12112894,36859689:147594
x132,6:13283106,36859689
k132,6:13430701,36859689:147595
x132,6:15738324,36859689
k132,6:15885918,36859689:147594
x132,6:16893461,36859689
x132,6:17666912,36859689
k132,6:17814507,36859689:147595
x132,6:19342786,36859689
k132,6:19342786,36859689:0
)
(132,7:3552215,37515049:15790571,402253,127692
x132,7:3844768,37515049
k132,6:3992205,37515049:147437
x132,6:6786640,37515049
k132,6:6934076,37515049:147436
x132,6:8754324,37515049
k132,6:8901761,37515049:147437
x132,6:11111683,37515049
k132,6:11259120,37515049:147437
x132,6:12786228,37515049
k132,6:12933665,37515049:147437
x132,6:13356101,37515049
k132,6:13503537,37515049:147436
x132,6:13763320,37515049
k132,6:13910757,37515049:147437
x132,6:15828118,37515049
k132,6:15975555,37515049:147437
x132,6:16462946,37515049
k132,6:16610383,37515049:147437
x132,6:17195489,37515049
k132,6:17342925,37515049:147436
x132,6:18057914,37515049
k132,6:18205351,37515049:147437
x132,6:19342786,37515049
k132,6:19342786,37515049:0
)
(132,7:3552215,38170409:15790571,402253,127692
x132,7:3819331,38170409
k132,6:3981763,38170409:162432
x132,6:6154165,38170409
k132,6:6316597,38170409:162432
x132,6:8422252,38170409
k132,6:8584684,38170409:162432
x132,6:9019052,38170409
x132,6:9889089,38170409
k132,6:10051521,38170409:162432
x132,6:11087502,38170409
x132,6:11388312,38170409
k132,6:11550745,38170409:162433
x132,6:12687199,38170409
k132,6:12849616,38170409:162417
x132,6:14253186,38170409
k132,6:14415603,38170409:162417
x132,6:14883657,38170409
k132,6:15046089,38170409:162432
x132,6:16616302,38170409
k132,6:16778734,38170409:162432
x132,6:17681148,38170409
k132,6:17843580,38170409:162432
x132,6:18445184,38170409
k132,6:18607616,38170409:162432
x132,6:19342786,38170409
k132,6:19342786,38170409:0
)
(132,7:3552215,38825769:15790571,402253,127692
x132,7:5290273,38825769
k132,6:5452308,38825769:162035
x132,6:8092195,38825769
k132,6:8254230,38825769:162035
x132,6:9423769,38825769
k132,6:9585804,38825769:162035
x132,6:10320974,38825769
k132,6:10483010,38825769:162036
x132,6:12755308,38825769
k132,6:12917343,38825769:162035
x132,6:14254133,38825769
k132,6:14416168,38825769:162035
x132,6:14984094,38825769
k132,6:15146129,38825769:162035
x132,6:16750036,38825769
x132,6:17309120,38825769
k132,6:17471155,38825769:162035
x132,6:19342786,38825769
k132,6:19342786,38825769:0
)
(132,7:3552215,39481129:15790571,402253,127692
x132,7:4287385,39481129
k132,6:4505523,39481129:218138
x132,6:6059498,39481129
k132,6:6454387,39481129:394889
x132,6:7524054,39481129
k132,6:7742192,39481129:218138
x132,6:9713672,39481129
k132,6:9931810,39481129:218138
x132,6:10901004,39481129
k132,6:11119142,39481129:218138
x132,6:12990165,39481129
k132,6:13208303,39481129:218138
x132,6:14110717,39481129
k132,6:14328854,39481129:218137
x132,6:14930458,39481129
k132,6:15148596,39481129:218138
x132,6:17955711,39481129
k132,6:18173849,39481129:218138
x132,6:19342786,39481129
k132,6:19342786,39481129:0
)
(132,7:3552215,40136489:15790571,402253,83160
x132,7:4528953,40136489
k132,6:4676607,40136489:147654
x132,6:5132731,40136489
k132,6:5280384,40136489:147653
x132,6:6549679,40136489
k132,6:6697333,40136489:147654
x132,6:7413764,40136489
k132,6:7561418,40136489:147654
x132,6:7756649,40136489
x132,6:8206289,40136489
k132,6:8353942,40136489:147653
x132,6:10926541,40136489
k132,6:11074195,40136489:147654
x132,6:11562569,40136489
k132,6:11710222,40136489:147653
x132,6:12426653,40136489
k132,6:12574307,40136489:147654
x132,6:15374377,40136489
k132,6:15522031,40136489:147654
x132,6:16564432,40136489
k132,6:16712085,40136489:147653
x132,6:17754495,40136489
k132,6:17902149,40136489:147654
x132,6:19416514,40136489
k132,6:19342786,40136489:0
)
(132,7:3552215,40791849:15790571,402253,127692
x132,7:4321079,40791849
k132,6:4523729,40791849:202650
x132,6:6729247,40791849
k132,6:6931897,40791849:202650
x132,6:7399951,40791849
k132,6:7602601,40791849:202650
x132,6:9039849,40791849
k132,6:9242499,40791849:202650
x132,6:10345250,40791849
k132,6:10547900,40791849:202650
x132,6:12252264,40791849
k132,6:12454913,40791849:202649
x132,6:14393909,40791849
k132,6:14596559,40791849:202650
x132,6:15733005,40791849
x132,6:16000121,40791849
x132,6:18581226,40791849
k132,6:18929652,40791849:348426
x132,6:19364020,40791849
k132,6:19342786,40791849:0
)
(132,7:3552215,41447209:15790571,402253,127692
x132,7:5259603,41447209
k132,6:5406270,41447209:146667
x132,6:6325277,41447209
x132,6:7999573,41447209
k132,6:8146240,41447209:146667
x132,6:10214139,41447209
k132,6:10360805,41447209:146666
x132,6:10787508,41447209
x132,6:11273906,41447209
k132,6:11420573,41447209:146667
x132,6:12503873,41447209
k132,6:12650540,41447209:146667
x132,6:13537030,41447209
k132,6:13683697,41447209:146667
x132,6:14996898,41447209
k132,6:15143564,41447209:146666
x132,6:15701468,41447209
k132,6:15848135,41447209:146667
x132,6:17226921,41447209
k132,6:17373588,41447209:146667
x132,6:19342786,41447209
k132,6:19342786,41447209:0
)
(132,7:3552215,42102569:15790571,402253,8251
x132,7:4130243,42102569
k132,6:4277957,42102569:147714
x132,6:5112625,42102569
k132,6:5260339,42102569:147714
x132,6:7314627,42102569
k132,6:7462340,42102569:147713
x132,6:8586015,42102569
k132,6:8733729,42102569:147714
x132,6:9311749,42102569
x132,6:9594865,42102569
k132,6:9742579,42102569:147714
x132,6:11573173,42102569
k132,6:11720887,42102569:147714
x132,6:12844553,42102569
k132,6:12992267,42102569:147714
x132,6:15014191,42102569
k132,6:15161904,42102569:147713
x132,6:16189624,42102569
k132,6:16337338,42102569:147714
x132,6:16882992,42102569
k132,6:17030706,42102569:147714
x132,6:19342786,42102569
k132,6:19342786,42102569:0
)
(132,7:3552215,42757929:15790571,402253,127692
x132,7:5991749,42757929
k132,6:6151605,42757929:159856
x132,6:7522090,42757929
k132,6:7681946,42757929:159856
x132,6:8150000,42757929
k132,6:8309856,42757929:159856
x132,6:9880069,42757929
k132,6:10039924,42757929:159855
x132,6:11811667,42757929
k132,6:11971523,42757929:159856
x132,6:12739786,42757929
k132,6:12899642,42757929:159856
x132,6:13985555,42757929
k132,6:14148511,42757929:162956
x132,6:15217577,42757929
k132,6:15377433,42757929:159856
x132,6:15845487,42757929
k132,6:16005343,42757929:159856
x132,6:17576157,42757929
k132,6:17736012,42757929:159855
x132,6:18036822,42757929
h132,6:18036822,42757929:0,0,0
x132,6:18187227,42757929
k132,6:18407271,42757929:220044
x132,6:19342786,42757929
k132,6:19342786,42757929:0
)
(132,7:3552215,43413289:15790571,402253,127692
x132,7:5089944,43413289
k132,6:5295086,43413289:205142
x132,6:5729454,43413289
x132,6:6224696,43413289
k132,6:6429838,43413289:205142
x132,6:8936760,43413289
k132,6:9141902,43413289:205142
x132,6:9576262,43413289
k132,6:9781404,43413289:205142
x132,6:10048520,43413289
k132,6:10253662,43413289:205142
x132,6:11757696,43413289
k132,6:11962839,43413289:205143
x132,6:12463986,43413289
k132,6:12669128,43413289:205142
x132,6:13270748,43413289
k132,6:13475890,43413289:205142
x132,6:14211061,43413289
k132,6:14416203,43413289:205142
x132,6:15585742,43413289
k132,6:15790884,43413289:205142
x132,6:16526054,43413289
k132,6:16731196,43413289:205142
x132,6:18669590,43413289
k132,6:18874732,43413289:205142
x132,6:19342786,43413289
k132,6:19342786,43413289:0
)
(132,7:3552215,44068649:15790571,402253,127692
x132,7:5082404,44068649
k132,6:5229540,44068649:147136
x132,6:5945971,44068649
k132,6:6093107,44068649:147136
x132,6:7688958,44068649
k132,6:7836094,44068649:147136
x132,6:9756735,44068649
k132,6:9903871,44068649:147136
x132,6:11043012,44068649
k132,6:11190148,44068649:147136
x132,6:13633171,44068649
k132,6:13780307,44068649:147136
x132,6:14040614,44068649
x132,6:15464634,44068649
k132,6:15611770,44068649:147136
x132,6:16067894,44068649
k132,6:16215030,44068649:147136
x132,6:16931461,44068649
k132,6:17078597,44068649:147136
x132,6:18707276,44068649
k132,6:18854412,44068649:147136
x132,6:19342786,44068649
k132,6:19342786,44068649:0
)
(132,7:3552215,44724009:15790571,402253,127692
x132,7:4263600,44724009
k132,6:4411218,44724009:147618
x132,6:6610001,44724009
k132,6:6757620,44724009:147619
x132,6:8439446,44724009
k132,6:8587064,44724009:147618
x132,6:9007371,44724009
k132,6:9154989,44724009:147618
x132,6:9737145,44724009
k132,6:9884764,44724009:147619
x132,6:10596150,44724009
k132,6:10743768,44724009:147618
x132,6:12199142,44724009
k132,6:12346760,44724009:147618
x132,6:13187390,44724009
k132,6:13335009,44724009:147619
x132,6:13787920,44724009
k132,6:13935538,44724009:147618
x132,6:14808756,44724009
x132,6:15214325,44724009
k132,6:15361943,44724009:147618
x132,6:16040733,44724009
k132,6:16188352,44724009:147619
x132,6:17902216,44724009
k132,6:18049834,44724009:147618
x132,6:19342786,44724009
k132,6:19342786,44724009:0
)
(132,7:3552215,45379369:15790571,402253,127692
x132,7:4233755,45379369
k132,6:4381010,45379369:147255
x132,6:4965509,45379369
k132,6:5112764,45379369:147255
x132,6:7840068,45379369
k132,6:7987323,45379369:147255
x132,6:8442070,45379369
k132,6:8589325,45379369:147255
x132,6:9141104,45379369
k132,6:9288360,45379369:147256
x132,6:10749040,45379369
k132,6:10896295,45379369:147255
x132,6:13753376,45379369
k132,6:13900631,45379369:147255
x132,6:15621442,45379369
k132,6:15768697,45379369:147255
x132,6:16839510,45379369
k132,6:16986765,45379369:147255
x132,6:17896259,45379369
x132,6:19342786,45379369
k132,6:19342786,45379369:0
)
(132,7:3552215,46034729:15790571,402253,127692
x132,7:6370349,46034729
g132,6:6517805,46034729
x132,6:7009126,46034729
g132,6:7156582,46034729
x132,6:8303771,46034729
g132,6:8451227,46034729
x132,6:10073227,46034729
k132,7:19342786,46034729:9372778
g132,7:19342786,46034729
)
(132,9:3552215,46707505:15790571,402253,127692
h132,8:3552215,46707505:655361,0,0
x132,8:5644238,46707505
k132,8:5875358,46707505:231120
x132,8:6476978,46707505
k132,8:6708098,46707505:231120
x132,8:8111668,46707505
k132,8:8342704,46707505:231036
x132,8:8777072,46707505
x132,8:9272314,46707505
k132,8:9503434,46707505:231120
x132,8:10606194,46707505
k132,8:10837315,46707505:231121
x132,8:12408136,46707505
k132,8:12639256,46707505:231120
x132,8:13374426,46707505
k132,8:13605546,46707505:231120
x132,8:13872662,46707505
x132,8:16453767,46707505
k132,8:16705803,46707505:252036
x132,8:16972919,46707505
k132,8:17204039,46707505:231120
x132,8:18474050,46707505
x132,8:19342786,46707505
k132,8:19342786,46707505:0
)
(132,9:3552215,47362865:15790571,402253,127692
x132,9:6367364,47362865
k132,8:6514227,47362865:146863
x132,8:7938802,47362865
k132,8:8085665,47362865:146863
x132,8:8516200,47362865
x132,8:9007020,47362865
k132,8:9153882,47362865:146862
x132,8:10246912,47362865
k132,8:10393775,47362865:146863
x132,8:10890493,47362865
k132,8:11037356,47362865:146863
x132,8:11302115,47362865
k132,8:11448978,47362865:146863
x132,8:12674387,47362865
x132,8:13535443,47362865
k132,8:13682305,47362865:146862
x132,8:14742534,47362865
k132,8:14889397,47362865:146863
x132,8:17274615,47362865
k132,8:17421478,47362865:146863
x132,8:19342786,47362865
k132,8:19342786,47362865:0
)
]
g132,37:19342786,47362865
)
k132,37:20129219,47362865:786433
r132,37:20129219,47362865:0,43810652,0
k132,37:20915651,47362865:786432
(132,37:20915651,47362865:15790571,43810652,0
[132,37:20915651,47362865:15790571,43810652,0
(132,9:20915651,4207573:15790571,402253,127692
x132,9:21365351,4207573
k132,8:21513042,4207573:147691
x132,8:23406629,4207573
k132,8:23554321,4207573:147692
x132,8:26861748,4207573
x132,8:26967922,4207573
k132,8:27151472,4207573:183550
x132,8:28050299,4207573
k132,8:28197990,4207573:147691
x132,8:28807805,4207573
x132,8:30123959,4207573
k132,8:30271651,4207573:147692
x132,8:30753146,4207573
k132,8:30900837,4207573:147691
x132,8:31607177,4207573
k132,8:31754868,4207573:147691
x132,8:33135763,4207573
k132,8:33283455,4207573:147692
x132,8:34760882,4207573
k132,8:34908573,4207573:147691
x132,8:36706222,4207573
k132,8:36706222,4207573:0
)
(132,9:20915651,4862933:15790571,402253,127692
x132,9:23612684,4862933
k132,8:23740445,4862933:127761
x132,8:24190145,4862933
k132,8:24317906,4862933:127761
x132,8:24863560,4862933
k132,8:24991322,4862933:127762
x132,8:26788978,4862933
k132,8:26916739,4862933:127761
x132,8:28747334,4862933
k132,8:28875095,4862933:127761
x132,8:30576805,4862933
k132,8:30704566,4862933:127761
x132,8:31154266,4862933
k132,8:31282028,4862933:127762
x132,8:33528797,4862933
k132,8:33656558,4862933:127761
x132,8:34234586,4862933
k132,8:34362347,4862933:127761
x132,8:36706222,4862933
k132,8:36706222,4862933:0
)
(132,9:20915651,5518293:15790571,402253,127692
x132,9:21383705,5518293
x132,8:21669769,5518293
x132,8:22894893,5518293
k132,8:23079073,5518293:184180
x132,8:24415262,5518293
x132,8:25184127,5518293
x132,8:25476095,5518293
x132,8:27171618,5518293
k132,8:27355797,5518293:184179
x132,8:28926618,5518293
k132,8:29110798,5518293:184180
x132,8:30079992,5518293
k132,8:30264171,5518293:184179
x132,8:30531287,5518293
x132,8:30823255,5518293
x132,8:32735968,5518293
k132,8:33028983,5518293:293015
x132,8:34199123,5518293
k132,8:34383302,5518293:184179
x132,8:35118472,5518293
k132,8:35302652,5518293:184180
x132,8:36706222,5518293
k132,8:36706222,5518293:0
)
(132,9:20915651,6173653:15790571,402253,127692
x132,9:22570685,6173653
g132,8:22718141,6173653
x132,8:23209454,6173653
g132,8:23356910,6173653
x132,8:24372569,6173653
g132,8:24520025,6173653
x132,8:25011338,6173653
g132,8:25158794,6173653
x132,8:25879549,6173653
g132,8:26027005,6173653
x132,8:27436080,6173653
g132,8:27583536,6173653
x132,8:28729552,6173653
g132,8:28877008,6173653
x132,8:31334776,6173653
g132,8:31482232,6173653
x132,8:31941109,6173653
g132,8:32088565,6173653
x132,8:32645355,6173653
g132,8:32792811,6173653
x132,8:33054689,6173653
x132,8:34487357,6173653
g132,8:34634813,6173653
x132,8:35060656,6173653
x132,8:35340822,6173653
x132,8:35905279,6173653
k132,9:36706222,6173653:904162
g132,9:36706222,6173653
)
(132,16:20915651,6831475:15790571,402253,127692
h132,10:20915651,6831475:655361,0,0
x132,10:22506527,6831475
k132,10:22696411,6831475:189884
x132,10:24568035,6831475
k132,10:24757919,6831475:189884
x132,10:27196867,6831475
k132,10:27386750,6831475:189883
x132,10:27854804,6831475
k132,10:28044688,6831475:189884
x132,10:28779858,6831475
k132,10:28969742,6831475:189884
x132,10:29404110,6831475
x132,10:30274147,6831475
k132,10:30464031,6831475:189884
x132,10:32535991,6831475
k132,10:32725875,6831475:189884
x132,10:33293801,6831475
k132,10:33483684,6831475:189883
x132,10:34586435,6831475
k132,10:34776319,6831475:189884
x132,10:35945858,6831475
k132,10:36135742,6831475:189884
x132,10:36804133,6831475
k132,16:36706222,6831475:0
)
(132,16:20915651,7486835:15790571,402253,83160
x132,16:22766122,7486835
k132,10:22913124,7486835:147002
x132,10:24056879,7486835
k132,10:24203881,7486835:147002
x132,10:24745476,7486835
k132,10:24892479,7486835:147003
x132,10:27178826,7486835
k132,10:27325919,7486835:147093
x132,10:29415851,7486835
k132,10:29562853,7486835:147002
x132,10:29955081,7486835
x132,10:30703565,7486835
k132,10:30850567,7486835:147002
x132,10:32598262,7486835
k132,10:32745355,7486835:147093
x132,10:33594501,7486835
k132,10:33741504,7486835:147003
x132,10:35146359,7486835
k132,10:35293361,7486835:147002
x132,10:36779950,7486835
k132,10:36706222,7486835:0
)
(132,16:20915651,8142195:15790571,402253,127692
x132,16:22942848,8142195
k132,10:23090643,8142195:147795
x132,10:23541261,8142195
k132,10:23689056,8142195:147795
x132,10:24235824,8142195
k132,10:24383619,8142195:147795
x132,10:26957583,8142195
k132,10:27105378,8142195:147795
x132,10:28071483,8142195
k132,10:28219278,8142195:147795
x132,10:28701756,8142195
k132,10:28849551,8142195:147795
x132,10:30152769,8142195
k132,10:30300563,8142195:147794
x132,10:31266668,8142195
k132,10:31414463,8142195:147795
$132,10:31414463,8142195
x132,10:31872750,8142195
$132,10:31872750,8142195
k132,10:32020545,8142195:147795
x132,10:33516636,8142195
k132,10:33664431,8142195:147795
x132,10:34500803,8142195
k132,10:34648598,8142195:147795
x132,10:34905762,8142195
k132,10:35053557,8142195:147795
x132,10:36726866,8142195
k132,10:36706222,8142195:0
)
(132,16:20915651,8797555:15790571,402253,127692
x132,16:22307223,8797555
x132,10:22589754,8797555
k132,10:22736971,8797555:147217
x132,10:23222396,8797555
k132,10:23369613,8797555:147217
x132,10:24680792,8797555
k132,10:24828009,8797555:147217
x132,10:25508061,8797555
k132,10:25655278,8797555:147217
$132,10:25655278,8797555
x132,10:26113565,8797555
$132,10:26113565,8797555
k132,10:26260782,8797555:147217
x132,10:27911700,8797555
k132,10:28094465,8797555:182765
x132,10:29000629,8797555
k132,10:29147846,8797555:147217
x132,10:29568587,8797555
x132,10:30409274,8797555
k132,10:30556491,8797555:147217
x132,10:31689330,8797555
k132,10:31836547,8797555:147217
x132,10:33131392,8797555
x132,10:33837016,8797555
k132,10:33984233,8797555:147217
x132,10:34404974,8797555
x132,10:34884493,8797555
k132,10:35031710,8797555:147217
x132,10:36779950,8797555
k132,10:36706222,8797555:0
)
(132,16:20915651,9452915:15790571,402253,83160
x132,16:21646497,9452915
k132,10:21793890,9452915:147393
x132,10:22823778,9452915
x132,10:23321978,9452915
x132,10:23522189,9452915
k132,10:23669582,9452915:147393
x132,10:25098384,9452915
x132,10:25822733,9452915
k132,10:25970126,9452915:147393
x132,10:26269167,9452915
x132,10:27722018,9452915
k132,10:27869412,9452915:147394
x132,10:28301225,9452915
x132,10:28793518,9452915
k132,10:28940911,9452915:147393
x132,10:31632278,9452915
k132,10:31779684,9452915:147406
x132,10:32643310,9452915
k132,10:32790703,9452915:147393
x132,10:33521549,9452915
k132,10:33668942,9452915:147393
x132,10:34599546,9452915
k132,10:34746939,9452915:147393
x132,10:36706222,9452915
k132,10:36706222,9452915:0
)
(132,16:20915651,10108275:15790571,402253,12974
x132,16:22324726,10108275
x132,10:23038993,10108275
g132,10:23186449,10108275
x132,10:23481361,10108275
x132,10:24914030,10108275
g132,10:25061486,10108275
x132,10:25487337,10108275
x132,10:25972752,10108275
g132,10:26120208,10108275
x132,10:27594768,10108275
g132,10:27777612,10108275
k132,16:36706222,10108275:8928610
g132,16:36706222,10108275
)
[132,15:20915651,19377161:15790571,8464556,0
[132,15:20915651,19377161:15790571,8464556,0
(132,14:20915651,18066441:15790571,7153836,0
g132,14:20915651,18066441
h132,13:20915651,18066441:0,0,0
(132,13:20915651,18066441:15790571,7153836,0
(132,13:20915651,18066441:15787815,7153853,0
(132,13:20915651,18066441:15787815,7153853,0
(132,13:20915651,18066441:0,7153853,0
(132,13:20915651,18066441:0,120183276,0
(132,13:20915651,18066441:265232056,120183276,0
)
k132,13:20915643,18066441:-265232064
)
)
g132,13:36703466,18066441
)
)
)
g132,14:36706222,18066441
g132,14:36706222,18066441
)
(132,14:20915651,19180551:15790571,458750,196610
h132,14:20915651,19180551:0,0,0
g132,14:20915651,19180551
[132,14:20915651,19180551:15790571,458750,196610
(132,14:20915651,19180551:15790571,458750,196610
k132,14:21486577,19180551:570926
h132,14:21486577,19180551:0,0,0
x132,14:23026591,19180551
g132,14:23174047,19180551
x132,14:23632924,19180551
g132,14:23815768,19180551
r132,37:23815768,19180551:0,655360,196610
g132,14:23815768,19180551
x132,14:24765958,19180551
x132,14:25355782,19180551
g132,14:25503238,19180551
x132,14:26551931,19180551
g132,14:26699387,19180551
x132,14:26961265,19180551
g132,14:27108721,19180551
x132,14:27534572,19180551
x132,14:28386266,19180551
g132,14:28533722,19180551
x132,14:29549390,19180551
x132,14:29844302,19180551
g132,14:29991758,19180551
x132,14:32056126,19180551
g132,14:32203582,19180551
x132,14:32793406,19180551
g132,14:32940862,19180551
x132,14:33202740,19180551
g132,14:33350196,19180551
x132,14:34595282,19180551
g132,14:34742738,19180551
x132,14:36135296,19180551
r132,37:36135296,19180551:0,196610,196610
g132,14:36135296,19180551
k132,14:36706222,19180551:570926
)
]
g132,14:36706222,19180551
g132,14:36706222,19180551
)
]
]
(132,19:20915651,20121446:15790571,430275,124153
(132,19:20915651,20121446:1409665,422312,10908
g132,19:20915651,20121446
x132,19:21735492,20121446
g132,19:22325316,20121446
)
x132,19:22718724,20121446
x132,19:23258406,20121446
x132,19:25695523,20121446
k132,19:36706222,20121446:11010699
g132,19:36706222,20121446
)
(132,21:20915651,20993598:15790571,402253,127692
x132,21:21633123,20993598
k132,20:21754964,20993598:121841
x132,20:22300618,20993598
x132,20:23071111,20993598
x132,20:23231797,20993598
x132,20:24451997,20993598
k132,20:24573838,20993598:121841
x132,20:25696933,20993598
k132,20:25818774,20993598:121841
x132,20:27455730,20993598
k132,20:27577571,20993598:121841
x132,20:28701246,20993598
k132,20:28823087,20993598:121841
x132,20:29079727,20993598
k132,20:29201568,20993598:121841
x132,20:30229296,20993598
k132,20:30351138,20993598:121842
x132,20:30832633,20993598
k132,20:30954474,20993598:121841
x132,20:31404174,20993598
k132,20:31526015,20993598:121841
x132,20:31975715,20993598
x132,20:32553727,20993598
k132,20:32675568,20993598:121841
x132,20:33542610,20993598
k132,20:33664451,20993598:121841
x132,20:34242479,20993598
x132,20:34948819,20993598
x132,20:35687517,20993598
k132,20:35809358,20993598:121841
x132,20:36611652,20993598
x132,20:36804133,20993598
k132,21:36706222,20993598:0
)
(132,21:20915651,21648958:15790571,402253,127692
x132,21:21365351,21648958
x132,21:22697684,21648958
k132,20:22831627,21648958:133943
x132,20:23409639,21648958
k132,20:23540204,21648958:130565
x132,20:24246543,21648958
x132,20:24985257,21648958
x132,20:25268373,21648958
x132,20:26006499,21648958
k132,20:26137064,21648958:130565
x132,20:26618559,21648958
k132,20:26749124,21648958:130565
x132,20:27198824,21648958
x132,20:28322491,21648958
k132,20:28453056,21648958:130565
x132,20:28870382,21648958
k132,20:29000947,21648958:130565
x132,20:29707287,21648958
k132,20:29837852,21648958:130565
x132,20:30512406,21648958
x132,20:31212848,21648958
k132,20:31343413,21648958:130565
x132,20:32723727,21648958
x132,20:34136408,21648958
k132,20:34266973,21648958:130565
x132,20:36706222,21648958
k132,20:36706222,21648958:0
)
(132,21:20915651,22304318:15790571,402253,127692
x132,21:21884853,22304318
x132,21:22519550,22304318
k132,20:22735224,22304318:215674
x132,20:24339131,22304318
k132,20:24554737,22304318:215606
x132,20:25022791,22304318
k132,20:25238465,22304318:215674
x132,20:26140888,22304318
x132,20:26374912,22304318
x132,20:26809272,22304318
x132,20:28195995,22304318
k132,20:28583494,22304318:387499
x132,20:29017862,22304318
k132,20:29233468,22304318:215606
x132,20:30737518,22304318
x132,20:31505781,22304318
k132,20:31721455,22304318:215674
x132,20:32155823,22304318
x132,20:32651065,22304318
k132,20:32866739,22304318:215674
x132,20:33535123,22304318
k132,20:33750798,22304318:215675
x132,20:34318724,22304318
x132,20:35755378,22304318
k132,20:35971052,22304318:215674
x132,20:36706222,22304318
k132,20:36706222,22304318:0
)
(132,21:20915651,22959678:15790571,402253,127692
x132,21:21742506,22959678
k132,20:21890030,22959678:147524
x132,20:22386264,22959678
k132,20:22533788,22959678:147524
x132,20:23129510,22959678
k132,20:23277034,22959678:147524
x132,20:24137253,22959678
k132,20:24284777,22959678:147524
x132,20:25046104,22959678
k132,20:25193662,22959678:147558
x132,20:25921625,22959678
k132,20:26069148,22959678:147523
x132,20:26333645,22959678
x132,20:26619712,22959678
x132,20:26875367,22959678
x132,20:27900595,22959678
k132,20:28048119,22959678:147524
x132,20:28577113,22959678
x132,20:30131931,22959678
k132,20:30279455,22959678:147524
x132,20:31106310,22959678
k132,20:31253834,22959678:147524
x132,20:31948441,22959678
k132,20:32095965,22959678:147524
x132,20:33551899,22959678
k132,20:33699423,22959678:147524
x132,20:34957572,22959678
k132,20:35105096,22959678:147524
x132,20:36809441,22959678
k132,20:36706222,22959678:0
)
(132,21:20915651,23615038:15790571,402253,127692
x132,21:21416798,23615038
k132,20:21604793,23615038:187995
x132,20:22072847,23615038
x132,20:22824856,23615038
k132,20:23022987,23615038:198131
x132,20:23624607,23615038
k132,20:23812602,23615038:187995
x132,20:24380528,23615038
x132,20:25182469,23615038
x132,20:25349713,23615038
x132,20:26619717,23615038
k132,20:26807712,23615038:187995
x132,20:27375638,23615038
x132,20:28177579,23615038
x132,20:28344823,23615038
x132,20:29647919,23615038
k132,20:29835915,23615038:187996
x132,20:30303969,23615038
k132,20:30491964,23615038:187995
x132,20:31227134,23615038
k132,20:31415130,23615038:187996
x132,20:32718828,23615038
x132,20:32830900,23615038
k132,20:33135362,23615038:304462
x132,20:34070877,23615038
k132,20:34258872,23615038:187995
x132,20:35093914,23615038
k132,20:35281910,23615038:187996
x132,20:35783057,23615038
k132,20:35971052,23615038:187995
x132,20:36706222,23615038
k132,20:36706222,23615038:0
)
(132,21:20915651,24270398:15790571,402253,127692
x132,21:21483577,24270398
x132,21:22285518,24270398
x132,21:22452762,24270398
x132,21:23722766,24270398
k132,20:23902777,24270398:180011
x132,20:25539776,24270398
k132,20:25719787,24270398:180011
x132,20:26889326,24270398
k132,20:27069337,24270398:180011
x132,20:27670957,24270398
k132,20:27850968,24270398:180011
x132,20:28319022,24270398
k132,20:28499033,24270398:180011
x132,20:29100653,24270398
k132,20:29280664,24270398:180011
x132,20:30350330,24270398
k132,20:30530341,24270398:180011
x132,20:30797457,24270398
k132,20:30977468,24270398:180011
x132,20:32280565,24270398
k132,20:32460576,24270398:180011
x132,20:33295618,24270398
k132,20:33475629,24270398:180011
x132,20:33976776,24270398
k132,20:34156787,24270398:180011
x132,20:35209622,24270398
k132,20:35389633,24270398:180011
x132,20:36809441,24270398
k132,20:36706222,24270398:0
)
(132,21:20915651,24925758:15790571,402253,127692
x132,21:21832881,24925758
k132,20:21999385,24925758:166504
x132,20:22567311,24925758
x132,20:23369252,24925758
x132,20:23536496,24925758
x132,20:24806500,24925758
k132,20:24973004,24925758:166504
x132,20:25841740,24925758
k132,20:26008244,24925758:166504
x132,20:26576170,24925758
k132,20:26742674,24925758:166504
x132,20:27511538,24925758
k132,20:27678042,24925758:166504
x132,20:29515363,24925758
x132,20:30684894,24925758
k132,20:30851397,24925758:166503
x132,20:31318850,24925758
x132,20:32104553,24925758
k132,20:32275819,24925758:171266
x132,20:33161394,24925758
k132,20:33332660,24925758:171266
x132,20:33633470,24925758
k132,20:33799974,24925758:166504
x132,20:34267427,24925758
x132,20:35670982,24925758
k132,20:35837486,24925758:166504
x132,20:36706222,24925758
k132,20:36706222,24925758:0
)
(132,21:20915651,25581118:15790571,402253,127692
x132,21:21473034,25581118
k132,20:21658660,25581118:185626
x132,20:23062215,25581118
k132,20:23247841,25581118:185626
x132,20:23815767,25581118
x132,20:24617708,25581118
x132,20:24784952,25581118
x132,20:26088048,25581118
k132,20:26273674,25581118:185626
x132,20:26741728,25581118
k132,20:26927354,25581118:185626
x132,20:27395408,25581118
x132,20:28147417,25581118
k132,20:28444772,25581118:297355
x132,20:29213628,25581118
k132,20:29399254,25581118:185626
x132,20:29967180,25581118
x132,20:30769121,25581118
x132,20:30936365,25581118
x132,20:32206369,25581118
k132,20:32391995,25581118:185626
x132,20:32826355,25581118
x132,20:33761862,25581118
k132,20:33947488,25581118:185626
x132,20:34816224,25581118
k132,20:35001850,25581118:185626
x132,20:35603470,25581118
x132,20:36706222,25581118
k132,20:36706222,25581118:0
)
(132,21:20915651,26236478:15790571,402253,127692
x132,21:21181457,26236478
x132,21:21737757,26236478
x132,21:22902154,26236478
k132,20:23049393,26236478:147239
x132,20:23548084,26236478
k132,20:23695323,26236478:147239
x132,20:24559801,26236478
k132,20:24707040,26236478:147239
x132,20:25272182,26236478
x132,20:26202504,26236478
x132,20:26535352,26236478
x132,20:26819942,26236478
x132,20:27076906,26236478
k132,20:27224145,26236478:147239
x132,20:27489951,26236478
x132,20:28046251,26236478
k132,20:28193490,26236478:147239
x132,20:29356696,26236478
k132,20:29503935,26236478:147239
x132,20:30002618,26236478
x132,20:31000591,26236478
x132,20:31765687,26236478
k132,20:31912926,26236478:147239
x132,20:32511598,26236478
x132,20:33608943,26236478
k132,20:33756183,26236478:147240
x132,20:34021989,26236478
x132,20:34578289,26236478
x132,20:35892354,26236478
k132,20:36039636,26236478:147282
x132,20:36604778,26236478
x132,20:36804133,26236478
k132,21:36706222,26236478:0
)
(132,21:20915651,26891838:15790571,402253,127692
x132,21:21683761,26891838
k132,20:21830647,26891838:146886
x132,20:22131162,26891838
k132,20:22278049,26891838:146887
x132,20:23145933,26891838
x132,20:23880382,26891838
k132,20:24027268,26891838:146886
x132,20:25095885,26891838
k132,20:25242771,26891838:146886
x132,20:26110655,26891838
x132,20:26978523,26891838
k132,20:27125409,26891838:146886
x132,20:28594300,26891838
k132,20:28741187,26891838:146887
x132,20:29609071,26891838
k132,20:29755957,26891838:146886
x132,20:30056472,26891838
k132,20:30203358,26891838:146886
x132,20:30770727,26891838
x132,20:31571882,26891838
x132,20:31738962,26891838
x132,20:33007720,26891838
k132,20:33154607,26891838:146887
x132,20:34223224,26891838
k132,20:34370110,26891838:146886
x132,20:36223053,26891838
k132,20:36405707,26891838:182654
x132,20:36706222,26891838
k132,20:36706222,26891838:0
)
(132,21:20915651,27547198:15790571,402253,127692
x132,21:21463532,27547198
x132,21:22237170,27547198
x132,21:22398512,27547198
x132,21:23623692,27547198
k132,20:23772075,27547198:148383
x132,20:24899754,27547198
k132,20:25048138,27547198:148384
x132,20:26015042,27547198
x132,20:27143309,27547198
k132,20:27291692,27547198:148383
x132,20:28323613,27547198
x132,20:28484955,27547198
x132,20:29484371,27547198
k132,20:29632755,27547198:148384
x132,20:30922357,27547198
k132,20:31070740,27547198:148383
x132,20:31779963,27547198
k132,20:31928346,27547198:148383
x132,20:33121028,27547198
k132,20:33269412,27547198:148384
x132,20:33849798,27547198
k132,20:33998181,27547198:148383
x132,20:34546062,27547198
x132,20:35319700,27547198
x132,20:35481042,27547198
x132,20:36706222,27547198
k132,20:36706222,27547198:0
)
(132,21:20915651,28202558:15790571,402253,127692
x132,21:22057623,28202558
k132,20:22205450,28202558:147827
x132,20:23535680,28202558
x132,20:24699494,28202558
k132,20:24847320,28202558:147826
x132,20:25911752,28202558
x132,20:26078176,28202558
x132,20:27258746,28202558
k132,20:27442703,28202558:183957
x132,20:28207790,28202558
k132,20:28355616,28202558:147826
x132,20:28654952,28202558
x132,20:29383572,28202558
x132,20:30413875,28202558
k132,20:30561702,28202558:147827
x132,20:31559074,28202558
k132,20:31706901,28202558:147827
x132,20:32504920,28202558
k132,20:32652747,28202558:147827
x132,20:33783031,28202558
k132,20:33930857,28202558:147826
x132,20:35028212,28202558
k132,20:35176039,28202558:147827
x132,20:36706222,28202558
k132,20:36706222,28202558:0
)
(132,21:20915651,28857918:15790571,402253,127692
x132,21:21701884,28857918
g132,20:21849340,28857918
x132,20:22831973,28857918
g132,20:22979429,28857918
x132,20:23962062,28857918
x132,20:24256974,28857918
x132,20:25027265,28857918
g132,20:25174721,28857918
x132,20:26026423,28857918
g132,20:26173879,28857918
x132,20:26763703,28857918
g132,20:26911159,28857918
x132,20:27467949,28857918
x132,20:28254166,28857918
x132,20:28418131,28857918
x132,20:29433798,28857918
g132,20:29581254,28857918
x132,20:30563887,28857918
g132,20:30711343,28857918
x132,20:31497568,28857918
g132,20:31645024,28857918
x132,20:32758604,28857918
g132,20:32906060,28857918
x132,20:33987779,28857918
x132,20:34855990,28857918
k132,21:36706222,28857918:1953451
g132,21:36706222,28857918
)
(132,23:20915651,30003468:15790571,430275,124153
(132,23:20915651,30003468:1409665,422312,10908
g132,23:20915651,30003468
x132,23:21735492,30003468
g132,23:22325316,30003468
)
x132,23:25831790,30003468
g132,23:25995755,30003468
x132,23:26323693,30003468
x132,23:27721556,30003468
x132,23:28535499,30003468
g132,23:28699464,30003468
x132,23:29748164,30003468
g132,23:29912129,30003468
x132,23:32894249,30003468
k132,23:36706222,30003468:3811973
g132,23:36706222,30003468
)
(132,25:20915651,30875620:15790571,402253,127692
x132,25:21818207,30875620
k132,24:21966696,30875620:148489
x132,24:22229622,30875620
x132,24:24622058,30875620
k132,24:24770546,30875620:148488
x132,24:26152085,30875620
k132,24:26300574,30875620:148489
x132,24:27155684,30875620
k132,24:27304173,30875620:148489
x132,24:29014969,30875620
x132,24:31547702,30875620
k132,24:31696190,30875620:148488
x132,24:34590762,30875620
k132,24:34739251,30875620:148489
x132,24:35035343,30875620
x132,24:36779950,30875620
k132,24:36706222,30875620:0
)
(132,25:20915651,31530980:15790571,402253,127692
x132,25:22217057,31530980
k132,24:22364579,31530980:147522
x132,24:23080289,31530980
k132,24:23227810,31530980:147521
x132,24:24236368,31530980
k132,24:24383890,31530980:147522
x132,24:24871772,31530980
k132,24:25019293,31530980:147521
x132,24:26304876,31530980
k132,24:26487917,31530980:183041
x132,24:26845775,31530980
x132,24:27221463,31530980
x132,24:27508413,31530980
k132,24:27655935,31530980:147522
x132,24:28111600,31530980
x132,24:29657814,31530980
k132,24:29805336,31530980:147522
x132,24:31041723,31530980
k132,24:31189244,31530980:147521
x132,24:31677126,31530980
k132,24:31824648,31530980:147522
x132,24:32963807,31530980
k132,24:33111328,31530980:147521
x132,24:34249322,31530980
k132,24:34396844,31530980:147522
x132,24:36706222,31530980
k132,24:36706222,31530980:0
)
(132,25:20915651,32186340:15790571,402253,127692
x132,25:21383705,32186340
k132,24:21555511,32186340:171806
x132,24:22290681,32186340
k132,24:22462487,32186340:171806
x132,24:22729603,32186340
x132,24:25327547,32186340
k132,24:25559090,32186340:231543
x132,24:26260574,32186340
k132,24:26432380,32186340:171806
x132,24:27167550,32186340
k132,24:27339356,32186340:171806
x132,24:29310836,32186340
k132,24:29482642,32186340:171806
x132,24:31187014,32186340
k132,24:31358819,32186340:171805
x132,24:31625935,32186340
x132,24:33355151,32186340
k132,24:33526957,32186340:171806
x132,24:34796960,32186340
k132,24:34968766,32186340:171806
x132,24:36706222,32186340
k132,24:36706222,32186340:0
)
(132,25:20915651,32841700:15790571,402253,127692
x132,25:22385985,32841700
k132,24:22543505,32841700:157520
x132,24:23044652,32841700
k132,24:23202172,32841700:157520
x132,24:24906530,32841700
k132,24:25064050,32841700:157520
x132,24:25431631,32841700
k132,24:25589151,32841700:157520
x132,24:28262114,32841700
k132,24:28419634,32841700:157520
x132,24:29288370,32841700
k132,24:29445889,32841700:157519
x132,24:30147373,32841700
k132,24:30304893,32841700:157520
x132,24:31040063,32841700
k132,24:31197583,32841700:157520
x132,24:32334037,32841700
x132,24:32480114,32841700
x132,24:33650246,32841700
k132,24:33807766,32841700:157520
x132,24:35813532,32841700
k132,24:35971052,32841700:157520
x132,24:36706222,32841700
k132,24:36706222,32841700:0
)
(132,25:20915651,33497060:15790571,402253,127692
x132,25:21328785,33497060
x132,24:22198822,33497060
k132,24:22399849,33497060:201027
x132,24:23435830,33497060
x132,24:23887045,33497060
k132,24:24230601,33497060:343556
x132,24:25300268,33497060
k132,24:25501295,33497060:201027
x132,24:27405996,33497060
k132,24:27607022,33497060:201026
x132,24:28075076,33497060
k132,24:28276103,33497060:201027
x132,24:28877715,33497060
x132,24:29172627,33497060
k132,24:29373654,33497060:201027
x132,24:31880576,33497060
k132,24:32081603,33497060:201027
x132,24:33418393,33497060
k132,24:33619419,33497060:201026
x132,24:34354589,33497060
k132,24:34555616,33497060:201027
x132,24:35357573,33497060
x132,24:36727456,33497060
k132,25:36706222,33497060:0
)
(132,25:20915651,34152420:15790571,402253,127692
x132,25:23152900,34152420
k132,24:23300716,34152420:147816
x132,24:23991198,34152420
k132,24:24139013,34152420:147815
x132,24:25816652,34152420
k132,24:25964468,34152420:147816
x132,24:26227394,34152420
x132,24:27929349,34152420
k132,24:28077165,34152420:147816
x132,24:28932275,34152420
k132,24:29080090,34152420:147815
x132,24:29803729,34152420
k132,24:29951545,34152420:147816
x132,24:31299939,34152420
k132,24:31447754,34152420:147815
x132,24:33685003,34152420
k132,24:33832819,34152420:147816
x132,24:34523301,34152420
k132,24:34671116,34152420:147815
x132,24:35394755,34152420
k132,24:35542571,34152420:147816
x132,24:36661198,34152420
x132,24:36804133,34152420
k132,25:36706222,34152420:0
)
(132,25:20915651,34807780:15790571,402253,127692
x132,25:22062840,34807780
g132,24:22210296,34807780
x132,24:23520867,34807780
g132,24:23668323,34807780
x132,24:25568128,34807780
g132,24:25715584,34807780
x132,24:26436339,34807780
g132,24:26583795,34807780
x132,24:27009646,34807780
x132,24:27861340,34807780
g132,24:28008796,34807780
x132,24:29024464,34807780
x132,24:29319376,34807780
g132,24:29466832,34807780
x132,24:30990337,34807780
k132,25:36706222,34807780:5819104
g132,25:36706222,34807780
)
(132,26:20915651,35953330:15790571,430275,124153
(132,26:20915651,35953330:1409665,422312,10908
g132,26:20915651,35953330
x132,26:21735492,35953330
g132,26:22325316,35953330
)
x132,26:22685697,35953330
x132,26:23622329,35953330
g132,26:23786294,35953330
x132,26:26965406,35953330
k132,26:36706222,35953330:9740816
g132,26:36706222,35953330
)
(132,28:20915651,36825483:15790571,402253,127692
x132,28:21617135,36825483
x132,28:22820368,36825483
k132,27:23041721,36825483:221353
x132,27:23643341,36825483
k132,27:23864695,36825483:221354
x132,27:24131811,36825483
x132,27:24417875,36825483
x132,27:25445013,36825483
k132,27:25666366,36825483:221353
x132,27:28474089,36825483
k132,27:28695443,36825483:221354
x132,27:29430613,36825483
k132,27:29651966,36825483:221353
x132,27:31390024,36825483
x132,27:31502096,36825483
k132,27:31741924,36825483:239828
x132,27:32209978,36825483
x132,27:33732960,36825483
k132,27:33954314,36825483:221354
x132,27:34689484,36825483
k132,27:34910837,36825483:221353
x132,27:35211647,36825483
x132,27:36706222,36825483
k132,27:36706222,36825483:0
)
(132,28:20915651,37480843:15790571,402253,127692
x132,28:23422574,37480843
k132,27:23624986,37480843:202412
x132,27:24126133,37480843
k132,27:24328545,37480843:202412
x132,27:25063715,37480843
k132,27:25266128,37480843:202413
x132,27:26802647,37480843
k132,27:27005059,37480843:202412
x132,27:27941167,37480843
k132,27:28143579,37480843:202412
x132,27:28444389,37480843
k132,27:28646801,37480843:202412
x132,27:32055538,37480843
k132,27:32257951,37480843:202413
x132,27:33126687,37480843
k132,27:33329099,37480843:202412
x132,27:34064269,37480843
k132,27:34266681,37480843:202412
x132,27:36706222,37480843
k132,27:36706222,37480843:0
)
(132,28:20915651,38136203:15790571,402253,127692
x132,28:21851759,38136203
k132,27:22009370,38136203:157611
x132,27:22460585,38136203
k132,27:22620736,38136203:160151
x132,27:22887852,38136203
k132,27:23045463,38136203:157611
x132,27:25250381,38136203
k132,27:25407992,38136203:157611
x132,27:25909139,38136203
k132,27:26066751,38136203:157612
x132,27:26668371,38136203
k132,27:26825982,38136203:157611
x132,27:28062300,38136203
x132,27:28757879,38136203
k132,27:28915490,38136203:157611
x132,27:30084427,38136203
k132,27:30242039,38136203:157612
x132,27:31946412,38136203
k132,27:32104023,38136203:157611
x132,27:34376313,38136203
x132,27:34662377,38136203
x132,27:35388705,38136203
k132,27:35546317,38136203:157612
x132,27:36247801,38136203
k132,27:36405412,38136203:157611
x132,27:36706222,38136203
k132,27:36706222,38136203:0
)
(132,28:20915651,38791563:15790571,402253,127692
x132,28:22777410,38791563
k132,27:22924723,38791563:147313
x132,27:24149040,38791563
k132,27:24296382,38791563:147342
x132,27:25341928,38791563
k132,27:25489242,38791563:147314
x132,27:25750334,38791563
k132,27:25897647,38791563:147313
x132,27:26943185,38791563
k132,27:27090499,38791563:147314
x132,27:28462411,38791563
x132,27:28872230,38791563
k132,27:29019543,38791563:147313
x132,27:29509390,38791563
k132,27:29656704,38791563:147314
x132,27:29950731,38791563
k132,27:30098044,38791563:147313
x132,27:31959803,38791563
k132,27:32107117,38791563:147314
x132,27:33184414,38791563
k132,27:33331727,38791563:147313
x132,27:36809441,38791563
k132,27:36706222,38791563:0
)
(132,28:20915651,39446923:15790571,402253,127692
x132,28:21250148,39446923
x132,27:23747611,39446923
k132,27:23945226,39446923:197615
x132,27:25114163,39446923
k132,27:25311778,39446923:197615
x132,27:27684533,39446923
k132,27:27882148,39446923:197615
x132,27:28350202,39446923
k132,27:28547817,39446923:197615
x132,27:29349767,39446923
k132,27:29547382,39446923:197615
x132,27:30282552,39446923
k132,27:30480167,39446923:197615
x132,27:30981314,39446923
x132,27:32652000,39446923
k132,27:32849615,39446923:197615
x132,27:33919274,39446923
k132,27:34116889,39446923:197615
x132,27:35620931,39446923
x132,27:36040553,39446923
k132,27:36238168,39446923:197615
x132,27:36706222,39446923
k132,27:36706222,39446923:0
)
(132,28:20915651,40102283:15790571,402253,127692
x132,28:22228852,40102283
k132,27:22376497,40102283:147645
x132,27:23246445,40102283
k132,27:23394137,40102283:147692
x132,27:23985141,40102283
x132,27:24397098,40102283
k132,27:24544743,40102283:147645
x132,27:25972595,40102283
k132,27:26120287,40102283:147692
x132,27:28942892,40102283
k132,27:29090537,40102283:147645
x132,27:29517232,40102283
k132,27:29664877,40102283:147645
x132,27:30387074,40102283
k132,27:30534718,40102283:147644
x132,27:32439499,40102283
k132,27:32587144,40102283:147645
x132,27:34030955,40102283
k132,27:34178600,40102283:147645
x132,27:34900797,40102283
k132,27:35048442,40102283:147645
x132,27:36262943,40102283
x132,27:36716249,40102283
k132,27:36706222,40102283:0
)
(132,28:20915651,40757643:15790571,402253,127692
x132,28:21328785,40757643
x132,27:21824027,40757643
k132,27:22055122,40757643:231095
x132,27:23524861,40757643
x132,27:23810925,40757643
x132,27:24370009,40757643
k132,27:24601105,40757643:231096
x132,27:25069159,40757643
k132,27:25300254,40757643:231095
x132,27:25868180,40757643
k132,27:26099276,40757643:231096
x132,27:27836732,40757643
k132,27:28067827,40757643:231095
x132,27:29237365,40757643
k132,27:29468460,40757643:231095
x132,27:29936514,40757643
k132,27:30167610,40757643:231096
x132,27:33658770,40757643
k132,27:34092532,40757643:433762
x132,27:34460121,40757643
x132,27:35714474,40757643
x132,27:36000538,40757643
x132,27:36726866,40757643
k132,27:36706222,40757643:0
)
(132,28:20915651,41413003:15790571,402253,127692
x132,28:21182767,41413003
k132,27:21344059,41413003:161292
x132,27:22781314,41413003
x132,27:24852673,41413003
k132,27:25013965,41413003:161292
x132,27:26133564,41413003
k132,27:26298315,41413003:164751
x132,27:27167637,41413003
k132,27:27328929,41413003:161292
x132,27:28298123,41413003
k132,27:28459415,41413003:161292
x132,27:30497080,41413003
k132,27:30658373,41413003:161293
x132,27:31861582,41413003
k132,27:32022874,41413003:161292
x132,27:32724358,41413003
k132,27:32885650,41413003:161292
x132,27:33186460,41413003
k132,27:33347752,41413003:161292
x132,27:35786694,41413003
k132,27:35947986,41413003:161292
x132,27:36716249,41413003
k132,27:36706222,41413003:0
)
(132,28:20915651,42068363:15790571,402253,127692
x132,28:23243926,42068363
k132,27:23368940,42068363:125014
x132,27:25392007,42068363
k132,27:25511409,42068363:119402
x132,27:25961109,42068363
k132,27:26080512,42068363:119403
x132,27:26337152,42068363
k132,27:26456555,42068363:119403
x132,27:27484267,42068363
k132,27:27603669,42068363:119402
x132,27:28085164,42068363
k132,27:28204567,42068363:119403
x132,27:28782595,42068363
k132,27:28901997,42068363:119402
x132,27:29864977,42068363
k132,27:29984380,42068363:119403
x132,27:31397640,42068363
k132,27:31517043,42068363:119403
x132,27:31806057,42068363
x132,27:33504226,42068363
k132,27:33623628,42068363:119402
x132,27:34361763,42068363
k132,27:34481166,42068363:119403
x132,27:36809441,42068363
k132,27:36706222,42068363:0
)
(132,28:20915651,42723723:15790571,402253,127692
x132,28:22115345,42723723
k132,27:22262564,42723723:147219
x132,27:22995572,42723723
k132,27:23142790,42723723:147218
x132,27:24076138,42723723
k132,27:24223357,42723723:147219
x132,27:27088216,42723723
k132,27:27235435,42723723:147219
x132,27:29800959,42723723
k132,27:29948177,42723723:147218
x132,27:30714181,42723723
k132,27:30861400,42723723:147219
x132,27:32094082,42723723
x132,27:32554262,42723723
k132,27:32701480,42723723:147218
x132,27:33134570,42723723
x132,27:33628337,42723723
k132,27:33775556,42723723:147219
x132,27:36023783,42723723
k132,27:36206548,42723723:182765
x132,27:36706222,42723723
k132,27:36706222,42723723:0
)
(132,28:20915651,43379083:15790571,402253,127692
x132,28:21621991,43379083
k132,27:21767463,43379083:145472
x132,27:22762229,43379083
k132,27:22907700,43379083:145471
x132,27:23774726,43379083
k132,27:23920198,43379083:145472
x132,27:26617231,43379083
k132,27:26762703,43379083:145472
x132,27:27885798,43379083
k132,27:28031269,43379083:145471
x132,27:29572277,43379083
k132,27:29717749,43379083:145472
x132,27:30167449,43379083
k132,27:30312920,43379083:145471
x132,27:32046393,43379083
k132,27:32191865,43379083:145472
x132,27:33669285,43379083
k132,27:33814757,43379083:145472
x132,27:34521097,43379083
k132,27:34666568,43379083:145471
x132,27:34955582,43379083
k132,27:35101054,43379083:145472
x132,27:36706222,43379083
k132,27:36706222,43379083:0
)
(132,28:20915651,44034443:15790571,402253,127692
x132,28:23538676,44034443
k132,27:23745159,44034443:206483
x132,27:24480329,44034443
k132,27:24675008,44034443:194679
x132,27:26879926,44034443
k132,27:27074604,44034443:194678
x132,27:27508972,44034443
x132,27:28572748,44034443
k132,27:28767426,44034443:194678
x132,27:30839386,44034443
k132,27:31034064,44034443:194678
x132,27:31468424,44034443
k132,27:31663102,44034443:194678
x132,27:32398272,44034443
k132,27:32592950,44034443:194678
x132,27:33561550,44034443
x132,27:34129476,44034443
x132,27:35332709,44034443
k132,27:35527387,44034443:194678
x132,27:36779950,44034443
k132,27:36706222,44034443:0
)
(132,28:20915651,44689803:15790571,402253,127692
x132,28:22718141,44689803
g132,27:22865597,44689803
x132,27:23127475,44689803
g132,27:23274931,44689803
x132,27:25077405,44689803
g132,27:25224861,44689803
x132,27:25912591,44689803
g132,27:26060047,44689803
x132,27:26780802,44689803
g132,27:26928258,44689803
x132,27:29598353,44689803
k132,28:36706222,44689803:7211088
g132,28:36706222,44689803
)
(132,30:20915651,45835353:15790571,422312,124153
(132,30:20915651,45835353:1409665,422312,10908
g132,30:20915651,45835353
x132,30:21735492,45835353
g132,30:22325316,45835353
)
x132,30:25372914,45835353
g132,30:25536879,45835353
x132,30:28290732,45835353
k132,30:36706222,45835353:8415490
g132,30:36706222,45835353
)
(132,37:20915651,46707505:15790571,402253,127692
x132,37:22620030,46707505
k132,31:22802437,46707505:182407
x132,31:23537607,46707505
k132,31:23720014,46707505:182407
x132,31:23987130,46707505
x132,31:24279098,46707505
x132,31:24847024,46707505
x132,31:25214605,46707505
x132,31:26568235,46707505
k132,31:26759380,46707505:191145
x132,31:27494550,46707505
k132,31:27676957,46707505:182407
x132,31:28278577,46707505
x132,31:28679845,46707505
x132,31:29615953,46707505
k132,31:29798360,46707505:182407
x132,31:30299507,46707505
k132,31:30481914,46707505:182407
x132,31:31818704,46707505
k132,31:32001111,46707505:182407
x132,31:32469165,46707505
x132,31:32903525,46707505
x132,31:33638094,46707505
x132,31:34574202,46707505
k132,31:34756609,46707505:182407
x132,31:35190977,46707505
x132,31:35686219,46707505
k132,31:35868626,46707505:182407
x132,31:36603796,46707505
x132,31:36804133,46707505
k132,37:36706222,46707505:0
)
(132,37:20915651,47362865:15790571,402253,127692
x132,37:22352297,47362865
k132,31:22557479,47362865:205182
x132,31:22824595,47362865
x132,31:23116563,47362865
x132,31:24920800,47362865
k132,31:25125982,47362865:205182
x132,31:25594036,47362865
k132,31:25799218,47362865:205182
x132,31:26267272,47362865
x132,31:26568082,47362865
x132,31:27378029,47362865
k132,31:27734051,47362865:356022
x132,31:28602780,47362865
x132,31:29973264,47362865
x132,31:30085336,47362865
k132,31:30304950,47362865:219614
x132,31:31040120,47362865
k132,31:31245302,47362865:205182
x132,31:32314961,47362865
k132,31:32520143,47362865:205182
x132,31:33088069,47362865
x132,31:34524723,47362865
k132,31:34729905,47362865:205182
x132,31:35465075,47362865
k132,31:35670257,47362865:205182
x132,31:36706222,47362865
k132,31:36706222,47362865:0
)
]
g132,37:36706222,47362865
)
)
]
(132,37:3552215,49731008:33154007,0,0
h132,37:3552215,49731008:33154007,0,0
)
]
]
!66240
}3
Input:133:c:\Develop\ismar2024 poster\Full Length\xrimtouchexperimentpaperismar2024\sections\04_results.tex
!118
{4
[133,21:4736286,49731008:31969936,44994722,0
(133,21:4736286,4736286:0,0,0
[133,21:0,4736286:0,0,0
(133,21:0,0:0,0,0
(133,21:0,4736286:0,0,0
k133,21:0,4736286:4736286
)
g133,21:0,0
)
]
)
[133,21:3552215,49731008:33154007,48310108,0
[133,21:3552215,2368142:33154007,947242,0
(133,21:3552215,2368142:33154007,0,0
h133,21:3552215,2368142:33154007,0,0
)
]
[133,21:3552215,47362865:33154007,43810652,0
(133,21:3552215,47362865:33154007,43810652,0
(133,21:3552215,47362865:15790571,43810652,0
[132,50:3552215,47362865:15790571,43810652,0
(132,37:3552215,4207573:15790571,402253,127692
x132,37:4053362,4207573
k132,31:4236167,4207573:182805
x132,31:4503283,4207573
k132,31:4686088,4207573:182805
x132,31:5922406,4207573
x132,31:6383961,4207573
k132,31:6566766,4207573:182805
x132,31:7134692,4207573
x132,31:8170673,4207573
x132,31:8939537,4207573
k132,31:9122342,4207573:182805
x132,31:9824420,4207573
x132,31:9991664,4207573
x132,31:10726834,4207573
k132,31:10909639,4207573:182805
x132,31:11778375,4207573
k132,31:11961180,4207573:182805
x132,31:12429234,4207573
x132,31:12863594,4207573
x132,31:13598163,4207573
x132,31:14534271,4207573
k132,31:14717076,4207573:182805
x132,31:15184529,4207573
x132,31:15819226,4207573
k132,31:16002031,4207573:182805
x132,31:16704109,4207573
x132,31:16938133,4207573
x132,31:17205249,4207573
x132,31:18040291,4207573
x132,31:19342786,4207573
k132,31:19342786,4207573:0
)
(132,37:3552215,4862933:15790571,402253,127692
x132,37:3962368,4862933
x132,31:4454170,4862933
k132,31:4601012,4862933:146842
x132,31:5331137,4862933
x132,31:6907296,4862933
k132,31:7089936,4862933:182640
x132,31:8384090,4862933
x132,31:8682836,4862933
x132,31:8972740,4862933
x132,31:9428142,4862933
x132,31:9553927,4862933
k132,31:9700892,4862933:146965
x132,31:10530802,4862933
x132,31:11227463,4862933
x132,31:11559657,4862933
x132,31:11843657,4862933
x132,31:12100097,4862933
k132,31:12246939,4862933:146842
x132,31:13242345,4862933
x132,31:14470171,4862933
k132,31:14617013,4862933:146842
x132,31:15777926,4862933
k132,31:15924769,4862933:146843
x132,31:16654894,4862933
x132,31:18231053,4862933
k132,31:18413692,4862933:182639
x132,31:19342786,4862933
k132,31:19342786,4862933:0
)
(132,37:3552215,5518293:15790571,402253,104688
x132,37:4487783,5518293
x132,37:4777976,5518293
x132,37:5197006,5518293
x132,37:5841807,5518293
k132,31:5989179,5518293:147372
x132,31:7021093,5518293
x132,31:8020502,5518293
k132,31:8167873,5518293:147371
x132,31:9360555,5518293
x132,31:10263625,5518293
x132,31:11423802,5518293
k132,31:11571174,5518293:147372
x132,31:13022125,5518293
k132,31:13169497,5518293:147372
x132,31:14136415,5518293
k132,31:14283787,5518293:147372
x132,31:14702824,5518293
x132,31:15180378,5518293
k132,31:15327749,5518293:147371
x132,31:16165823,5518293
x132,31:17713120,5518293
k132,31:17860492,5518293:147372
x132,31:18408373,5518293
x132,31:19342786,5518293
k132,31:19342786,5518293:0
)
(132,37:3552215,6173653:15790571,402253,127692
x132,37:4258555,6173653
k132,31:4403165,6173653:144610
x132,31:5398504,6173653
k132,31:5543115,6173653:144611
x132,31:6024610,6173653
k132,31:6169220,6173653:144610
x132,31:6875560,6173653
k132,31:7020171,6173653:144611
x132,31:7276811,6173653
x132,31:7556983,6173653
x132,31:8102637,6173653
x132,31:8455804,6173653
x132,31:9611843,6173653
k132,31:9756453,6173653:144610
x132,31:10591121,6173653
k132,31:10735731,6173653:144610
x132,31:11184852,6173653
x132,31:11794659,6173653
k132,31:11939270,6173653:144611
x132,31:12517282,6173653
k132,31:12661892,6173653:144610
x132,31:12918532,6173653
x132,31:13198704,6173653
x132,31:13744358,6173653
x132,31:14097525,6173653
x132,31:15253564,6173653
k132,31:15398175,6173653:144611
x132,31:16232843,6173653
x132,31:16682543,6173653
x132,31:17951296,6173653
k132,31:18133191,6173653:181895
x132,31:18743006,6173653
x132,31:19352813,6173653
k132,31:19342786,6173653:0
)
(132,37:3552215,6829013:15790571,402253,127692
x132,37:4611149,6829013
k132,31:4739721,6829013:128572
x132,31:5574389,6829013
x132,31:6024089,6829013
x132,31:6923489,6829013
k132,31:7052061,6829013:128572
x132,31:7308701,6829013
k132,31:7437273,6829013:128572
x132,31:8368460,6829013
x132,31:9363235,6829013
k132,31:9491807,6829013:128572
x132,31:10872692,6829013
k132,31:11001265,6829013:128573
x132,31:12799487,6829013
k132,31:12928059,6829013:128572
x132,31:13746542,6829013
k132,31:13878891,6829013:132349
x132,31:14135531,6829013
k132,31:14264103,6829013:128572
x132,31:14809757,6829013
x132,31:15483733,6829013
x132,31:17184847,6829013
k132,31:17313419,6829013:128572
x132,31:17923226,6829013
x132,31:18661940,6829013
k132,31:18790512,6829013:128572
x132,31:19416514,6829013
k132,31:19342786,6829013:0
)
(132,37:3552215,7484373:15790571,403728,127692
x132,37:4419257,7484373
k132,31:4576061,7484373:140885
x132,31:4865075,7484373
k132,31:5005961,7484373:140886
x132,31:5439482,7484373
k132,31:5581681,7484373:142199
x132,31:6127335,7484373
x132,31:7186833,7484373
x132,31:7534433,7484373
k132,31:7676633,7484373:142200
x132,31:8511301,7484373
k132,31:8652186,7484373:140885
x132,31:9358526,7484373
k132,31:9499411,7484373:140885
x132,31:9788425,7484373
x132,31:10045065,7484373
x132,31:11030998,7484373
k132,31:11171883,7484373:140885
x132,31:11653378,7484373
k132,31:11794264,7484373:140886
x132,31:12628932,7484373
x132,31:13431799,7484373
k132,31:13572684,7484373:140885
x132,31:14663992,7484373
x132,31:15081318,7484373
x132,31:15980718,7484373
k132,31:16121603,7484373:140885
x132,31:16747605,7484373
k132,31:16889805,7484373:142200
x132,31:17628519,7484373
k132,31:17769404,7484373:140885
x132,31:18604072,7484373
x132,31:19342786,7484373
k132,31:19342786,7484373:0
)
(132,37:3552215,8139733:15790571,403728,127692
x132,37:4013845,8139733
k132,31:4161587,8139733:147742
x132,31:5513260,8139733
k132,31:5671614,8139733:147742
x132,31:5968295,8139733
k132,31:6116037,8139733:147742
x132,31:6561059,8139733
k132,31:6708872,8139733:147813
x132,31:7235770,8139733
x132,31:8818240,8139733
k132,31:8965982,8139733:147742
x132,31:9822793,8139733
x132,31:10581104,8139733
k132,31:10728846,8139733:147742
x132,31:11190476,8139733
k132,31:11338218,8139733:147742
x132,31:12689891,8139733
x132,31:12898090,8139733
k132,31:13045831,8139733:147741
x132,31:14198722,8139733
k132,31:14346464,8139733:147742
x132,31:14807500,8139733
x132,31:16620202,8139733
k132,31:16767944,8139733:147742
x132,31:17921429,8139733
k132,31:18069171,8139733:147742
x132,31:18332620,8139733
x132,31:18614555,8139733
x132,31:19363430,8139733
k132,31:19342786,8139733:0
)
(132,37:3552215,8795093:15790571,402253,127692
x132,37:4120141,8795093
x132,37:4922082,8795093
x132,37:5089326,8795093
x132,37:6125306,8795093
k132,31:6292994,8795093:167688
x132,31:6460238,8795093
x132,31:6761048,8795093
x132,31:7038270,8795093
x132,31:7795340,8795093
x132,31:8504829,8795093
k132,31:8748370,8795093:243541
x132,31:9250111,8795093
x132,31:10453335,8795093
x132,31:10565407,8795093
k132,31:10738154,8795093:172747
x132,31:11439638,8795093
k132,31:11607326,8795093:167688
x132,31:12677000,8795093
k132,31:12844688,8795093:167688
x132,31:13713424,8795093
x132,31:14181478,8795093
x132,31:15351610,8795093
k132,31:15519299,8795093:167689
x132,31:15786415,8795093
k132,31:15954103,8795093:167688
x132,31:16822839,8795093
x132,31:17658474,8795093
x132,31:18092834,8795093
x132,31:18728132,8795093
x132,31:19363430,8795093
k132,31:19342786,8795093:0
)
(132,37:3552215,9450453:15790571,402253,127692
x132,37:4186912,9450453
x132,37:4955776,9450453
k132,31:5140421,9450453:184645
x132,31:5574789,9450453
x132,31:6070031,9450453
k132,31:6254677,9450453:184646
x132,31:7056627,9450453
x132,31:7618655,9450453
k132,31:7803300,9450453:184645
x132,31:8538470,9450453
k132,31:8723116,9450453:184646
x132,31:8990232,9450453
k132,31:9174877,9450453:184645
x132,31:9742803,9450453
x132,31:10177163,9450453
x132,31:11180051,9450453
k132,31:11364696,9450453:184645
x132,31:12266509,9450453
k132,31:12451155,9450453:184646
x132,31:13520221,9450453
k132,31:13704866,9450453:184645
x132,31:14172920,9450453
k132,31:14357566,9450453:184646
x132,31:15160117,9450453
x132,31:15928380,9450453
k132,31:16113025,9450453:184645
x132,31:16413835,9450453
h132,31:16413835,9450453:0,0,0
x132,31:16564240,9450453
k132,31:16758183,9450453:193943
x132,31:18228531,9450453
k132,31:18413176,9450453:184645
x132,31:18847544,9450453
x132,31:19342786,9450453
k132,31:19342786,9450453:0
)
(132,37:3552215,10105813:15790571,402253,127692
x132,37:4393696,10105813
x132,37:6238640,10105813
k132,31:6385226,10105813:146586
x132,31:7712124,10105813
k132,31:7858709,10105813:146585
x132,31:8441455,10105813
k132,31:8588041,10105813:146586
x132,31:9300146,10105813
k132,31:9446731,10105813:146585
x132,31:11162324,10105813
x132,31:11344582,10105813
x132,31:12962270,10105813
k132,31:13108856,10105813:146586
x132,31:13950337,10105813
x132,31:15148450,10105813
k132,31:15295036,10105813:146586
x132,31:16298514,10105813
x132,31:16913881,10105813
k132,31:17060466,10105813:146585
x132,31:18225350,10105813
k132,31:18371936,10105813:146586
x132,31:19342786,10105813
k132,31:19342786,10105813:0
)
(132,37:3552215,10761173:15790571,402253,127692
x132,37:4404769,10761173
k132,31:4552511,10761173:147742
x132,31:5273987,10761173
k132,31:5421729,10761173:147742
x132,31:6241807,10761173
x132,31:7160479,10761173
k132,31:7308221,10761173:147742
x132,31:7800616,10761173
x132,31:9145557,10761173
k132,31:9293300,10761173:147743
x132,31:10113370,10761173
x132,31:10867913,10761173
k132,31:11015655,10761173:147742
x132,31:12146882,10761173
k132,31:12330584,10761173:183702
x132,31:12822979,10761173
x132,31:14003791,10761173
x132,31:14113061,10761173
k132,31:14260875,10761173:147814
x132,31:15113429,10761173
x132,31:15998443,10761173
k132,31:16146185,10761173:147742
x132,31:16604930,10761173
x132,31:18047882,10761173
k132,31:18195624,10761173:147742
x132,31:19342786,10761173
k132,31:19342786,10761173:0
)
(132,37:3552215,11416533:15790571,402253,127692
x132,37:4338440,11416533
x132,31:4889332,11416533
g132,31:5036788,11416533
x132,31:6183395,11416533
g132,31:6330851,11416533
x132,31:7051606,11416533
g132,31:7199062,11416533
x132,31:7755852,11416533
x132,31:8542069,11416533
x132,31:8706034,11416533
x132,31:10098592,11416533
g132,31:10281436,11416533
k132,37:19342786,11416533:9061350
g132,37:19342786,11416533
)
[132,36:3552215,24636125:15790571,12300362,0
[132,36:3552215,24636125:15790571,12300362,0
(132,35:3552215,23325405:15790571,10989642,0
g132,35:3552215,23325405
h132,34:3552215,23325405:0,0,0
(132,34:3552215,23325405:15790571,10989642,0
(132,34:3552215,23325405:15790618,10989670,0
(132,34:3552215,23325405:15790618,10989670,0
(132,34:3552215,23325405:0,10989670,0
(132,34:3552215,23325405:0,13877320,0
(132,34:3552215,23325405:19939767,13877320,0
)
k132,34:3552214,23325405:-19939768
)
)
g132,34:19342833,23325405
)
)
)
g132,35:19342786,23325405
g132,35:19342786,23325405
)
(132,35:3552215,24439515:15790571,458750,196610
h132,35:3552215,24439515:0,0,0
g132,35:3552215,24439515
[132,35:3552215,24439515:15790571,458750,196610
(132,35:3552215,24439515:15790571,458750,196610
k132,35:4450791,24439515:898576
h132,35:4450791,24439515:0,0,0
x132,35:5990805,24439515
g132,35:6138261,24439515
x132,35:6597138,24439515
g132,35:6779982,24439515
r133,21:6779982,24439515:0,655360,196610
g132,35:6779982,24439515
x132,35:10253992,24439515
g132,35:10401448,24439515
x132,35:12367305,24439515
g132,35:12514761,24439515
x132,35:13398891,24439515
g132,35:13546347,24439515
x132,35:15446735,24439515
g132,35:15594191,24439515
x132,35:16184015,24439515
g132,35:16331471,24439515
x132,35:17314113,24439515
g132,35:17461569,24439515
x132,35:18444211,24439515
r133,21:18444211,24439515:0,196610,196610
g132,35:18444211,24439515
k132,35:19342786,24439515:898575
)
]
g132,35:19342786,24439515
g132,35:19342786,24439515
)
]
]
(132,38:3552215,26445979:15790571,422312,124153
(132,38:3552215,26445979:1409665,422312,10908
g132,38:3552215,26445979
x132,38:4372056,26445979
g132,38:4961880,26445979
)
x132,38:8304973,26445979
k132,38:19342786,26445979:11037813
g132,38:19342786,26445979
)
(132,41:3552215,27318296:15790571,402253,127692
x132,41:4909388,27318296
g132,40:5056844,27318296
x132,40:5351756,27318296
x132,40:7675049,27318296
g132,40:7822505,27318296
x132,40:8968521,27318296
g132,40:9115977,27318296
x132,40:11868059,27318296
k132,41:19342786,27318296:7556713
g132,41:19342786,27318296
)
(132,43:4862937,28505602:14479849,402253,127692
(132,42:4862937,28505602:0,402253,6778
g132,42:4862937,28505602
g132,42:3879895,28505602
g132,42:3552215,28505602
(132,42:3552215,28505602:983042,402253,6778
k132,42:4535257,28505602:983042
(132,42:4535257,28505602:0,402253,6778
k132,42:3667038,28505602:-868219
x132,42:4535257,28505602
)
)
g132,42:4862937,28505602
)
x132,42:5748983,28505602
k132,42:5896650,28505602:147667
x132,42:6187433,28505602
x132,42:6469374,28505602
x132,42:7493953,28505602
k132,42:7641619,28505602:147666
x132,42:8771591,28505602
k132,42:8919258,28505602:147667
x132,42:10857018,28505602
k132,42:11004684,28505602:147666
x132,42:12199791,28505602
x132,42:12645764,28505602
k132,42:12793431,28505602:147667
x132,42:13633209,28505602
k132,42:13780875,28505602:147666
x132,42:16268195,28505602
k132,42:16415862,28505602:147667
x132,42:18290224,28505602
k132,42:18437890,28505602:147666
x132,42:19342786,28505602
k132,42:19342786,28505602:0
)
(132,43:4862937,29160962:14479849,402253,127692
x132,43:5430863,29160962
k132,42:5588862,29160962:157999
x132,42:6223559,29160962
x132,42:6981209,29160962
k132,42:7139208,29160962:157999
x132,42:7840692,29160962
k132,42:7998691,29160962:157999
x132,42:8733861,29160962
k132,42:8891861,29160962:158000
x132,42:10261744,29160962
k132,42:10419732,29160962:157988
x132,42:12692630,29160962
k132,42:12850629,29160962:157999
x132,42:13351769,29160962
k132,42:13509769,29160962:158000
x132,42:15514959,29160962
k132,42:15672958,29160962:157999
x132,42:16141012,29160962
k132,42:16299011,29160962:157999
x132,42:17034181,29160962
k132,42:17192180,29160962:157999
x132,42:17994137,29160962
x132,42:19364020,29160962
k132,43:19342786,29160962:0
)
(132,43:4862937,29816322:14479849,402253,6778
x132,43:7238726,29816322
k132,43:19342786,29816322:12207279
g132,43:19342786,29816322
)
(132,44:4862937,31006182:14479849,402253,127692
(132,43:4862937,31006182:0,402253,6778
g132,43:4862937,31006182
g132,43:3879895,31006182
g132,43:3552215,31006182
(132,43:3552215,31006182:983042,402253,6778
k132,43:4535257,31006182:983042
(132,43:4535257,31006182:0,402253,6778
k132,43:3667038,31006182:-868219
x132,43:4535257,31006182
)
)
g132,43:4862937,31006182
)
x132,43:5755403,31006182
k132,43:5903311,31006182:147908
x132,43:6196159,31006182
x132,43:6480165,31006182
x132,43:7512081,31006182
k132,43:7659989,31006182:147908
x132,43:8701333,31006182
k132,43:8849241,31006182:147908
x132,43:10800759,31006182
k132,43:10948667,31006182:147908
x132,43:12152259,31006182
x132,43:12601440,31006182
k132,43:12749347,31006182:147907
x132,43:13595088,31006182
k132,43:13742996,31006182:147908
x132,43:16247977,31006182
k132,43:16395885,31006182:147908
x132,43:18283557,31006182
k132,43:18431465,31006182:147908
x132,43:19342786,31006182
k132,43:19342786,31006182:0
)
(132,44:4862937,31661542:14479849,402253,127692
x132,44:5430863,31661542
k132,43:5588862,31661542:157999
x132,43:6223559,31661542
x132,43:6981209,31661542
k132,43:7139208,31661542:157999
x132,43:7840692,31661542
k132,43:7998691,31661542:157999
x132,43:8733861,31661542
k132,43:8891861,31661542:158000
x132,43:10261744,31661542
k132,43:10419732,31661542:157988
x132,43:12692630,31661542
k132,43:12850629,31661542:157999
x132,43:13351769,31661542
k132,43:13509769,31661542:158000
x132,43:15514959,31661542
k132,43:15672958,31661542:157999
x132,43:16141012,31661542
k132,43:16299011,31661542:157999
x132,43:17034181,31661542
k132,43:17192180,31661542:157999
x132,43:17994137,31661542
x132,43:19364020,31661542
k132,44:19342786,31661542:0
)
(132,44:4862937,32316902:14479849,402253,6778
x132,44:7238726,32316902
k132,44:19342786,32316902:12207279
g132,44:19342786,32316902
)
(132,45:4862937,33506762:14479849,402253,127692
(132,44:4862937,33506762:0,402253,8251
g132,44:4862937,33506762
g132,44:3879895,33506762
g132,44:3552215,33506762
(132,44:3552215,33506762:983042,402253,8251
k132,44:4535257,33506762:983042
(132,44:4535257,33506762:0,402253,8251
k132,44:3667038,33506762:-868219
x132,44:4535257,33506762
)
)
g132,44:4862937,33506762
)
x132,44:5579376,33506762
x132,44:6449360,33506762
k132,44:6597625,33506762:148265
x132,44:9105130,33506762
k132,44:9253396,33506762:148266
x132,44:11043305,33506762
x132,44:11327606,33506762
k132,44:11475872,33506762:148266
x132,44:12388111,33506762
k132,44:12536376,33506762:148265
x132,44:13089826,33506762
k132,44:13238091,33506762:148265
x132,44:16103816,33506762
k132,44:16252082,33506762:148266
x132,44:16675378,33506762
x132,44:17646219,33506762
k132,44:17794484,33506762:148265
x132,44:18478089,33506762
k132,44:18626355,33506762:148266
x132,44:19342786,33506762
k132,44:19342786,33506762:0
)
(132,45:4862937,34162122:14479849,402253,127692
x132,45:6055619,34162122
x132,44:6500675,34162122
k132,44:6648808,34162122:148133
x132,44:8745134,34162122
k132,44:8893266,34162122:148132
x132,44:10408058,34162122
k132,44:10556191,34162122:148133
x132,44:12135405,34162122
k132,44:12283538,34162122:148133
x132,44:13186608,34162122
k132,44:13334740,34162122:148132
x132,44:14043963,34162122
k132,44:14192096,34162122:148133
x132,44:16416118,34162122
x132,44:16522882,34162122
k132,44:16671184,34162122:148302
x132,44:17863866,34162122
k132,44:18011998,34162122:148132
x132,44:18527955,34162122
k132,44:18676088,34162122:148133
x132,44:19352813,34162122
k132,44:19342786,34162122:0
)
(132,45:4862937,34817482:14479849,402253,127692
x132,45:5890396,34817482
g132,44:6037852,34817482
x132,44:6299730,34817482
g132,44:6447186,34817482
x132,44:7970691,34817482
g132,44:8118147,34817482
x132,44:8413059,34817482
x132,44:8860142,34817482
g132,44:9007598,34817482
x132,44:11431741,34817482
g132,44:11579197,34817482
x132,44:12038074,34817482
g132,44:12185530,34817482
x132,44:13234231,34817482
g132,44:13381687,34817482
x132,44:15986911,34817482
k132,45:19342786,34817482:3459094
g132,45:19342786,34817482
)
(132,48:3552215,36004788:15790571,422312,10908
(132,48:3552215,36004788:1409665,422312,10908
g132,48:3552215,36004788
x132,48:4372056,36004788
g132,48:4961880,36004788
)
x132,48:5584723,36004788
x132,48:7867321,36004788
k132,48:19342786,36004788:11475465
g132,48:19342786,36004788
)
(132,50:3552215,36877105:15790571,402253,127692
x132,50:4708256,36877105
k132,49:4841946,36877105:133690
x132,49:5291646,36877105
k132,49:5425335,36877105:133689
x132,49:6131675,36877105
k132,49:6265365,36877105:133690
x132,49:6522005,36877105
x132,49:9001544,36877105
k132,49:9137987,36877105:136443
x132,49:9394627,36877105
k132,49:9528317,36877105:133690
x132,49:11165844,36877105
k132,49:11299534,36877105:133690
x132,49:12423209,36877105
k132,49:12556898,36877105:133689
x132,49:13038393,36877105
k132,49:13172083,36877105:133690
x132,49:14937937,36877105
k132,49:15071627,36877105:133690
x132,49:15488961,36877105
x132,49:15964549,36877105
k132,49:16098238,36877105:133689
x132,49:16387252,36877105
x132,49:18085421,36877105
k132,49:18219111,36877105:133690
x132,49:19342786,36877105
k132,49:19342786,36877105:0
)
(132,50:3552215,37532465:15790571,402253,127692
x132,50:4153819,37532465
k132,49:4347790,37532465:193971
x132,49:7305310,37532465
k132,49:7627700,37532465:322390
x132,49:7962197,37532465
x132,49:10459660,37532465
k132,49:10653632,37532465:193972
x132,49:11822569,37532465
k132,49:12016540,37532465:193971
x132,49:12952648,37532465
x132,49:13855071,37532465
k132,49:14049042,37532465:193971
x132,49:14951456,37532465
k132,49:15145427,37532465:193971
x132,49:15880597,37532465
k132,49:16074569,37532465:193972
x132,49:18146529,37532465
k132,49:18340500,37532465:193971
x132,49:19342786,37532465
k132,49:19342786,37532465:0
)
(132,50:3552215,38187825:15790571,402253,127692
x132,50:3963646,38187825
x132,49:4456922,38187825
k132,49:4604172,38187825:147250
x132,49:4903803,38187825
x132,49:5630192,38187825
k132,49:5777443,38187825:147251
x132,49:6343142,38187825
x132,49:8531780,38187825
k132,49:8679030,38187825:147250
x132,49:9544360,38187825
k132,49:9691611,38187825:147251
x132,49:10590486,38187825
k132,49:10737736,38187825:147250
x132,49:11470023,38187825
x132,49:11760812,38187825
k132,49:11908062,38187825:147250
x132,49:12473761,38187825
x132,49:12761598,38187825
x132,49:13018824,38187825
k132,49:13166075,38187825:147251
x132,49:13898362,38187825
k132,49:14045612,38187825:147250
x132,49:15177602,38187825
k132,49:15324852,38187825:147250
x132,49:15791071,38187825
k132,49:15938322,38187825:147251
x132,49:16903715,38187825
k132,49:17050965,38187825:147250
x132,49:17816815,38187825
k132,49:17964066,38187825:147251
x132,49:18463249,38187825
k132,49:18610499,38187825:147250
x132,49:19342786,38187825
k132,49:19342786,38187825:0
)
(132,50:3552215,38843185:15790571,402253,127692
x132,50:3813569,38843185
x132,49:6191650,38843185
k132,49:6339287,38843185:147637
x132,49:6764278,38843185
k132,49:6911915,38843185:147637
x132,49:7467591,38843185
x132,49:7753071,38843185
k132,49:7900708,38843185:147637
x132,49:8358667,38843185
x132,49:8638243,38843185
x132,49:9185077,38843185
k132,49:9332714,38843185:147637
x132,49:10526462,38843185
k132,49:10709848,38843185:183386
x132,49:11625184,38843185
k132,49:11772821,38843185:147637
x132,49:12034175,38843185
x132,49:14412256,38843185
k132,49:14559893,38843185:147637
x132,49:15409891,38843185
k132,49:15557528,38843185:147637
x132,49:16505817,38843185
k132,49:16653454,38843185:147637
x132,49:19416514,38843185
k132,49:19342786,38843185:0
)
(132,50:3552215,39498545:15790571,402253,127692
x132,50:4707676,39498545
k132,49:4852019,39498545:144343
x132,49:5975694,39498545
k132,49:6120037,39498545:144343
x132,49:6826377,39498545
k132,49:6970720,39498545:144343
x132,49:8896102,39498545
k132,49:9040446,39498545:144344
x132,49:10613812,39498545
x132,49:10888080,39498545
x132,49:11135878,39498545
k132,49:11280221,39498545:144343
x132,49:12114889,39498545
k132,49:12259232,39498545:144343
x132,49:12548246,39498545
x132,49:14969521,39498545
k132,49:15114487,39498545:144966
x132,49:16237582,39498545
k132,49:16381925,39498545:144343
x132,49:16959937,39498545
k132,49:17104280,39498545:144343
x132,49:17360920,39498545
x132,49:19342786,39498545
k132,49:19342786,39498545:0
)
(132,50:3552215,40153905:15790571,402253,127692
x132,50:4020269,40153905
k132,49:4190940,40153905:170671
x132,49:4926110,40153905
k132,49:5096781,40153905:170671
x132,49:7903896,40153905
k132,49:8074567,40153905:170671
x132,49:8542621,40153905
k132,49:8713292,40153905:170671
x132,49:10200471,40153905
k132,49:10452960,40153905:252489
x132,49:10787457,40153905
x132,49:11279762,40153905
k132,49:11450433,40153905:170671
x132,49:12185603,40153905
k132,49:12356274,40153905:170671
x132,49:13158231,40153905
x132,49:14528114,40153905
k132,49:14698761,40153905:170647
x132,49:17122064,40153905
k132,49:17298539,40153905:176475
x132,49:18033709,40153905
k132,49:18204380,40153905:170671
x132,49:19440697,40153905
k132,50:19342786,40153905:0
)
(132,50:3552215,40809265:15790571,402253,127692
x132,50:6025435,40809265
k132,49:6172888,40809265:147453
x132,49:6607256,40809265
x132,49:7102498,40809265
k132,49:7249951,40809265:147453
x132,49:9555335,40809265
k132,49:9702788,40809265:147453
x132,49:10170842,40809265
k132,49:10318295,40809265:147453
x132,49:10886221,40809265
k132,49:11033673,40809265:147452
x132,49:11468033,40809265
k132,49:11615486,40809265:147453
x132,49:12350656,40809265
k132,49:12498109,40809265:147453
x132,49:13466709,40809265
x132,49:14034635,40809265
x132,49:15237868,40809265
k132,49:15385321,40809265:147453
x132,49:16889355,40809265
k132,49:17036808,40809265:147453
x132,49:19342786,40809265
k132,49:19342786,40809265:0
)
(132,50:3552215,41464625:15790571,402253,127692
x132,50:5088725,41464625
k132,49:5307687,41464625:218962
x132,49:5775741,41464625
k132,49:5994704,41464625:218963
x132,49:7799541,41464625
k132,49:8018503,41464625:218962
x132,49:8770528,41464625
h132,49:8770528,41464625:0,0,0
x132,49:8920933,41464625
k132,49:9318297,41464625:397364
x132,49:9652794,41464625
x132,49:12150257,41464625
k132,49:12369219,41464625:218962
x132,49:13538156,41464625
k132,49:13757119,41464625:218963
x132,49:16129874,41464625
k132,49:16348836,41464625:218962
x132,49:16816890,41464625
k132,49:17035853,41464625:218963
x132,49:17804717,41464625
k132,49:18023679,41464625:218962
x132,49:18792544,41464625
x132,49:19084512,41464625
x132,49:19342786,41464625
k132,49:19342786,41464625:0
)
(132,50:3552215,42119985:15790571,402253,127692
x132,50:4611722,42119985
k132,49:4753404,42119985:141682
x132,49:6214065,42119985
k132,49:6356902,42119985:142837
x132,49:8379984,42119985
k132,49:8521667,42119985:141683
x132,49:9260380,42119985
x132,49:9540552,42119985
x132,49:11169235,42119985
k132,49:11310917,42119985:141682
x132,49:12434012,42119985
k132,49:12575694,42119985:141682
x132,49:14149639,42119985
k132,49:14291322,42119985:141683
x132,49:17100504,42119985
k132,49:17243341,42119985:142837
x132,49:18078009,42119985
k132,49:18219691,42119985:141682
x132,49:19342786,42119985
k132,49:19342786,42119985:0
)
(132,50:3552215,42775345:15790571,402253,6778
x132,50:5699354,42775345
k132,49:5846766,42775345:147412
x132,49:6302431,42775345
k132,49:6449844,42775345:147413
x132,49:7914050,42775345
k132,49:8061462,42775345:147412
x132,49:9102823,42775345
k132,49:9250235,42775345:147412
x132,49:10616653,42775345
k132,49:10764066,42775345:147413
x132,49:11446982,42775345
k132,49:11594394,42775345:147412
x132,49:14391646,42775345
k132,49:14539058,42775345:147412
x132,49:17190463,42775345
k132,49:17373293,42775345:182830
x132,49:18284044,42775345
k132,49:18431456,42775345:147412
x132,49:19342786,42775345
k132,49:19342786,42775345:0
)
(132,50:3552215,43430705:15790571,402253,127692
x132,50:3957684,43430705
x132,49:4444082,43430705
k132,49:4591024,43430705:146942
x132,49:5050819,43430705
x132,49:5331575,43430705
x132,49:5880637,43430705
k132,49:6027579,43430705:146942
x132,49:6487374,43430705
k132,49:6634316,43430705:146942
x132,49:7422114,43430705
k132,49:7569056,43430705:146942
x132,49:8291253,43430705
k132,49:8438195,43430705:146942
x132,49:9554587,43430705
k132,49:9701529,43430705:146942
x132,49:10850437,43430705
k132,49:10997378,43430705:146941
x132,49:11686484,43430705
k132,49:11833426,43430705:146942
x132,49:13047927,43430705
x132,49:13731127,43430705
k132,49:13878069,43430705:146942
x132,49:14698967,43430705
x132,49:15406426,43430705
k132,49:15553368,43430705:146942
x132,49:16144372,43430705
k132,49:16291314,43430705:146942
x132,49:17013511,43430705
k132,49:17160453,43430705:146942
x132,49:18276845,43430705
k132,49:18423787,43430705:146942
x132,49:19342786,43430705
k132,49:19342786,43430705:0
)
(132,50:3552215,44086065:15790571,402253,83160
x132,50:4033710,44086065
k132,49:4168660,44086065:134950
x132,49:4875000,44086065
k132,49:5009949,44086065:134949
x132,49:6630717,44086065
k132,49:6768169,44086065:137452
x132,49:7602837,44086065
k132,49:7737786,44086065:134949
x132,49:8444126,44086065
k132,49:8579076,44086065:134950
x132,49:9349569,44086065
k132,49:9484519,44086065:134950
x132,49:10608201,44086065
k132,49:10743151,44086065:134950
x132,49:11417127,44086065
k132,49:11552076,44086065:134949
x132,49:12258416,44086065
k132,49:12393366,44086065:134950
x132,49:13163859,44086065
k132,49:13298809,44086065:134950
x132,49:14197630,44086065
k132,49:14332580,44086065:134950
x132,49:14814075,44086065
k132,49:14949024,44086065:134949
x132,49:15655364,44086065
k132,49:15790314,44086065:134950
x132,49:17411082,44086065
k132,49:17548533,44086065:137451
x132,49:17998233,44086065
k132,49:18133183,44086065:134950
x132,49:19352813,44086065
k132,49:19342786,44086065:0
)
(132,50:3552215,44741425:15790571,402253,83160
x132,50:4001915,44741425
k132,49:4138052,44741425:136137
x132,49:5005078,44741425
x132,49:5407666,44741425
k132,49:5543804,44741425:136138
x132,49:8336799,44741425
k132,49:8472936,44741425:136137
x132,49:10945123,44741425
k132,49:11081260,44741425:136137
x132,49:12236721,44741425
x132,49:13394202,44741425
k132,49:13573273,44741425:179071
x132,49:14777858,44741425
k132,49:14916260,44741425:138402
x132,49:15108741,44741425
x132,49:18313727,44741425
k132,49:18449864,44741425:136137
x132,49:18867198,44741425
x132,49:19342786,44741425
k132,49:19342786,44741425:0
)
(132,50:3552215,45396785:15790571,402253,127692
x132,50:4721761,45396785
k132,49:4870889,45396785:149128
x132,49:6709419,45396785
k132,49:6858547,45396785:149128
x132,49:8262117,45396785
k132,49:8411243,45396785:149126
x132,49:8879297,45396785
k132,49:9028425,45396785:149128
x132,49:9596351,45396785
k132,49:9745479,45396785:149128
x132,49:12486416,45396785
k132,49:12635544,45396785:149128
x132,49:13688363,45396785
k132,49:13876223,45396785:187860
x132,49:15580602,45396785
k132,49:15729730,45396785:149128
x132,49:15930067,45396785
x132,49:19416514,45396785
k132,49:19342786,45396785:0
)
(132,50:3552215,46052145:15790571,402253,127692
x132,50:3818807,46052145
k132,49:3966722,46052145:147915
x132,49:5401151,46052145
k132,49:5549066,46052145:147915
x132,49:5815658,46052145
x132,49:8241573,46052145
k132,49:8389488,46052145:147915
x132,49:9189872,46052145
k132,49:9337787,46052145:147915
x132,49:9771303,46052145
x132,49:10265562,46052145
k132,49:10413477,46052145:147915
x132,49:12881269,46052145
k132,49:13029184,46052145:147915
x132,49:13729292,46052145
k132,49:13877207,46052145:147915
x132,49:14610935,46052145
k132,49:14758850,46052145:147915
x132,49:15559234,46052145
x132,49:16926431,46052145
k132,49:17074346,46052145:147915
x132,49:19342786,46052145
k132,49:19342786,46052145:0
)
(132,50:3552215,46707505:15790571,402253,127692
x132,50:4558701,46707505
k132,49:4689462,46707505:130761
x132,49:5395802,46707505
k132,49:5526563,46707505:130761
x132,49:6714397,46707505
x132,49:7382466,46707505
k132,49:7513226,46707505:130760
x132,49:8316100,46707505
x132,49:9007702,46707505
k132,49:9138463,46707505:130761
x132,49:9588163,46707505
k132,49:9718924,46707505:130761
x132,49:9975564,46707505
k132,49:10106325,46707505:130761
x132,49:12450191,46707505
k132,49:12580952,46707505:130761
x132,49:13800582,46707505
x132,49:13921501,46707505
k132,49:14055601,46707505:134100
x132,49:15050955,46707505
k132,49:15181715,46707505:130760
x132,49:17493787,46707505
k132,49:17624548,46707505:130761
x132,49:17913562,46707505
x132,49:18193734,46707505
x132,49:18634013,46707505
k132,49:18764774,46707505:130761
x132,49:19342786,46707505
k132,49:19342786,46707505:0
)
(132,50:3552215,47362865:15790571,402253,127692
x132,50:6414050,47362865
k132,49:6596950,47362865:182900
x132,49:7502198,47362865
k132,49:7649672,47362865:147474
x132,49:9039838,47362865
k132,49:9187313,47362865:147475
x132,49:9445787,47362865
x132,49:11797561,47362865
k132,49:11945035,47362865:147474
x132,49:12947499,47362865
k132,49:13094974,47362865:147475
x132,49:14226093,47362865
k132,49:14373567,47362865:147474
x132,49:16798229,47362865
k132,49:16945704,47362865:147475
x132,49:17398615,47362865
k132,49:17546089,47362865:147474
x132,49:18742400,47362865
k132,49:18889875,47362865:147475
x132,49:19342786,47362865
k132,49:19342786,47362865:0
)
]
g133,21:19342786,47362865
)
k133,21:20129219,47362865:786433
r133,21:20129219,47362865:0,43810652,0
k133,21:20915651,47362865:786432
(133,21:20915651,47362865:15790571,43810652,0
[133,21:20915651,47362865:15790571,43810652,0
(132,50:20915651,4207573:15790571,402253,127692
x132,50:23034670,4207573
k132,49:23170511,4207573:135841
x132,49:25193006,4207573
k132,49:25328847,4207573:135841
x132,49:25810333,4207573
k132,49:25946175,4207573:135842
x132,49:26524203,4207573
k132,49:26660044,4207573:135841
x132,49:28265205,4207573
k132,49:28401046,4207573:135841
x132,49:30199846,4207573
k132,49:30335687,4207573:135841
x132,49:30753021,4207573
x132,49:31228609,4207573
k132,49:31364451,4207573:135842
x132,49:32327431,4207573
k132,49:32463272,4207573:135841
x132,49:32912972,4207573
k132,49:33048813,4207573:135841
x132,49:33755153,4207573
k132,49:33890994,4207573:135841
x132,49:34790394,4207573
k132,49:34926236,4207573:135842
x132,49:35632576,4207573
k132,49:35768417,4207573:135841
x132,49:36779950,4207573
k132,49:36706222,4207573:0
)
(132,50:20915651,4862933:15790571,402253,127692
x132,50:21179100,4862933
x132,49:22455467,4862933
k132,49:22602680,4862933:147213
x132,49:23294535,4862933
k132,49:23441749,4862933:147214
x132,49:23705198,4862933
k132,49:23852411,4862933:147213
x132,49:25434881,4862933
k132,49:25582094,4862933:147213
x132,49:26076941,4862933
k132,49:26224155,4862933:147214
x132,49:27410270,4862933
x132,49:28519917,4862933
x132,49:28807756,4862933
k132,49:28954969,4862933:147213
x132,49:29218418,4862933
x132,49:29836155,4862933
k132,49:29983368,4862933:147213
x132,49:31120832,4862933
k132,49:31303595,4862933:182763
x132,49:32226268,4862933
k132,49:32373482,4862933:147214
x132,49:35537248,4862933
k132,49:35684461,4862933:147213
x132,49:36706222,4862933
k132,49:36706222,4862933:0
)
(132,50:20915651,5518293:15790571,402253,127692
x132,50:23067037,5518293
k132,49:23207899,5518293:140862
x132,49:23689394,5518293
k132,49:23830256,5518293:140862
x132,49:24119270,5518293
k132,49:24260131,5518293:140861
x132,49:26090154,5518293
x132,49:28818996,5518293
k132,49:28959858,5518293:140862
x132,49:31303152,5518293
k132,49:31444014,5518293:140862
x132,49:32117990,5518293
k132,49:32258852,5518293:140862
x132,49:33317786,5518293
k132,49:33458647,5518293:140861
x132,49:35786922,5518293
k132,49:35929103,5518293:142181
x132,49:36779950,5518293
k132,49:36706222,5518293:0
)
(132,50:20915651,6173653:15790571,402253,127692
x132,50:21184021,6173653
k132,49:21310592,6173653:126571
x132,49:24392591,6173653
k132,49:24519161,6173653:126570
x132,49:25514516,6173653
k132,49:25641087,6173653:126571
x132,49:26379222,6173653
k132,49:26505793,6173653:126571
x132,49:29122487,6173653
k132,49:29298369,6173653:175882
x132,49:30422623,6173653
k132,49:30549193,6173653:126570
x132,49:31255533,6173653
k132,49:31382104,6173653:126571
x132,49:33565872,6173653
k132,49:33692443,6173653:126571
x132,49:34912073,6173653
k132,49:35038643,6173653:126570
x132,49:35873311,6173653
k132,49:35999882,6173653:126571
x132,49:36706222,6173653
k132,49:36706222,6173653:0
)
(132,50:20915651,6829013:15790571,402253,127692
x132,50:23090302,6829013
k132,49:23237245,6829013:146943
x132,49:24489230,6829013
k132,49:24636173,6829013:146943
x132,49:25789064,6829013
k132,49:25936006,6829013:146942
x132,49:28275598,6829013
k132,49:28422541,6829013:146943
x132,49:30399605,6829013
k132,49:30546548,6829013:146943
x132,49:33463474,6829013
k132,49:33610519,6829013:147045
x132,49:35687257,6829013
k132,49:35834200,6829013:146943
x132,49:36295830,6829013
k132,49:36442773,6829013:146943
x132,49:36706222,6829013
k132,49:36706222,6829013:0
)
(132,50:20915651,7484373:15790571,402253,127692
x132,50:22969939,7484373
k132,49:23098771,7484373:128832
x132,49:23355411,7484373
x132,49:25690443,7484373
k132,49:25819275,7484373:128832
x132,49:26493251,7484373
k132,49:26622083,7484373:128832
x132,49:27200095,7484373
k132,49:27328927,7484373:128832
x132,49:27906955,7484373
k132,49:28035788,7484373:128833
x132,49:30877328,7484373
k132,49:31053964,7484373:176636
x132,49:32273586,7484373
k132,49:32402418,7484373:128832
x132,49:34426071,7484373
k132,49:34554903,7484373:128832
x132,49:35261243,7484373
k132,49:35390075,7484373:128832
x132,49:36706222,7484373
k132,49:36706222,7484373:0
)
(132,50:20915651,8139733:15790571,402253,127692
x132,50:21172291,8139733
x132,49:23651830,8139733
k132,49:23788038,8139733:136208
x132,49:26485071,8139733
k132,49:26618467,8139733:133396
x132,49:27741562,8139733
k132,49:27874959,8139733:133397
x132,49:29993988,8139733
k132,49:30127384,8139733:133396
x132,49:30576505,8139733
x132,49:30856677,8139733
x132,49:32330580,8139733
k132,49:32463976,8139733:133396
x132,49:33009630,8139733
x132,49:33289802,8139733
k132,49:33423198,8139733:133396
x132,49:35606958,8139733
k132,49:35740354,8139733:133396
x132,49:36446694,8139733
x132,49:36726866,8139733
k132,49:36706222,8139733:0
)
(132,50:20915651,8795093:15790571,402253,127692
x132,50:22292282,8795093
g132,49:22439738,8795093
x132,49:22996528,8795093
x132,49:23279646,8795093
x132,49:23532682,8795093
g132,49:23680138,8795093
x132,49:24531840,8795093
g132,49:24679296,8795093
x132,49:25530998,8795093
g132,49:25678454,8795093
x132,49:26824462,8795093
x132,49:27104628,8795093
x132,49:27652576,8795093
g132,49:27800032,8795093
x132,49:28061910,8795093
g132,49:28209366,8795093
x132,49:29487486,8795093
g132,49:29634942,8795093
x132,49:30388731,8795093
x132,49:30939623,8795093
g132,49:31087079,8795093
x132,49:31578400,8795093
g132,49:31725856,8795093
x132,49:34788776,8795093
k132,50:36706222,8795093:2020665
g132,50:36706222,8795093
)
(133,2:20915651,9971326:15790571,422312,9727
(133,2:20915651,9971326:947253,422312,0
g133,2:20915651,9971326
x133,2:21273080,9971326
g133,2:21862904,9971326
)
x133,2:23693107,9971326
x133,2:24311824,9971326
k133,2:36706222,9971326:12394398
g133,2:36706222,9971326
)
(133,4:20915651,10839022:15790571,402253,83160
x133,4:21832881,10839022
k133,3:22064962,10839022:232081
x133,3:23134637,10839022
x133,3:23902900,10839022
k133,3:24134981,10839022:232081
x133,3:24636128,10839022
k133,3:24868208,10839022:232080
x133,3:26539481,10839022
k133,3:26771562,10839022:232081
x133,3:27707070,10839022
x133,3:28007880,10839022
x133,3:28853864,10839022
k133,3:29107101,10839022:253237
x133,3:29842271,10839022
k133,3:30095508,10839022:253237
x133,3:30830678,10839022
k133,3:31062758,10839022:232080
x133,3:32132433,10839022
x133,3:32900696,10839022
k133,3:33132777,10839022:232081
x133,3:33633924,10839022
k133,3:33866005,10839022:232081
x133,3:34467625,10839022
x133,3:35269575,10839022
x133,3:36037831,10839022
x133,3:36706222,10839022
k133,3:36706222,10839022:0
)
(133,4:20915651,11494382:15790571,402253,127692
x133,4:22252441,11494382
x133,4:23788960,11494382
k133,3:23947278,11494382:158318
x133,3:24415332,11494382
x133,3:24849692,11494382
x133,3:25584261,11494382
x133,3:26754393,11494382
k133,3:26912712,11494382:158319
x133,3:27514332,11494382
x133,3:28483533,11494382
k133,3:28641851,11494382:158318
x133,3:28908967,11494382
k133,3:29067285,11494382:158318
x133,3:29936021,11494382
x133,3:30404075,11494382
x133,3:31490588,11494382
k133,3:31651622,11494382:161034
x133,3:32353106,11494382
k133,3:32511424,11494382:158318
x133,3:33246594,11494382
k133,3:33404913,11494382:158319
x133,3:34206870,11494382
x133,3:35576753,11494382
k133,3:35735060,11494382:158307
x133,3:36603796,11494382
x133,3:36804133,11494382
k133,4:36706222,11494382:0
)
(133,4:20915651,12149742:15790571,402253,127692
x133,4:21383705,12149742
x133,4:22319813,12149742
k133,3:22502132,12149742:182319
x133,3:22702469,12149742
$133,3:22702469,12149742
x133,3:23179044,12149742
k133,3:23367817,12149742:150441
x133,3:23826104,12149742
k133,3:23976544,12149742:150440
x133,3:25482942,12149742
k133,3:25548478,12149742:65536
x133,3:25843390,12149742
x133,3:26273957,12149742
k133,3:26424398,12149742:150441
x133,3:26882685,12149742
k133,3:27033126,12149742:150441
x133,3:28376149,12149742
$133,3:28376149,12149742
x133,3:28576486,12149742
k133,3:28758805,12149742:182319
x133,3:29794786,12149742
x133,3:31130975,12149742
k133,3:31313294,12149742:182319
x133,3:31781348,12149742
k133,3:31963668,12149742:182320
x133,3:32698838,12149742
k133,3:32881157,12149742:182319
x133,3:34251040,12149742
k133,3:34433324,12149742:182284
x133,3:35302060,12149742
x133,3:35770114,12149742
x133,3:36706222,12149742
k133,3:36706222,12149742:0
)
(133,4:20915651,12805102:15790571,442368,147456
x133,4:21096524,12805102
$133,3:21096524,12805102
x133,3:21573099,12805102
k133,3:21761129,12805102:149698
x133,3:22219416,12805102
k133,3:22369115,12805102:149699
x133,3:23875513,12805102
k133,3:23941049,12805102:65536
x133,3:24235961,12805102
x133,3:24666528,12805102
k133,3:24816226,12805102:149698
x133,3:25274513,12805102
k133,3:25424211,12805102:149698
x133,3:26996078,12805102
$133,3:26996078,12805102
k133,3:27177061,12805102:180983
x133,3:27644514,12805102
x133,3:29081762,12805102
k133,3:29262745,12805102:180983
x133,3:29730799,12805102
k133,3:29911783,12805102:180984
x133,3:30379837,12805102
x133,3:31549969,12805102
x133,3:31884466,12805102
x133,3:32886752,12805102
k133,3:33067735,12805102:180983
x133,3:34571168,12805102
k133,3:34752151,12805102:180983
x133,3:35119732,12805102
x133,3:35955360,12805102
k133,3:36136343,12805102:180983
x133,3:36603796,12805102
x133,3:36804133,12805102
k133,4:36706222,12805102:0
)
(133,4:20915651,13460462:15790571,442368,147456
x133,4:22120236,13460462
k133,3:22263299,13460462:143063
$133,3:22263299,13460462
x133,3:22412518,13460462
x133,3:23500134,13460462
k133,3:23626120,13460462:125986
x133,3:24084407,13460462
k133,3:24210394,13460462:125987
x133,3:26175079,13460462
k133,3:26240615,13460462:65536
x133,3:26579763,13460462
k133,3:26705750,13460462:125987
x133,3:27164037,13460462
k133,3:27290024,13460462:125987
x133,3:28633047,13460462
$133,3:28633047,13460462
x133,3:28777554,13460462
k133,3:28958567,13460462:181013
x133,3:29986286,13460462
k133,3:30128251,13460462:141965
x133,3:30931125,13460462
x133,3:31862311,13460462
x133,3:32183683,13460462
x133,3:33082495,13460462
k133,3:33224459,13460462:141964
x133,3:33930799,13460462
k133,3:34072763,13460462:141964
x133,3:34554249,13460462
x133,3:35806822,13460462
x133,3:36706222,13460462
k133,3:36706222,13460462:0
)
(133,4:20915651,14115822:15790571,402253,8251
x133,4:21365351,14115822
k133,3:21495322,14115822:129971
x133,3:22234036,14115822
k133,3:22364007,14115822:129971
x133,3:22813707,14115822
x133,3:24065701,14115822
k133,3:24195673,14115822:129972
x133,3:24902013,14115822
k133,3:25031984,14115822:129971
x133,3:25481684,14115822
x133,3:26108835,14115822
x133,3:27585096,14115822
k133,3:27715067,14115822:129971
x133,3:28260721,14115822
x133,3:29641035,14115822
k133,3:29771006,14115822:129971
x133,3:30477346,14115822
k133,3:30607317,14115822:129971
x133,3:31635044,14115822
x133,3:32373179,14115822
k133,3:32503151,14115822:129972
x133,3:32984646,14115822
k133,3:33114617,14115822:129971
x133,3:34720348,14115822
k133,3:34850319,14115822:129971
x133,3:35749139,14115822
x133,3:36038153,14115822
x133,3:36706222,14115822
k133,3:36706222,14115822:0
)
(133,4:20915651,14771182:15790571,402253,127692
x133,4:21818721,14771182
k133,3:21966505,14771182:147784
x133,3:22675728,14771182
k133,3:22823512,14771182:147784
x133,3:23500230,14771182
x133,3:24048111,14771182
x133,3:24467141,14771182
x133,3:25370211,14771182
k133,3:25517995,14771182:147784
x133,3:26001454,14771182
k133,3:26149238,14771182:147784
x133,3:26858461,14771182
k133,3:27006246,14771182:147785
x133,3:28263350,14771182
k133,3:28411134,14771182:147784
x133,3:28668822,14771182
x133,3:29764577,14771182
k133,3:29912361,14771182:147784
x133,3:30750435,14771182
k133,3:30898219,14771182:147784
x133,3:31349173,14771182
x133,3:32928968,14771182
k133,3:33076752,14771182:147784
x133,3:34334423,14771182
k133,3:34482207,14771182:147784
x133,3:35223354,14771182
x133,3:36706222,14771182
k133,3:36706222,14771182:0
)
(133,4:20915651,15426542:15790571,402253,127692
x133,4:21383705,15426542
k133,3:21571861,15426542:188156
x133,3:22441183,15426542
k133,3:22629340,15426542:188157
x133,3:23397596,15426542
x133,3:24484109,15426542
k133,3:24789054,15426542:304945
x133,3:25724569,15426542
k133,3:25912725,15426542:188156
x133,3:27583998,15426542
k133,3:27772155,15426542:188157
x133,3:28707663,15426542
x133,3:29008473,15426542
x133,3:29704052,15426542
k133,3:29892208,15426542:188156
x133,3:30626777,15426542
k133,3:30814933,15426542:188156
x133,3:31817821,15426542
k133,3:32005978,15426542:188157
x133,3:33041959,15426542
x133,3:34679543,15426542
k133,3:34867699,15426542:188156
x133,3:35971052,15426542
x133,3:36706222,15426542
k133,3:36706222,15426542:0
)
(133,4:20915651,16081902:15790571,402253,6778
x133,4:22062258,16081902
g133,3:22209714,16081902
x133,3:22930469,16081902
g133,3:23077925,16081902
x133,3:23536212,16081902
x133,3:24765380,16081902
k133,4:36706222,16081902:12044061
g133,4:36706222,16081902
)
(133,11:20915651,16737262:15790571,402253,127692
h133,5:20915651,16737262:655361,0,0
x133,5:23087926,16737262
k133,5:23236117,16737262:148191
x133,5:23526605,16737262
h133,5:23526605,16737262:0,0,0
k133,5:23674796,16737262:148191
x133,5:24481765,16737262
x133,5:25112475,16737262
k133,5:25260666,16737262:148191
x133,5:25970610,16737262
k133,5:26118801,16737262:148191
x133,5:26376751,16737262
x133,5:26655445,16737262
x133,5:26904553,16737262
x133,5:27904404,16737262
k133,5:28052595,16737262:148191
x133,5:28504589,16737262
x133,5:28924045,16737262
x133,5:29633408,16737262
x133,5:30537396,16737262
k133,5:30685587,16737262:148191
x133,5:31137581,16737262
x133,5:31653481,16737262
x133,5:32557469,16737262
k133,5:32705660,16737262:148191
x133,5:33447561,16737262
k133,5:33595752,16737262:148191
x133,5:34789647,16737262
x133,5:35235162,16737262
k133,5:35383353,16737262:148191
x133,5:36706222,16737262
k133,5:36706222,16737262:0
)
(133,11:20915651,17392622:15790571,402253,127692
x133,11:21517271,17392622
k133,5:21707909,17392622:190638
x133,5:22309513,17392622
k133,5:22500151,17392622:190638
x133,5:23068077,17392622
x133,5:23870018,17392622
x133,5:24037262,17392622
x133,5:25457671,17392622
k133,5:25659105,17392622:201434
x133,5:27128852,17392622
k133,5:27319490,17392622:190638
x133,5:28054660,17392622
k133,5:28245298,17392622:190638
x133,5:29214499,17392622
k133,5:29405137,17392622:190638
x133,5:30541575,17392622
k133,5:30732213,17392622:190638
x133,5:31500476,17392622
x133,5:31967929,17392622
x133,5:32937123,17392622
k133,5:33127761,17392622:190638
x133,5:33394877,17392622
k133,5:33585515,17392622:190638
x133,5:34353771,17392622
x133,5:35256201,17392622
k133,5:35446839,17392622:190638
x133,5:35747649,17392622
x133,5:36716249,17392622
k133,5:36706222,17392622:0
)
(133,11:20915651,18047982:15790571,402253,127692
x133,11:21684515,18047982
x133,11:22581047,18047982
x133,11:23650706,18047982
k133,5:23803789,18047982:153083
x133,5:24906533,18047982
k133,5:25059615,18047982:153082
x133,5:26863852,18047982
k133,5:27016935,18047982:153083
x133,5:27669081,18047982
k133,5:27868804,18047982:199723
x133,5:28303172,18047982
k133,5:28456249,18047982:153077
x133,5:29625178,18047982
k133,5:29778260,18047982:153082
x133,5:30246314,18047982
x133,5:30899063,18047982
x133,5:32201558,18047982
k133,5:32354641,18047982:153083
x133,5:32922567,18047982
x133,5:34359221,18047982
k133,5:34512303,18047982:153082
x133,5:35581977,18047982
k133,5:35735060,18047982:153083
x133,5:36603796,18047982
x133,5:36804133,18047982
k133,11:36706222,18047982:0
)
(133,11:20915651,18703342:15790571,402253,127692
x133,11:21374069,18703342
x133,11:22520111,18703342
k133,5:22668104,18703342:147993
x133,5:23061111,18703342
k133,5:23209105,18703342:147994
x133,5:23896729,18703342
x133,5:24060530,18703342
x133,5:24927873,18703342
k133,5:25076000,18703342:148127
x133,5:26515487,18703342
k133,5:26663480,18703342:147993
x133,5:26925096,18703342
k133,5:27073090,18703342:147994
x133,5:27694720,18703342
x133,5:28436553,18703342
k133,5:28584546,18703342:147993
x133,5:28879163,18703342
x133,5:29140779,18703342
x133,5:29584451,18703342
x133,5:29846067,18703342
x133,5:30762903,18703342
k133,5:30910896,18703342:147993
x133,5:32056357,18703342
k133,5:32204350,18703342:147993
x133,5:32924384,18703342
k133,5:33072378,18703342:147994
x133,5:34021626,18703342
x133,5:34185427,18703342
x133,5:34905461,18703342
k133,5:35053454,18703342:147993
x133,5:36264318,18703342
x133,5:36716249,18703342
k133,5:36706222,18703342:0
)
(133,11:20915651,19358702:15790571,402253,127692
x133,11:21517271,19358702
x133,11:21918539,19358702
x133,11:23088671,19358702
k133,5:23247624,19358702:158953
x133,5:23648892,19358702
k133,5:23807844,19358702:158952
x133,5:24876910,19358702
k133,5:25035863,19358702:158953
x133,5:25737347,19358702
k133,5:25896300,19358702:158953
x133,5:26631470,19358702
k133,5:26790423,19358702:158953
x133,5:28160306,19358702
k133,5:28319247,19358702:158941
x133,5:29187983,19358702
x133,5:29656037,19358702
x133,5:30742550,19358702
k133,5:30959884,19358702:217334
x133,5:32262981,19358702
x133,5:32563791,19358702
x133,5:32855759,19358702
x133,5:33314370,19358702
x133,5:33441187,19358702
k133,5:33603014,19358702:161827
x133,5:34304498,19358702
k133,5:34463450,19358702:158952
x133,5:35198620,19358702
k133,5:35357573,19358702:158953
x133,5:36727456,19358702
k133,11:36706222,19358702:0
)
(133,11:20915651,20014062:15790571,402253,127692
x133,11:21784387,20014062
x133,11:22252441,20014062
x133,11:23338954,20014062
k133,5:23583758,20014062:244804
x133,5:24218455,20014062
x133,5:24976105,20014062
k133,5:25201439,20014062:225334
x133,5:25502249,20014062
x133,5:25769365,20014062
x133,5:26222673,20014062
x133,5:26489789,20014062
x133,5:27659921,20014062
k133,5:27885256,20014062:225335
x133,5:28619825,20014062
k133,5:28845159,20014062:225334
x133,5:29914225,20014062
k133,5:30139560,20014062:225335
x133,5:30841044,20014062
k133,5:31066378,20014062:225334
x133,5:31801548,20014062
k133,5:32026883,20014062:225335
x133,5:32594809,20014062
x133,5:33564010,20014062
x133,5:34465823,20014062
k133,5:34691157,20014062:225334
x133,5:35459413,20014062
x133,5:36779950,20014062
k133,5:36706222,20014062:0
)
(133,11:20915651,20669422:15790571,402253,127692
x133,11:22326701,20669422
k133,5:22473341,20669422:146640
x133,5:23189772,20669422
k133,5:23336412,20669422:146640
x133,5:23792536,20669422
x133,5:24215824,20669422
x133,5:24931669,20669422
x133,5:25843917,20669422
k133,5:25990557,20669422:146640
x133,5:26446681,20669422
x133,5:26967295,20669422
x133,5:27879543,20669422
k133,5:28026183,20669422:146640
x133,5:29491881,20669422
k133,5:29638521,20669422:146640
x133,5:30029560,20669422
k133,5:30176200,20669422:146640
x133,5:31022793,20669422
x133,5:31641890,20669422
x133,5:32977426,20669422
k133,5:33124066,20669422:146640
x133,5:33710352,20669422
x133,5:34263802,20669422
x133,5:34947398,20669422
x133,5:35273360,20669422
x133,5:36706222,20669422
k133,5:36706222,20669422:0
)
(133,11:20915651,21324782:15790571,402253,127692
x133,11:21505475,21324782
g133,5:21652931,21324782
x133,5:22373686,21324782
g133,5:22521142,21324782
x133,5:23077932,21324782
x133,5:23864149,21324782
x133,5:24028114,21324782
x133,5:25420672,21324782
g133,5:25603516,21324782
k133,11:36706222,21324782:11102706
g133,11:36706222,21324782
)
[133,10:20915651,36218211:15790571,14003917,0
[133,10:20915651,36218211:15790571,14003917,0
(133,9:20915651,34252131:15790571,12037837,0
g133,9:20915651,34252131
h133,8:20915651,34252131:0,0,0
(133,8:20915651,34252131:15790571,12037837,0
(133,8:20915651,34252131:15790256,12037867,0
(133,8:20915651,34252131:15790256,12037867,0
(133,8:20915651,34252131:0,12037867,0
(133,8:20915651,34252131:0,20870181,0
(133,8:20915651,34252131:27375737,20870181,0
)
k133,8:20915652,34252131:-27375736
)
)
g133,8:36705907,34252131
)
)
)
g133,9:36706222,34252131
g133,9:36706222,34252131
)
(133,9:20915651,36021601:15790571,1114110,196610
h133,9:20915651,36021601:0,0,0
g133,9:20915651,36021601
[133,9:20915651,36021601:15790571,1114110,196610
(133,9:20915651,35366241:15790571,458750,127692
h133,9:20915651,35366241:0,0,0
x133,9:22486465,35366241
k133,9:22635039,35366241:148574
x133,9:23103093,35366241
k133,9:23288173,35366241:185080
r133,21:23288173,35366241:0,586442,127692
k133,9:23288173,35366241:0
x133,9:23722541,35366241
x133,9:23979704,35366241
x133,9:25273357,35366241
k133,9:25421931,35366241:148574
x133,9:27995022,35366241
k133,9:28143597,35366241:148575
x133,9:30081991,35366241
k133,9:30230565,35366241:148574
x133,9:30932049,35366241
k133,9:31080623,35366241:148574
x133,9:31682227,35366241
k133,9:31830801,35366241:148574
x133,9:34637916,35366241
k133,9:34786490,35366241:148574
x133,9:35487974,35366241
k133,9:35636548,35366241:148574
x133,9:36706222,35366241
k133,9:36706222,35366241:0
)
(133,9:20915651,36021601:15790571,402253,196610
x133,9:23520875,36021601
g133,9:23703719,36021601
x133,9:24784856,36021601
g133,9:24932312,36021601
x133,9:26046467,36021601
g133,9:26193923,36021601
x133,9:28355599,36021601
g133,9:28503055,36021601
x133,9:28764933,36021601
g133,9:28912389,36021601
x133,9:30746725,36021601
x133,9:31991245,36021601
g133,9:32138701,36021601
x133,9:33416231,36021601
x133,9:35185090,36021601
g133,9:35332546,36021601
x133,9:35971905,36021601
r133,21:35971905,36021601:0,196610,196610
k133,9:36706222,36021601:734317
g133,9:36706222,36021601
)
]
g133,9:36706222,36021601
g133,9:36706222,36021601
)
]
]
(133,18:20915651,37507700:15790571,402253,127692
h133,12:20915651,37507700:655361,0,0
x133,12:23115647,37507700
k133,12:23262790,37507700:147143
x133,12:23558587,37507700
h133,12:23558587,37507700:0,0,0
k133,12:23705729,37507700:147142
x133,12:24527446,37507700
x133,12:25169952,37507700
k133,12:25317095,37507700:147143
x133,12:26040013,37507700
k133,12:26187156,37507700:147143
x133,12:27468535,37507700
k133,12:27615678,37507700:147143
x133,12:29554301,37507700
k133,12:29701443,37507700:147142
x133,12:30850898,37507700
k133,12:30998041,37507700:147143
x133,12:31687834,37507700
k133,12:31834977,37507700:147143
x133,12:32426555,37507700
k133,12:32573698,37507700:147143
x133,12:33789411,37507700
x133,12:34473298,37507700
k133,12:34620440,37507700:147142
x133,12:35967485,37507700
k133,12:36114628,37507700:147143
x133,12:36706222,37507700
k133,12:36706222,37507700:0
)
(133,18:20915651,38163060:15790571,402253,127692
x133,18:21517255,38163060
k133,12:21667827,38163060:150572
x133,12:24625347,38163060
k133,12:24776698,38163060:151351
x133,12:26246445,38163060
k133,12:26397017,38163060:150572
x133,12:27132187,38163060
k133,12:27282759,38163060:150572
x133,12:28753100,38163060
k133,12:28903671,38163060:150571
x133,12:29404818,38163060
k133,12:29555390,38163060:150572
x133,12:30290560,38163060
k133,12:30441132,38163060:150572
x133,12:32011329,38163060
k133,12:32161901,38163060:150572
x133,12:34366811,38163060
k133,12:34517383,38163060:150572
x133,12:35252553,38163060
k133,12:35403125,38163060:150572
x133,12:36706222,38163060
k133,12:36706222,38163060:0
)
(133,18:20915651,38818420:15790571,402253,127692
x133,18:22044478,38818420
k133,12:22192204,38818420:147726
x133,12:22644198,38818420
k133,12:22791924,38818420:147726
x133,12:25584042,38818420
k133,12:25767697,38818420:183655
x133,12:26574085,38818420
x133,12:27305373,38818420
k133,12:27453099,38818420:147726
x133,12:28807919,38818420
k133,12:28955645,38818420:147726
x133,12:29665008,38818420
k133,12:29812735,38818420:147727
x133,12:31168150,38818420
k133,12:31315876,38818420:147726
x133,12:31993290,38818420
k133,12:32141016,38818420:147726
x133,12:32850960,38818420
k133,12:32998686,38818420:147726
x133,12:34321563,38818420
k133,12:34469289,38818420:147726
x133,12:36809441,38818420
k133,12:36706222,38818420:0
)
(133,18:20915651,39473780:15790571,402253,127692
x133,18:22519558,39473780
x133,12:22811526,39473780
x133,12:23270137,39473780
x133,12:23396954,39473780
k133,12:23566590,39473780:169636
x133,12:24134516,39473780
k133,12:24299716,39473780:165200
x133,12:26772343,39473780
k133,12:26937542,39473780:165199
x133,12:28106479,39473780
k133,12:28271679,39473780:165200
x133,12:29207179,39473780
k133,12:29372379,39473780:165200
x133,12:29773647,39473780
k133,12:29938847,39473780:165200
x133,12:31007913,39473780
k133,12:31173113,39473780:165200
x133,12:32476217,39473780
k133,12:32641416,39473780:165199
x133,12:33410281,39473780
x133,12:34471113,39473780
k133,12:34636313,39473780:165200
x133,12:35805852,39473780
k133,12:35971052,39473780:165200
x133,12:36706222,39473780
k133,12:36706222,39473780:0
)
(133,18:20915651,40129140:15790571,402253,127692
x133,18:22385390,40129140
k133,12:22553041,40129140:167651
x133,12:23054188,40129140
k133,12:23221840,40129140:167652
x133,12:23957010,40129140
k133,12:24124661,40129140:167651
x133,12:25661180,40129140
k133,12:25828831,40129140:167651
x133,12:26296885,40129140
k133,12:26464536,40129140:167651
x133,12:27199706,40129140
k133,12:27367358,40129140:167652
x133,12:27668168,40129140
x133,12:29162743,40129140
k133,12:29330394,40129140:167651
x133,12:30199130,40129140
k133,12:30366781,40129140:167651
x133,12:32806322,40129140
k133,12:32973974,40129140:167652
x133,12:34494255,40129140
k133,12:34666955,40129140:172700
x133,12:36137303,40129140
k133,12:36304954,40129140:167651
x133,12:36706222,40129140
k133,12:36706222,40129140:0
)
(133,18:20915651,40784500:15790571,402253,127692
x133,18:22151969,40784500
k133,12:22358263,40784500:206294
x133,12:24429622,40784500
k133,12:24635916,40784500:206294
x133,12:25337400,40784500
k133,12:25543693,40784500:206293
x133,12:26278863,40784500
k133,12:26485157,40784500:206294
x133,12:27855040,40784500
k133,12:28061275,40784500:206235
x133,12:30334173,40784500
k133,12:30540467,40784500:206294
x133,12:32912637,40784500
k133,12:33118930,40784500:206293
x133,12:33586984,40784500
k133,12:33793278,40784500:206294
x133,12:34528448,40784500
k133,12:34734742,40784500:206294
x133,12:36706222,40784500
k133,12:36706222,40784500:0
)
(133,18:20915651,41439860:15790571,402253,6778
x133,18:21701884,41439860
x133,18:23044907,41439860
g133,12:23192363,41439860
x133,12:25568152,41439860
g133,12:25750996,41439860
k133,18:36706222,41439860:10955226
g133,18:36706222,41439860
)
(133,19:20915651,42563009:15790571,430275,124153
(133,19:20915651,42563009:1409665,422312,0
g133,19:20915651,42563009
x133,19:21735492,42563009
g133,19:22325316,42563009
)
x133,19:23832894,42563009
g133,19:23996859,42563009
x133,19:26389747,42563009
g133,19:26553712,42563009
x133,19:27340520,42563009
x133,19:27918542,42563009
g133,19:28082507,42563009
x133,19:29131207,42563009
g133,19:29295172,42563009
x133,19:31917502,42563009
g133,19:32081467,42563009
x133,19:33294126,42563009
k133,19:36706222,42563009:3412096
g133,19:36706222,42563009
)
(133,21:20915651,43430705:15790571,402253,127692
x133,21:22458746,43430705
k133,20:22605547,43430705:146801
x133,20:22901049,43430705
h133,20:22901049,43430705:0,0,0
k133,20:23047850,43430705:146801
x133,20:23868748,43430705
x133,20:24510599,43430705
k133,20:24657401,43430705:146802
x133,20:25543907,43430705
k133,20:25690708,43430705:146801
x133,20:26840192,43430705
k133,20:26986993,43430705:146801
x133,20:27905992,43430705
x133,20:28186748,43430705
x133,20:28735810,43430705
k133,20:28882611,43430705:146801
x133,20:30031512,43430705
k133,20:30178313,43430705:146801
x133,20:30900510,43430705
k133,20:31047311,43430705:146801
x133,20:32327412,43430705
k133,20:32474214,43430705:146802
x133,20:34410904,43430705
k133,20:34557705,43430705:146801
x133,20:35706015,43430705
k133,20:35852816,43430705:146801
x133,20:36706222,43430705
k133,20:36706222,43430705:0
)
(133,21:20915651,44086065:15790571,402253,127692
x133,21:22962914,44086065
k133,20:23110679,44086065:147765
x133,20:24150974,44086065
k133,20:24298739,44086065:147765
x133,20:24786130,44086065
k133,20:24933896,44086065:147766
x133,20:25518985,44086065
k133,20:25666750,44086065:147765
x133,20:26869130,44086065
x133,20:27545453,44086065
k133,20:27693218,44086065:147765
x133,20:28375447,44086065
k133,20:28523212,44086065:147765
x133,20:29108301,44086065
k133,20:29256066,44086065:147765
x133,20:32132400,44086065
k133,20:32316172,44086065:183772
x133,20:33226006,44086065
k133,20:33373771,44086065:147765
x133,20:34641096,44086065
k133,20:34788861,44086065:147765
x133,20:36706222,44086065
k133,20:36706222,44086065:0
)
(133,21:20915651,44741425:15790571,402253,127692
x133,21:22084588,44741425
x133,20:22211405,44741425
k133,20:22432748,44741425:221343
x133,20:23501814,44741425
k133,20:23708380,44741425:206566
x133,20:24176434,44741425
k133,20:24383000,44741425:206566
x133,20:25953814,44741425
k133,20:26160379,44741425:206565
x133,20:26728305,44741425
h133,20:26728305,44741425:0,0,0
x133,20:26878710,44741425
k133,20:27100054,44741425:221344
x133,20:27935698,44741425
x133,20:28589344,44741425
k133,20:28795909,44741425:206565
x133,20:29063025,44741425
k133,20:29269591,44741425:206566
x133,20:30372358,44741425
k133,20:30578924,44741425:206566
x133,20:31213621,44741425
x133,20:31971271,44741425
k133,20:32177837,44741425:206566
x133,20:33480934,44741425
k133,20:33687499,44741425:206565
x133,20:34856436,44741425
k133,20:35063002,44741425:206566
x133,20:35764486,44741425
k133,20:35971052,44741425:206566
x133,20:36706222,44741425
k133,20:36706222,44741425:0
)
(133,21:20915651,45396785:15790571,402253,127692
x133,21:22264300,45396785
k133,20:22442810,45396785:178510
x133,20:24866113,45396785
k133,20:25142214,45396785:276101
x133,20:25576582,45396785
k133,20:25755093,45396785:178511
x133,20:27258526,45396785
k133,20:27437068,45396785:178542
x133,20:27804649,45396785
x133,20:28640277,45396785
k133,20:28818818,45396785:178541
x133,20:30823398,45396785
k133,20:31001940,45396785:178542
x133,20:31737110,45396785
k133,20:31915652,45396785:178542
x133,20:33218749,45396785
k133,20:33397290,45396785:178541
x133,20:35368770,45396785
k133,20:35547312,45396785:178542
x133,20:36716249,45396785
k133,20:36706222,45396785:0
)
(133,21:20915651,46052145:15790571,402843,127692
x133,21:21403042,46052145
k133,20:21550300,46052145:147258
x133,20:22265289,46052145
k133,20:22412547,46052145:147258
x133,20:23192491,46052145
x133,20:24524769,46052145
k133,20:24672027,46052145:147258
x133,20:24866865,46052145
$133,20:24866865,46052145
x133,20:25343440,46052145
k133,20:25512661,46052145:130889
x133,20:25970948,46052145
k133,20:26101837,46052145:130889
x133,20:27444860,46052145
k133,20:27592118,46052145:147258
(133,20:27592118,46052145:917754,268369,0
x133,20:28509872,46052145
)
x133,20:28673247,46052145
k133,20:28738783,46052145:65536
x133,20:29033695,46052145
x133,20:29464262,46052145
k133,20:29595151,46052145:130889
x133,20:30053438,46052145
k133,20:30184327,46052145:130889
x133,20:31527350,46052145
k133,20:31674608,46052145:147258
(133,20:31674608,46052145:917754,268369,0
x133,20:32592362,46052145
)
$133,20:32592362,46052145
x133,20:32787200,46052145
k133,20:32934459,46052145:147259
x133,20:35241511,46052145
k133,20:35388769,46052145:147258
x133,20:35843975,46052145
k133,20:35991233,46052145:147258
x133,20:36706222,46052145
k133,20:36706222,46052145:0
)
(133,21:20915651,46707505:15790571,402253,127692
x133,21:22264300,46707505
k133,20:22474595,46707505:210295
x133,20:22674932,46707505
$133,20:22674932,46707505
x133,20:23151507,46707505
k133,20:23355857,46707505:166018
x133,20:23814144,46707505
k133,20:23980161,46707505:166017
x133,20:25618096,46707505
k133,20:25828454,46707505:210358
(133,20:25828454,46707505:917754,268369,0
x133,20:26746208,46707505
)
x133,20:26909583,46707505
k133,20:26975119,46707505:65536
x133,20:27270031,46707505
x133,20:27700598,46707505
k133,20:27866616,46707505:166018
x133,20:28324903,46707505
k133,20:28490921,46707505:166018
x133,20:29833944,46707505
k133,20:30044302,46707505:210358
(133,20:30044302,46707505:917754,268369,0
x133,20:30962056,46707505
)
$133,20:30962056,46707505
x133,20:31162393,46707505
k133,20:31372751,46707505:210358
x133,20:33511475,46707505
k133,20:33721833,46707505:210358
x133,20:33988949,46707505
k133,20:34199307,46707505:210358
x133,20:35369439,46707505
x133,20:36706222,46707505
k133,20:36706222,46707505:0
)
(133,21:20915651,47362865:15790571,442368,147456
x133,21:21381411,47362865
x133,21:23476737,47362865
k133,20:23623790,47362865:147053
$133,20:23623790,47362865
x133,20:23773009,47362865
x133,20:24860625,47362865
k133,20:24991231,47362865:130606
x133,20:25449518,47362865
k133,20:25580123,47362865:130605
x133,20:27544808,47362865
k133,20:27610344,47362865:65536
x133,20:27949492,47362865
k133,20:28080098,47362865:130606
x133,20:28996672,47362865
k133,20:29127278,47362865:130606
x133,20:30470301,47362865
$133,20:30470301,47362865
x133,20:30619969,47362865
k133,20:30802645,47362865:182676
x133,20:31733574,47362865
k133,20:31880526,47362865:146952
x133,20:33177234,47362865
k133,20:33324187,47362865:146953
x133,20:35418916,47362865
k133,20:35565868,47362865:146952
x133,20:36779950,47362865
k133,20:36706222,47362865:0
)
]
g133,21:36706222,47362865
)
)
]
(133,21:3552215,49731008:33154007,0,0
h133,21:3552215,49731008:33154007,0,0
)
]
]
!64225
}4
!10
{5
[133,55:4736286,49731008:31969936,44994722,0
(133,55:4736286,4736286:0,0,0
[133,55:0,4736286:0,0,0
(133,55:0,0:0,0,0
(133,55:0,4736286:0,0,0
k133,55:0,4736286:4736286
)
g133,55:0,0
)
]
)
[133,55:3552215,49731008:33154007,48310108,0
[133,55:3552215,2368142:33154007,947242,0
(133,55:3552215,2368142:33154007,0,0
h133,55:3552215,2368142:33154007,0,0
)
]
[133,55:3552215,47362865:33154007,43810652,0
(133,55:3552215,47362865:33154007,43810652,0
(133,55:3552215,47362865:15790571,43810652,0
[133,40:3552215,47362865:15790571,43810652,0
[133,17:3552215,16900770:15790571,13348557,0
[133,17:3552215,16900770:15790571,13348557,0
(133,16:3552215,15590050:15790571,12037837,0
g133,16:3552215,15590050
h133,15:3552215,15590050:0,0,0
(133,15:3552215,15590050:15790571,12037837,0
(133,15:3552215,15590050:15790256,12037867,0
(133,15:3552215,15590050:15790256,12037867,0
(133,15:3552215,15590050:0,12037867,0
(133,15:3552215,15590050:0,20870181,0
(133,15:3552215,15590050:27375737,20870181,0
)
k133,15:3552216,15590050:-27375736
)
)
g133,15:19342471,15590050
)
)
)
g133,16:19342786,15590050
g133,16:19342786,15590050
)
(133,16:3552215,16704160:15790571,458750,196610
h133,16:3552215,16704160:0,0,0
g133,16:3552215,16704160
[133,16:3552215,16704160:15790571,458750,196610
(133,16:3552215,16704160:15790571,458750,196610
k133,16:4029955,16704160:477740
h133,16:4029955,16704160:0,0,0
x133,16:5569969,16704160
g133,16:5717425,16704160
x133,16:6176302,16704160
g133,16:6359146,16704160
r133,55:6359146,16704160:0,655360,196610
g133,16:6359146,16704160
x133,16:7702161,16704160
g133,16:7849617,16704160
x133,16:9782440,16704160
g133,16:9929896,16704160
x133,16:11075913,16704160
x133,16:11199781,16704160
g133,16:11347237,16704160
x133,16:14065703,16704160
g133,16:14213159,16704160
x133,16:14802983,16704160
g133,16:14950439,16704160
x133,16:15671194,16704160
g133,16:15818650,16704160
x133,16:17128623,16704160
g133,16:17276079,16704160
x133,16:18865046,16704160
r133,55:18865046,16704160:0,196610,196610
g133,16:18865046,16704160
k133,16:19342786,16704160:477740
)
]
g133,16:19342786,16704160
g133,16:19342786,16704160
)
]
]
(133,21:3552215,18892074:15790571,402253,127692
x133,21:4621281,18892074
k133,20:4777361,18892074:156080
x133,20:5245415,18892074
k133,20:5401495,18892074:156080
x133,20:6972309,18892074
k133,20:7128388,18892074:156079
x133,20:7730008,18892074
h133,20:7730008,18892074:0,0,0
x133,20:7880413,18892074
k133,20:8038649,18892074:158236
x133,20:8874293,18892074
x133,20:9527939,18892074
k133,20:9684019,18892074:156080
x133,20:9951135,18892074
k133,20:10107214,18892074:156079
x133,20:10909171,18892074
k133,20:11065251,18892074:156080
x133,20:12602378,18892074
k133,20:12758458,18892074:156080
x133,20:14863505,18892074
k133,20:15019585,18892074:156080
x133,20:16089244,18892074
k133,20:16245323,18892074:156079
x133,20:16946807,18892074
k133,20:17102887,18892074:156080
x133,20:17838057,18892074
k133,20:17994137,18892074:156080
x133,20:19364020,18892074
k133,21:19342786,18892074:0
)
(133,21:3552215,19547434:15790571,402843,127692
x133,21:5825113,19547434
k133,20:6013086,19547434:187973
x133,20:6213423,19547434
$133,20:6213423,19547434
x133,20:6689998,19547434
k133,20:6881911,19547434:153581
x133,20:7340198,19547434
k133,20:7493779,19547434:153581
x133,20:8836802,19547434
k133,20:9024775,19547434:187973
(133,20:9024775,19547434:917754,268369,0
x133,20:9942529,19547434
)
x133,20:10105904,19547434
k133,20:10171440,19547434:65536
x133,20:10466352,19547434
x133,20:10896919,19547434
k133,20:11050500,19547434:153581
x133,20:11508787,19547434
k133,20:11662369,19547434:153582
x133,20:13005392,19547434
k133,20:13193364,19547434:187972
(133,20:13193364,19547434:917754,268369,0
x133,20:14111118,19547434
)
$133,20:14111118,19547434
x133,20:14311455,19547434
k133,20:14499428,19547434:187973
x133,20:16871598,19547434
k133,20:17059571,19547434:187973
x133,20:17527625,19547434
k133,20:17715597,19547434:187972
x133,20:18450767,19547434
k133,20:18638740,19547434:187973
x133,20:19440697,19547434
k133,21:19342786,19547434:0
)
(133,21:3552215,20202794:15790571,402843,127692
x133,21:4900864,20202794
k133,20:5081359,20202794:180495
x133,20:7354257,20202794
k133,20:7534784,20202794:180527
x133,20:7735121,20202794
$133,20:7735121,20202794
x133,20:8211696,20202794
k133,20:8399474,20202794:149446
x133,20:8857761,20202794
k133,20:9007206,20202794:149445
x133,20:10350229,20202794
k133,20:10530757,20202794:180528
(133,20:10530757,20202794:917754,268369,0
x133,20:11448511,20202794
)
x133,20:11611886,20202794
k133,20:11677422,20202794:65536
x133,20:11972334,20202794
x133,20:12402901,20202794
k133,20:12552346,20202794:149445
x133,20:13010633,20202794
k133,20:13160079,20202794:149446
x133,20:14503102,20202794
k133,20:14683630,20202794:180528
(133,20:14683630,20202794:917754,268369,0
x133,20:15601384,20202794
)
$133,20:15601384,20202794
x133,20:15952126,20202794
k133,20:16140921,20202794:188795
x133,20:18246560,20202794
k133,20:18427088,20202794:180528
x133,20:18895142,20202794
k133,20:19075670,20202794:180528
x133,20:19342786,20202794
k133,20:19342786,20202794:0
)
(133,21:3552215,20858154:15790571,442368,147456
x133,21:4699404,20858154
x133,21:6009975,20858154
g133,20:6157431,20858154
x133,20:7631385,20858154
g133,20:7778841,20858154
x133,20:8139215,20858154
x133,20:8958458,20858154
g133,20:9105914,20858154
x133,20:10563934,20858154
g133,20:10711390,20858154
$133,20:10711390,20858154
x133,20:10860609,20858154
x133,20:11948225,20858154
g133,20:12079297,20858154
x133,20:12537584,20858154
g133,20:12668656,20858154
x133,20:14633341,20858154
g133,20:14698877,20858154
x133,20:15038025,20858154
g133,20:15169097,20858154
x133,20:16085671,20858154
g133,20:16216743,20858154
x133,20:17559766,20858154
$133,20:17559766,20858154
x133,20:17707222,20858154
k133,21:19342786,20858154:1738783
g133,21:19342786,20858154
)
[133,36:3552215,38070346:15790571,16253080,0
[133,36:3552215,38070346:15790571,16253080,0
(133,35:3552215,35121226:15790571,13303960,983040
g133,35:3552215,35121226
h133,24:3552215,35121226:0,0,0
[133,28:3552215,35121226:7737466,13303960,983040
(133,27:3552215,35121226:7737466,13303960,0
g133,27:3552215,35121226
h133,26:3552215,35121226:0,0,0
(133,26:3552215,35121226:7737466,13303960,0
(133,26:3552215,35121226:7737468,13303993,0
(133,26:3552215,35121226:7737468,13303993,0
(133,26:3552215,35121226:0,13303993,0
(133,26:3552215,35121226:0,22639451,0
(133,26:3552215,35121226:13166877,22639451,0
)
k133,26:3552215,35121226:-13166877
)
)
g133,26:11289683,35121226
)
)
)
g133,27:11289681,35121226
g133,27:11289681,35121226
)
(133,27:3552215,35927317:7737466,412875,176949
h133,27:3552215,35927317:0,0,0
g133,27:3552215,35927317
[133,27:3552215,35927317:7737466,412875,176949
(133,27:3552215,35927317:7737466,412875,176949
k133,27:5237542,35927317:1685327
h133,27:5222403,35927317:0,0,0
x133,27:5731610,35927317
g133,27:5846298,35927317
r133,55:5846298,35927317:0,589824,176949
g133,27:5846298,35927317
x133,27:6890866,35927317
g133,27:7005554,35927317
x133,27:8508861,35927317
g133,27:8623549,35927317
x133,27:9514894,35927317
x133,27:9604354,35927317
r133,55:9604354,35927317:0,176949,176949
g133,27:9604354,35927317
k133,27:11289681,35927317:1685327
)
]
g133,27:11289681,35927317
g133,27:11289681,35927317
)
]
g133,28:11437137,35121226
k133,29:11605320,35121226:168183
[133,34:11605320,35121226:7737466,13303960,983040
(133,33:11605320,35121226:7737466,13303960,0
g133,33:11605320,35121226
h133,32:11605320,35121226:0,0,0
(133,32:11605320,35121226:7737466,13303960,0
(133,32:11605320,35121226:7737468,13303993,0
(133,32:11605320,35121226:7737468,13303993,0
(133,32:11605320,35121226:0,13303993,0
(133,32:11605320,35121226:0,22639451,0
(133,32:11605320,35121226:13166877,22639451,0
)
k133,32:11605320,35121226:-13166877
)
)
g133,32:19342788,35121226
)
)
)
g133,33:19342786,35121226
g133,33:19342786,35121226
)
(133,33:11605320,35927317:7737466,412875,176949
h133,33:11605320,35927317:0,0,0
g133,33:11605320,35927317
[133,33:11605320,35927317:7737466,412875,176949
(133,33:11605320,35927317:7737466,412875,176949
k133,33:13252113,35927317:1646793
h133,33:13236974,35927317:0,0,0
x133,33:13771874,35927317
g133,33:13886562,35927317
r133,55:13886562,35927317:0,589824,176949
g133,33:13886562,35927317
x133,33:14931130,35927317
g133,33:15045818,35927317
x133,33:16650974,35927317
g133,33:16765662,35927317
x133,33:17695993,35927317
r133,55:17695993,35927317:0,176949,176949
g133,33:17695993,35927317
k133,33:19342786,35927317:1646793
)
]
g133,33:19342786,35927317
g133,33:19342786,35927317
)
]
g133,35:19342786,35121226
g133,35:19342786,35121226
)
(133,35:3552215,37873736:15790571,1114110,196610
h133,35:3552215,37873736:0,0,0
g133,35:3552215,37873736
[133,35:3552215,37873736:15790571,1114110,196610
(133,35:3552215,37218376:15790571,458750,127692
h133,35:3552215,37218376:0,0,0
x133,35:5075289,37218376
k133,35:5223205,37218376:147916
x133,35:5677034,37218376
k133,35:5860798,37218376:183764
r133,55:5860798,37218376:0,586442,127692
k133,35:5860798,37218376:0
x133,35:6833215,37218376
k133,35:6981131,37218376:147916
x133,35:8115700,37218376
k133,35:8263616,37218376:147916
x133,35:10467436,37218376
k133,35:10615352,37218376:147916
x133,35:11328178,37218376
k133,35:11476093,37218376:147915
x133,35:12739584,37218376
k133,35:12887500,37218376:147916
x133,35:14799060,37218376
k133,35:14946976,37218376:147916
x133,35:16080388,37218376
k133,35:16228304,37218376:147916
x133,35:17070637,37218376
k133,35:17218553,37218376:147916
x133,35:17931379,37218376
k133,35:18079295,37218376:147916
x133,35:19342786,37218376
k133,35:19342786,37218376:0
)
(133,35:3552215,37873736:15790571,402253,196610
x133,35:5615986,37873736
g133,35:5763442,37873736
x133,35:6812127,37873736
g133,35:6959583,37873736
x133,35:8302598,37873736
g133,35:8450054,37873736
x133,35:9039878,37873736
g133,35:9187334,37873736
x133,35:9777142,37873736
g133,35:9924598,37873736
x133,35:11136674,37873736
x133,35:11818498,37873736
g133,35:11965954,37873736
x133,35:12653684,37873736
g133,35:12801140,37873736
x133,35:13390948,37873736
g133,35:13538404,37873736
x133,35:16437934,37873736
r133,55:16437934,37873736:0,196610,196610
k133,35:19342786,37873736:2904852
g133,35:19342786,37873736
)
]
g133,35:19342786,37873736
g133,35:19342786,37873736
)
]
]
(133,38:3552215,39918741:15790571,430862,9727
(133,38:3552215,39918741:1901568,415526,0
g133,38:3552215,39918741
x133,38:4863959,39918741
g133,38:5453783,39918741
)
x133,38:6306060,39918741
x133,38:6824509,39918741
x133,38:8594556,39918741
g133,38:8758521,39918741
x133,38:9217398,39918741
x133,38:9545336,39918741
x133,38:11625630,39918741
k133,38:19342786,39918741:7717156
g133,38:19342786,39918741
)
(133,40:3552215,40809265:15790571,402253,127692
x133,40:5644282,40809265
k133,39:5791560,40809265:147278
x133,39:6499342,40809265
k133,39:6646621,40809265:147279
x133,39:7547856,40809265
x133,39:8255638,40809265
k133,39:8402916,40809265:147278
x133,39:9593175,40809265
x133,39:10037315,40809265
x133,39:10218395,40809265
x133,39:12100804,40809265
k133,39:12248118,40809265:147314
x133,39:12505282,40809265
k133,39:12652560,40809265:147278
x133,39:13263612,40809265
x133,39:13992641,40809265
k133,39:14139919,40809265:147278
x133,39:14815842,40809265
x133,39:16037952,40809265
k133,39:16185230,40809265:147278
x133,39:16442394,40809265
x133,39:17310620,40809265
k133,39:17457899,40809265:147279
x133,39:17844218,40809265
k133,39:17991496,40809265:147278
x133,39:19342786,40809265
k133,39:19342786,40809265:0
)
(133,40:3552215,41464625:15790571,402253,104688
x133,40:4253699,41464625
k133,39:4427983,41464625:174284
x133,39:5163153,41464625
k133,39:5337436,41464625:174283
x133,39:6139377,41464625
k133,39:6313661,41464625:174284
x133,39:7249168,41464625
k133,39:7423452,41464625:174284
x133,39:7924599,41464625
k133,39:8098883,41464625:174284
x133,39:8834053,41464625
k133,39:9008336,41464625:174283
x133,39:10544855,41464625
k133,39:10719139,41464625:174284
x133,39:11420623,41464625
k133,39:11594907,41464625:174284
x133,39:12664581,41464625
k133,39:12838864,41464625:174283
x133,39:13707600,41464625
x133,39:14175654,41464625
x133,39:15496191,41464625
k133,39:15677182,41464625:180991
x133,39:16479139,41464625
x133,39:17849022,41464625
k133,39:18023279,41464625:174257
x133,39:18223616,41464625
$133,39:18223616,41464625
x133,39:18700191,41464625
k133,39:18884499,41464625:145976
x133,39:19342786,41464625
k133,40:19342786,41464625:0
)
(133,40:3552215,42119985:15790571,402843,114422
x133,40:4895238,42119985
k133,39:5126482,42119985:231244
(133,39:5126482,42119985:917754,268369,0
x133,39:6044236,42119985
)
x133,39:6207611,42119985
k133,39:6273147,42119985:65536
x133,39:6568059,42119985
x133,39:6998626,42119985
k133,39:7176247,42119985:177621
x133,39:7634534,42119985
k133,39:7812156,42119985:177622
x133,39:9155179,42119985
k133,39:9386423,42119985:231244
(133,39:9386423,42119985:917754,268369,0
x133,39:10304177,42119985
)
$133,39:10304177,42119985
x133,39:10504514,42119985
k133,39:10735758,42119985:231244
x133,39:11604494,42119985
k133,39:11835738,42119985:231244
x133,39:13205621,42119985
k133,39:13436781,42119985:231160
x133,39:13637118,42119985
$133,39:13637118,42119985
x133,39:14113693,42119985
k133,39:14329646,42119985:177621
x133,39:14787933,42119985
k133,39:14965555,42119985:177622
x133,39:16603490,42119985
k133,39:16834734,42119985:231244
(133,39:16834734,42119985:917754,268369,0
x133,39:17752488,42119985
)
x133,39:17915863,42119985
k133,39:17981399,42119985:65536
x133,39:18276311,42119985
x133,39:18706878,42119985
k133,39:18884499,42119985:177621
x133,39:19342786,42119985
k133,40:19342786,42119985:0
)
(133,40:3552215,42775345:15790571,402253,127692
x133,40:4880492,42775345
k133,39:5025140,42775345:144648
(133,39:5025140,42775345:917754,268369,0
x133,39:5942894,42775345
)
$133,39:5942894,42775345
x133,39:6279882,42775345
k133,39:6425091,42775345:145209
x133,39:7420444,42775345
x133,39:8704233,42775345
k133,39:8848881,42775345:144648
x133,39:9298581,42775345
k133,39:9443229,42775345:144648
x133,39:10149569,42775345
k133,39:10294217,42775345:144648
x133,39:11386098,42775345
k133,39:11530745,42775345:144647
x133,39:12429566,42775345
k133,39:12574214,42775345:144648
x133,39:13055709,42775345
k133,39:13200357,42775345:144648
x133,39:13906697,42775345
k133,39:14051345,42775345:144648
x133,39:15672113,42775345
k133,39:15817322,42775345:145209
x133,39:16587831,42775345
x133,39:17903994,42775345
k133,39:18048639,42775345:144645
x133,39:18241120,42775345
$133,39:18241120,42775345
x133,39:18717695,42775345
k133,39:18884499,42775345:128472
x133,39:19342786,42775345
k133,40:19342786,42775345:0
)
(133,40:3552215,43430705:15790571,402843,114422
x133,40:4895238,43430705
k133,39:5126482,43430705:231244
(133,39:5126482,43430705:917754,268369,0
x133,39:6044236,43430705
)
x133,39:6207611,43430705
k133,39:6273147,43430705:65536
x133,39:6568059,43430705
x133,39:6998626,43430705
k133,39:7176247,43430705:177621
x133,39:7634534,43430705
k133,39:7812156,43430705:177622
x133,39:9155179,43430705
k133,39:9386423,43430705:231244
(133,39:9386423,43430705:917754,268369,0
x133,39:10304177,43430705
)
$133,39:10304177,43430705
x133,39:10504514,43430705
k133,39:10735758,43430705:231244
x133,39:11604494,43430705
k133,39:11835738,43430705:231244
x133,39:13205621,43430705
k133,39:13436781,43430705:231160
x133,39:13637118,43430705
$133,39:13637118,43430705
x133,39:14113693,43430705
k133,39:14329646,43430705:177621
x133,39:14787933,43430705
k133,39:14965555,43430705:177622
x133,39:16603490,43430705
k133,39:16834734,43430705:231244
(133,39:16834734,43430705:917754,268369,0
x133,39:17752488,43430705
)
x133,39:17915863,43430705
k133,39:17981399,43430705:65536
x133,39:18276311,43430705
x133,39:18706878,43430705
k133,39:18884499,43430705:177621
x133,39:19342786,43430705
k133,40:19342786,43430705:0
)
(133,40:3552215,44086065:15790571,402253,127692
x133,40:4880492,44086065
k133,39:5035653,44086065:155161
(133,39:5035653,44086065:917754,268369,0
x133,39:5953407,44086065
)
$133,39:5953407,44086065
x133,39:6304149,44086065
k133,39:6510108,44086065:205959
x133,39:6944476,44086065
k133,39:7099629,44086065:155153
x133,39:8603062,44086065
k133,39:8758223,44086065:155161
x133,39:9125804,44086065
x133,39:9961432,44086065
k133,39:10116593,44086065:155161
x133,39:10584046,44086065
x133,39:10870110,44086065
x133,39:12030798,44086065
k133,39:12185959,44086065:155161
x133,39:13255633,44086065
k133,39:13410794,44086065:155161
x133,39:14112872,44086065
x133,39:14580926,44086065
x133,39:14915423,44086065
x133,39:15917709,44086065
k133,39:16072870,44086065:155161
x133,39:16540924,44086065
x133,39:17193673,44086065
x133,39:18496168,44086065
k133,39:18651329,44086065:155161
x133,39:19352813,44086065
k133,39:19342786,44086065:0
)
(133,40:3552215,44741425:15790571,442368,147456
x133,40:4258555,44741425
k133,39:4397648,44741425:139093
x133,39:5168157,44741425
x133,39:6484320,44741425
k133,39:6623404,44741425:139084
x133,39:7458072,44741425
x133,39:7907772,44741425
x133,39:8951679,44741425
k133,39:9092444,44741425:140765
$133,39:9092444,44741425
x133,39:9241663,44741425
x133,39:10329279,44741425
k133,39:10452607,44741425:123328
x133,39:10910894,44741425
k133,39:11034222,44741425:123328
x133,39:12540620,44741425
k133,39:12606156,44741425:65536
x133,39:12945304,44741425
k133,39:13068632,44741425:123328
x133,39:13985206,44741425
k133,39:14108533,44741425:123327
x133,39:15451556,44741425
$133,39:15451556,44741425
x133,39:15596063,44741425
k133,39:15776120,44741425:180057
x133,39:16258185,44741425
x133,39:16707884,44741425
x133,39:17029256,44741425
x133,39:18088763,44741425
x133,39:18194937,44741425
k133,39:18335702,44741425:140765
x133,39:19363430,44741425
k133,39:19342786,44741425:0
)
(133,40:3552215,45396785:15790571,402253,127692
x133,40:4226761,45396785
x133,40:4676461,45396785
x133,40:4997840,45396785
x133,40:5960820,45396785
k133,39:6106509,45396785:145689
x133,39:6556209,45396785
x133,39:7183360,45396785
x133,39:8659621,45396785
k133,39:8805311,45396785:145690
x133,39:9350965,45396785
x133,39:10731279,45396785
k133,39:10876968,45396785:145689
x133,39:11583308,45396785
k133,39:11728997,45396785:145689
x133,39:12691971,45396785
k133,39:12837661,45396785:145690
x133,39:13672329,45396785
k133,39:13818018,45396785:145689
x133,39:15102380,45396785
x133,39:16001201,45396785
k133,39:16146891,45396785:145690
x133,39:16596012,45396785
x133,39:18169386,45396785
k133,39:18315075,45396785:145689
x133,39:19342786,45396785
k133,39:19342786,45396785:0
)
(133,40:3552215,46052145:15790571,402843,127692
x133,40:4226191,46052145
k133,39:4353961,46052145:127770
x133,39:5060301,46052145
k133,39:5188070,46052145:127769
x133,39:5958579,46052145
x133,39:7274742,46052145
k133,39:7402492,46052145:127750
x133,39:8237160,46052145
x133,39:8686860,46052145
x133,39:9730767,46052145
k133,39:9862475,46052145:131708
x133,39:10311596,46052145
x133,39:11338736,46052145
x133,39:11660108,46052145
x133,39:11934376,46052145
x133,39:12631874,46052145
k133,39:12759643,46052145:127769
x133,39:12952124,46052145
$133,39:12952124,46052145
x133,39:13428699,46052145
k133,39:13579874,46052145:112843
x133,39:14038161,46052145
k133,39:14151004,46052145:112843
x133,39:15494027,46052145
k133,39:15621797,46052145:127770
x133,39:16014607,46052145
k133,39:16080143,46052145:65536
x133,39:16375055,46052145
x133,39:16805622,46052145
k133,39:16918465,46052145:112843
x133,39:17376752,46052145
k133,39:17489595,46052145:112843
x133,39:18832618,46052145
k133,39:18960388,46052145:127770
x133,39:19189823,46052145
$133,39:19189823,46052145
x133,39:19382304,46052145
k133,39:19342786,46052145:0
)
(133,40:3552215,46707505:15790571,442368,147456
x133,40:4420951,46707505
k133,39:4622282,46707505:201331
x133,39:4822619,46707505
$133,39:4822619,46707505
x133,39:5299194,46707505
k133,39:5498529,46707505:161003
x133,39:5956816,46707505
k133,39:6117818,46707505:161002
x133,39:7460841,46707505
k133,39:7662172,46707505:201331
x133,39:8054982,46707505
k133,39:8120518,46707505:65536
x133,39:8415430,46707505
x133,39:8845997,46707505
k133,39:9007000,46707505:161003
x133,39:9465287,46707505
k133,39:9626289,46707505:161002
x133,39:10969312,46707505
k133,39:11170643,46707505:201331
x133,39:11400078,46707505
$133,39:11400078,46707505
x133,39:11750820,46707505
k133,39:11965620,46707505:214800
x133,39:12366888,46707505
k133,39:12568219,46707505:201331
x133,39:14122201,46707505
k133,39:14337000,46707505:214799
$133,39:14337000,46707505
x133,39:14486219,46707505
x133,39:15573835,46707505
k133,39:15734838,46707505:161003
x133,39:16193125,46707505
k133,39:16354127,46707505:161002
x133,39:17860525,46707505
k133,39:17926061,46707505:65536
x133,39:18265209,46707505
k133,39:18426212,46707505:161003
x133,39:19342786,46707505
k133,40:19342786,46707505:0
)
(133,40:3552215,47362865:15790571,402253,127692
x133,40:4895238,47362865
$133,39:4895238,47362865
x133,39:5045643,47362865
k133,39:5515331,47362865:469688
x133,39:6250509,47362865
k133,39:6493580,47362865:243071
x133,39:7195658,47362865
x133,39:7663712,47362865
x133,39:7998209,47362865
x133,39:9000495,47362865
k133,39:9243566,47362865:243071
x133,39:9711620,47362865
x133,39:10364369,47362865
x133,39:11900888,47362865
k133,39:12143958,47362865:243070
x133,39:12878527,47362865
k133,39:13121598,47362865:243071
x133,39:14525175,47362865
k133,39:14768246,47362865:243071
x133,39:15336172,47362865
x133,39:16772826,47362865
k133,39:17015896,47362865:243070
x133,39:17751066,47362865
k133,39:17994137,47362865:243071
x133,39:19364020,47362865
k133,40:19342786,47362865:0
)
]
g133,55:19342786,47362865
)
k133,55:20129219,47362865:786433
r133,55:20129219,47362865:0,43810652,0
k133,55:20915651,47362865:786432
(133,55:20915651,47362865:15790571,43810652,0
[133,55:20915651,47362865:15790571,43810652,0
(133,40:20915651,4207573:15790571,402253,127692
x133,40:21904172,4207573
k133,39:22051612,4207573:147440
x133,39:22908423,4207573
k133,39:23055863,4207573:147440
x133,39:24374297,4207573
x133,39:25296963,4207573
k133,39:25444403,4207573:147440
x133,39:25905439,4207573
x133,39:27520555,4207573
k133,39:27667996,4207573:147441
x133,39:28871314,4207573
k133,39:29018757,4207573:147443
x133,39:29479793,4207573
x133,39:30534184,4207573
x133,39:30864082,4207573
x133,39:31146017,4207573
x133,39:31862254,4207573
k133,39:32009694,4207573:147440
x133,39:32207281,4207573
$133,39:32207281,4207573
x133,39:32683856,4207573
k133,39:32853245,4207573:131057
x133,39:33311532,4207573
k133,39:33442590,4207573:131058
x133,39:34785613,4207573
k133,39:34933053,4207573:147440
x133,39:35325863,4207573
k133,39:35391399,4207573:65536
x133,39:35686311,4207573
x133,39:36116878,4207573
k133,39:36247935,4207573:131057
x133,39:36706222,4207573
k133,40:36706222,4207573:0
)
(133,40:20915651,4862933:15790571,402843,114422
x133,40:22258674,4862933
g133,39:22406130,4862933
x133,39:22635565,4862933
$133,39:22635565,4862933
x133,39:22831974,4862933
g133,39:22979430,4862933
x133,39:23831132,4862933
g133,39:23978588,4862933
x133,39:24174997,4862933
$133,39:24174997,4862933
x133,39:24651572,4862933
g133,39:24820976,4862933
x133,39:25279263,4862933
g133,39:25410335,4862933
x133,39:26753358,4862933
g133,39:26900814,4862933
x133,39:27293624,4862933
g133,39:27359160,4862933
x133,39:27654072,4862933
x133,39:28084639,4862933
g133,39:28215711,4862933
x133,39:28673998,4862933
g133,39:28805070,4862933
x133,39:30148093,4862933
g133,39:30295549,4862933
x133,39:30524984,4862933
$133,39:30524984,4862933
x133,39:30868849,4862933
k133,40:36706222,4862933:5940592
g133,40:36706222,4862933
)
(133,42:20915651,5575560:15790571,402253,127692
h133,41:20915651,5575560:655361,0,0
x133,41:23744031,5575560
k133,41:23917429,5575560:173398
x133,41:24652599,5575560
k133,41:24825998,5575560:173399
x133,41:26497277,5575560
k133,41:26670675,5575560:173398
x133,41:27906993,5575560
x133,41:28368548,5575560
x133,41:28557091,5575560
x133,41:29058238,5575560
x133,41:29477860,5575560
x133,41:29589932,5575560
k133,41:29769816,5575560:179884
x133,41:32141986,5575560
k133,41:32315384,5575560:173398
x133,41:32783438,5575560
k133,41:32956837,5575560:173399
x133,41:33692007,5575560
k133,41:33865405,5575560:173398
x133,41:35770715,5575560
x133,41:36706222,5575560
k133,41:36706222,5575560:0
)
(133,42:20915651,6230920:15790571,402253,127692
x133,42:22138636,6230920
x133,41:22975433,6230920
k133,41:23123483,6230920:148050
x133,41:23751336,6230920
x133,41:24500701,6230920
k133,41:24648633,6230920:147932
x133,41:26598852,6230920
k133,41:26746783,6230920:147931
x133,41:27903115,6230920
k133,41:28051047,6230920:147932
x133,41:28910414,6230920
k133,41:29058345,6230920:147931
x133,41:31140690,6230920
k133,41:31288622,6230920:147932
x133,41:32578246,6230920
k133,41:32726177,6230920:147931
x133,41:33452824,6230920
k133,41:33600756,6230920:147932
x133,41:34989197,6230920
k133,41:35137128,6230920:147931
x133,41:35831048,6230920
k133,41:35978980,6230920:147932
x133,41:36706222,6230920
k133,41:36706222,6230920:0
)
(133,42:20915651,6886280:15790571,402253,127692
x133,42:21884852,6886280
x133,42:22820359,6886280
k133,41:23023025,6886280:202666
x133,41:24259343,6886280
x133,41:25105327,6886280
k133,41:25453802,6886280:348475
x133,41:25788299,6886280
x133,41:26280604,6886280
k133,41:26483271,6886280:202667
x133,41:27218441,6886280
k133,41:27421107,6886280:202666
x133,41:28223064,6886280
x133,41:29592947,6886280
k133,41:29795558,6886280:202611
x133,41:32218861,6886280
k133,41:32435329,6886280:216468
x133,41:33170499,6886280
k133,41:33373166,6886280:202667
x133,41:35344646,6886280
k133,41:35547312,6886280:202666
x133,41:36716249,6886280
k133,41:36706222,6886280:0
)
(133,42:20915651,7541640:15790571,402843,127692
x133,42:21604068,7541640
k133,41:21751360,7541640:147292
x133,41:22472836,7541640
k133,41:22620129,7541640:147293
x133,41:23571277,7541640
x133,41:24489358,7541640
k133,41:24636650,7541640:147292
x133,41:24833255,7541640
$133,41:24833255,7541640
x133,41:25309830,7541640
k133,41:25479082,7541640:130920
x133,41:25937369,7541640
k133,41:26068290,7541640:130921
x133,41:27411313,7541640
k133,41:27558605,7541640:147292
(133,41:27558605,7541640:917754,268369,0
x133,41:28476359,7541640
)
x133,41:28639734,7541640
k133,41:28705270,7541640:65536
x133,41:29000182,7541640
x133,41:29430749,7541640
k133,41:29561669,7541640:130920
x133,41:30019956,7541640
k133,41:30150877,7541640:130921
x133,41:31493900,7541640
k133,41:31641192,7541640:147292
(133,41:31641192,7541640:917754,268369,0
x133,41:32558946,7541640
)
$133,41:32558946,7541640
x133,41:32755551,7541640
k133,41:32902843,7541640:147292
x133,41:35230825,7541640
k133,41:35378118,7541640:147293
x133,41:35837454,7541640
k133,41:35984746,7541640:147292
x133,41:36706222,7541640
k133,41:36706222,7541640:0
)
(133,42:20915651,8197000:15790571,402843,127692
x133,42:22820961,8197000
x133,42:23756468,8197000
k133,41:23946179,8197000:189711
x133,41:24146516,8197000
$133,41:24146516,8197000
x133,41:24623091,8197000
k133,41:24815970,8197000:154547
x133,41:25274257,8197000
k133,41:25428804,8197000:154547
x133,41:26771827,8197000
k133,41:26961538,8197000:189711
(133,41:26961538,8197000:917754,268369,0
x133,41:27879292,8197000
)
x133,41:28042667,8197000
k133,41:28108203,8197000:65536
x133,41:28403115,8197000
x133,41:28833682,8197000
k133,41:28988229,8197000:154547
x133,41:29446516,8197000
k133,41:29601063,8197000:154547
x133,41:30944086,8197000
k133,41:31133797,8197000:189711
(133,41:31133797,8197000:917754,268369,0
x133,41:32051551,8197000
)
$133,41:32051551,8197000
x133,41:32402293,8197000
k133,41:32602567,8197000:200274
x133,41:33003835,8197000
k133,41:33193546,8197000:189711
x133,41:33962410,8197000
k133,41:34152121,8197000:189711
x133,41:35322253,8197000
x133,41:36809441,8197000
k133,41:36706222,8197000:0
)
(133,42:20915651,8852360:15790571,402253,127692
x133,42:21725077,8852360
x133,41:21977914,8852360
x133,41:23177010,8852360
k133,41:23324329,8852360:147319
x133,41:24003806,8852360
k133,41:24151091,8852360:147285
x133,41:24863196,8852360
k133,41:25010480,8852360:147284
x133,41:26337387,8852360
k133,41:26484672,8852360:147285
x133,41:28831950,8852360
k133,41:28979269,8852360:147319
x133,41:29691374,8852360
k133,41:29838658,8852360:147284
x133,41:31748285,8852360
k133,41:31895570,8852360:147285
x133,41:33027834,8852360
k133,41:33175119,8852360:147285
x133,41:33854596,8852360
k133,41:34001880,8852360:147284
x133,41:34713985,8852360
k133,41:34861270,8852360:147285
x133,41:35800065,8852360
x133,41:36706222,8852360
k133,41:36706222,8852360:0
)
(133,42:20915651,9507720:15790571,402843,127692
x133,42:21096524,9507720
$133,41:21096524,9507720
x133,41:21573099,9507720
k133,41:21768300,9507720:156869
x133,41:22226587,9507720
k133,41:22383455,9507720:156868
x133,41:24021390,9507720
k133,41:24215280,9507720:193890
(133,41:24215280,9507720:917754,268369,0
x133,41:25133034,9507720
)
x133,41:25296409,9507720
k133,41:25361945,9507720:65536
x133,41:25656857,9507720
x133,41:26087424,9507720
k133,41:26244293,9507720:156869
x133,41:26702580,9507720
k133,41:26859448,9507720:156868
x133,41:28202471,9507720
k133,41:28396361,9507720:193890
(133,41:28396361,9507720:917754,268369,0
x133,41:29314115,9507720
)
$133,41:29314115,9507720
x133,41:29514452,9507720
k133,41:29708342,9507720:193890
x133,41:32080512,9507720
k133,41:32274402,9507720:193890
x133,41:32742456,9507720
k133,41:32936345,9507720:193889
x133,41:33671515,9507720
k133,41:33865405,9507720:193890
x133,41:35770715,9507720
x133,41:36706222,9507720
k133,41:36706222,9507720:0
)
(133,42:20915651,10163080:15790571,402843,127692
x133,42:21088668,10163080
$133,41:21088668,10163080
x133,41:21565243,10163080
k133,41:21727139,10163080:123564
x133,41:22185426,10163080
k133,41:22308990,10163080:123564
x133,41:23946925,10163080
k133,41:24086272,10163080:139347
(133,41:24086272,10163080:917754,268369,0
x133,41:25004026,10163080
)
x133,41:25167401,10163080
k133,41:25232937,10163080:65536
x133,41:25527849,10163080
x133,41:25958416,10163080
k133,41:26081980,10163080:123564
x133,41:26540267,10163080
k133,41:26663831,10163080:123564
x133,41:28006854,10163080
k133,41:28146201,10163080:139347
(133,41:28146201,10163080:917754,268369,0
x133,41:29063955,10163080
)
$133,41:29063955,10163080
x133,41:29400943,10163080
k133,41:29541913,10163080:140970
x133,41:29927445,10163080
k133,41:30066792,10163080:139347
x133,41:30612446,10163080
x133,41:31315840,10163080
k133,41:31455188,10163080:139348
x133,41:32193902,10163080
k133,41:32333249,10163080:139347
x133,41:33457495,10163080
x133,41:34886361,10163080
k133,41:35066502,10163080:180141
x133,41:35387881,10163080
x133,41:35860534,10163080
k133,41:35999882,10163080:139348
x133,41:36706222,10163080
k133,41:36706222,10163080:0
)
(133,42:20915651,10818440:15790571,402253,127692
x133,42:22975293,10818440
k133,41:23123499,10818440:148206
x133,41:24317247,10818440
k133,41:24465641,10818440:148394
x133,41:25054285,10818440
x133,41:25725892,10818440
x133,41:26005468,10818440
x133,41:26453996,10818440
x133,41:26577569,10818440
k133,41:26725962,10818440:148393
x133,41:27445275,10818440
k133,41:27593481,10818440:148206
x133,41:28378141,10818440
x133,41:29718477,10818440
k133,41:29866683,10818440:148206
x133,41:32090558,10818440
k133,41:32238764,10818440:148206
x133,41:33056384,10818440
x133,41:33695613,10818440
k133,41:33843819,10818440:148206
x133,41:34105173,10818440
k133,41:34253379,10818440:148206
x133,41:35398273,10818440
x133,41:36706222,10818440
k133,41:36706222,10818440:0
)
(133,42:20915651,11473800:15790571,442368,147456
x133,42:21374069,11473800
x133,42:23289057,11473800
k133,41:23436328,11473800:147271
$133,41:23436328,11473800
x133,41:23585547,11473800
x133,41:24673163,11473800
k133,41:24804064,11473800:130901
x133,41:25262351,11473800
k133,41:25393252,11473800:130901
x133,41:26899650,11473800
k133,41:26965186,11473800:65536
x133,41:27304334,11473800
k133,41:27435235,11473800:130901
x133,41:28351809,11473800
k133,41:28482711,11473800:130902
x133,41:30120646,11473800
$133,41:30120646,11473800
x133,41:30267955,11473800
k133,41:30415263,11473800:147308
x133,41:32378571,11473800
k133,41:32525842,11473800:147271
x133,41:33245876,11473800
k133,41:33393148,11473800:147272
x133,41:34342396,11473800
x133,41:35258643,11473800
k133,41:35405914,11473800:147271
x133,41:35602127,11473800
$133,41:35602127,11473800
x133,41:36078702,11473800
k133,41:36247935,11473800:130901
x133,41:36706222,11473800
k133,42:36706222,11473800:0
)
(133,42:20915651,12129160:15790571,402843,114422
x133,42:22258674,12129160
k133,41:22382297,12129160:123623
x133,41:22775107,12129160
k133,41:22840643,12129160:65536
x133,41:23135555,12129160
x133,41:23566122,12129160
k133,41:23675125,12129160:109003
x133,41:24133412,12129160
k133,41:24242415,12129160:109003
x133,41:25585438,12129160
k133,41:25709060,12129160:123622
x133,41:25938495,12129160
$133,41:25938495,12129160
x133,41:26130976,12129160
k133,41:26254599,12129160:123623
x133,41:27089267,12129160
k133,41:27212890,12129160:123623
x133,41:29043484,12129160
x133,41:29942305,12129160
k133,41:30065927,12129160:123622
x133,41:30258408,12129160
$133,41:30258408,12129160
x133,41:30734983,12129160
k133,41:30882318,12129160:109003
x133,41:31340605,12129160
k133,41:31449609,12129160:109004
x133,41:32792632,12129160
k133,41:32916254,12129160:123622
x133,41:33309064,12129160
k133,41:33374600,12129160:65536
x133,41:33669512,12129160
x133,41:34100079,12129160
k133,41:34209082,12129160:109003
x133,41:34667369,12129160
k133,41:34776372,12129160:109003
x133,41:36119395,12129160
k133,41:36243018,12129160:123623
x133,41:36472453,12129160
$133,41:36472453,12129160
x133,41:36809441,12129160
k133,41:36706222,12129160:0
)
(133,42:20915651,12784520:15790571,402253,127692
x133,42:21796193,12784520
k133,41:21925638,12784520:129445
x133,41:23241801,12784520
k133,41:23371228,12784520:129427
x133,41:25554996,12784520
k133,41:25684440,12784520:129444
x133,41:26487314,12784520
x133,41:27114748,12784520
k133,41:27244193,12784520:129445
x133,41:27822221,12784520
k133,41:27951666,12784520:129445
x133,41:29075912,12784520
x133,41:30360271,12784520
k133,41:30489716,12784520:129445
x133,41:30939416,12784520
x133,41:32817982,12784520
k133,41:32947426,12784520:129444
x133,41:33397126,12784520
k133,41:33526571,12784520:129445
x133,41:35549066,12784520
k133,41:35678511,12784520:129445
x133,41:36706222,12784520
k133,41:36706222,12784520:0
)
(133,42:20915651,13439880:15790571,402253,127692
x133,42:22882891,13439880
k133,41:23030728,13439880:147837
x133,41:23752204,13439880
k133,41:23900041,13439880:147837
x133,41:24851189,13439880
x133,41:25769270,13439880
k133,41:25917107,13439880:147837
x133,41:26769661,13439880
k133,41:26917498,13439880:147837
x133,41:28787318,13439880
x133,41:29853002,13439880
k133,41:30000934,13439880:147932
x133,41:30197539,13439880
$133,41:30197539,13439880
x133,41:30674114,13439880
k133,41:30843730,13439880:131284
x133,41:31302017,13439880
k133,41:31433301,13439880:131284
x133,41:32776324,13439880
k133,41:32924161,13439880:147837
x133,41:33316971,13439880
k133,41:33382507,13439880:65536
x133,41:33677419,13439880
x133,41:34107986,13439880
k133,41:34239269,13439880:131283
x133,41:34697556,13439880
k133,41:34828840,13439880:131284
x133,41:36171863,13439880
k133,41:36319700,13439880:147837
x133,41:36549135,13439880
$133,41:36549135,13439880
x133,41:36745740,13439880
k133,41:36706222,13439880:0
)
(133,42:20915651,14095240:15790571,402253,127692
x133,42:21767353,14095240
g133,41:21914809,14095240
x133,41:22111218,14095240
$133,41:22111218,14095240
x133,41:22587793,14095240
g133,41:22757197,14095240
x133,41:23215484,14095240
g133,41:23346556,14095240
x133,41:24689579,14095240
g133,41:24837035,14095240
x133,41:25229845,14095240
g133,41:25295381,14095240
x133,41:25590293,14095240
x133,41:26020860,14095240
g133,41:26151932,14095240
x133,41:26610219,14095240
g133,41:26741291,14095240
x133,41:28084314,14095240
g133,41:28231770,14095240
x133,41:28461205,14095240
$133,41:28461205,14095240
x133,41:28805070,14095240
g133,41:28952526,14095240
x133,41:30786846,14095240
x133,41:31067012,14095240
x133,41:31778925,14095240
x133,41:31888048,14095240
k133,42:36706222,14095240:4921393
g133,42:36706222,14095240
)
(133,55:20915651,14807867:15790571,402253,8251
h133,43:20915651,14807867:655361,0,0
x133,43:22005380,14807867
x133,43:23643664,14807867
x133,43:24746416,14807867
k133,43:24910791,14807867:164375
x133,43:25378845,14807867
x133,43:26031594,14807867
x133,43:27568113,14807867
k133,43:27732489,14807867:164376
x133,43:28300415,14807867
x133,43:29737069,14807867
k133,43:29901444,14807867:164375
x133,43:30636614,14807867
k133,43:30800989,14807867:164375
x133,43:32104086,14807867
k133,43:32268461,14807867:164375
x133,43:32970539,14807867
x133,43:34239941,14807867
k133,43:34404317,14807867:164376
x133,43:34671433,14807867
x133,43:35807278,14807867
k133,43:35971653,14807867:164375
x133,43:36706222,14807867
k133,43:36706222,14807867:0
)
(133,55:20915651,15463227:15790571,402253,127692
x133,55:21751295,15463227
x133,43:22471727,15463227
k133,43:22666483,15463227:194756
x133,43:23134537,15463227
k133,43:23329293,15463227:194756
x133,43:24131844,15463227
x133,43:24900107,15463227
k133,43:25094863,15463227:194756
x133,43:25395673,15463227
h133,43:25395673,15463227:0,0,0
x133,43:25546078,15463227
k133,43:25870822,15463227:324744
x133,43:26205319,15463227
x133,43:26697624,15463227
k133,43:26892380,15463227:194756
x133,43:27627550,15463227
k133,43:27822306,15463227:194756
x133,43:29192189,15463227
k133,43:29386898,15463227:194709
x133,43:30255634,15463227
x133,43:30723688,15463227
x133,43:31810201,15463227
k133,43:32016782,15463227:206581
x133,43:32751952,15463227
k133,43:32946708,15463227:194756
x133,43:33581405,15463227
x133,43:34539986,15463227
k133,43:34734742,15463227:194756
x133,43:35436820,15463227
x133,43:36706222,15463227
k133,43:36706222,15463227:0
)
(133,55:20915651,16118587:15790571,402253,127692
x133,55:21182767,16118587
x133,55:22318612,16118587
k133,43:22512504,16118587:193892
x133,43:23247073,16118587
k133,43:23440966,16118587:193893
x133,43:24844543,16118587
k133,43:25038435,16118587:193892
x133,43:26073814,16118587
k133,43:26267706,16118587:193892
x133,43:27002876,16118587
k133,43:27196769,16118587:193893
x133,43:28733288,16118587
k133,43:28927180,16118587:193892
x133,43:30447461,16118587
k133,43:30652963,16118587:205502
x133,43:31538538,16118587
k133,43:31744039,16118587:205501
x133,43:32479209,16118587
k133,43:32673101,16118587:193892
x133,43:33642302,16118587
k133,43:33836195,16118587:193893
x133,43:34704931,16118587
k133,43:34898823,16118587:193892
x133,43:36804133,16118587
k133,55:36706222,16118587:0
)
(133,55:20915651,16773947:15790571,426955,127692
x133,55:21416798,16773947
x133,43:21836420,16773947
k133,43:22101694,16773947:265274
x133,43:23037202,16773947
x133,43:23338012,16773947
x133,43:24183996,16773947
k133,43:24478723,16773947:294727
$133,43:24478723,16773947
x133,43:24839104,16773947
(133,43:24839104,16559848:262144,212856,0
x133,43:25068480,16559848
)
$133,43:25101248,16773947
k133,43:25366522,16773947:265274
x133,43:26235258,16773947
k133,43:26500531,16773947:265273
$133,43:26500531,16773947
x133,43:26860912,16773947
(133,43:26903968,16559848:262144,212856,0
x133,43:27133344,16559848
)
$133,43:27166112,16773947
x133,43:27316517,16773947
k133,43:27611245,16773947:294728
x133,43:28078698,16773947
x133,43:29147764,16773947
x133,43:29482252,16773947
x133,43:29768316,16773947
x133,43:30494644,16773947
x133,43:30606716,16773947
k133,43:31143012,16773947:536296
x133,43:32078527,16773947
k133,43:32343801,16773947:265274
x133,43:33045879,16773947
x133,43:34315281,16773947
k133,43:34580555,16773947:265274
x133,43:34847671,16773947
x133,43:35749492,16773947
k133,43:36014765,16773947:265273
x133,43:36716249,16773947
k133,43:36706222,16773947:0
)
(133,55:20915651,17429307:15790571,426955,114422
x133,55:21985325,17429307
k133,43:22201353,17429307:216028
x133,43:23070089,17429307
x133,43:23538143,17429307
x133,43:24708275,17429307
k133,43:24924303,17429307:216028
x133,43:25625787,17429307
k133,43:25841815,17429307:216028
x133,43:26342962,17429307
x133,43:26996608,17429307
k133,43:27212636,17429307:216028
$133,43:27212636,17429307
x133,43:27573017,17429307
(133,43:27573017,17215208:262144,212856,0
x133,43:27802393,17215208
)
$133,43:27835161,17429307
k133,43:28051188,17429307:216027
x133,43:28919924,17429307
k133,43:29135952,17429307:216028
$133,43:29135952,17429307
x133,43:29496333,17429307
(133,43:29539389,17215208:262144,212856,0
x133,43:29768765,17215208
)
$133,43:29801533,17429307
k133,43:30017561,17429307:216028
x133,43:30902535,17429307
k133,43:31135706,17429307:233171
x133,43:31336043,17429307
$133,43:31336043,17429307
x133,43:31812618,17429307
k133,43:32020118,17429307:169168
x133,43:32478405,17429307
k133,43:32647572,17429307:169167
x133,43:33990595,17429307
k133,43:34206623,17429307:216028
(133,43:34206623,17429307:917754,268369,0
x133,43:35124377,17429307
)
x133,43:35287752,17429307
k133,43:35353288,17429307:65536
x133,43:35648200,17429307
x133,43:36078767,17429307
k133,43:36247935,17429307:169168
x133,43:36706222,17429307
k133,55:36706222,17429307:0
)
(133,55:20915651,18084667:15790571,402843,114422
x133,55:22243928,18084667
k133,43:22391244,18084667:147316
(133,43:22391244,18084667:917754,268369,0
x133,43:23308998,18084667
)
$133,43:23308998,18084667
x133,43:23505996,18084667
k133,43:23653311,18084667:147315
x133,43:24343104,18084667
k133,43:24490420,18084667:147316
x133,43:25213338,18084667
k133,43:25360653,18084667:147315
x133,43:26149245,18084667
x133,43:27496298,18084667
k133,43:27643614,18084667:147316
x133,43:28497872,18084667
x133,43:28958126,18084667
x133,43:29878634,18084667
k133,43:30025949,18084667:147315
x133,43:30880207,18084667
k133,43:31027523,18084667:147316
x133,43:31224521,18084667
$133,43:31224521,18084667
x133,43:31701096,18084667
k133,43:31870370,18084667:130942
x133,43:32328657,18084667
k133,43:32459599,18084667:130942
x133,43:34097534,18084667
k133,43:34244849,18084667:147315
(133,43:34244849,18084667:917754,268369,0
x133,43:35162603,18084667
)
x133,43:35325978,18084667
k133,43:35391514,18084667:65536
x133,43:35686426,18084667
x133,43:36116993,18084667
k133,43:36247935,18084667:130942
x133,43:36706222,18084667
k133,55:36706222,18084667:0
)
(133,55:20915651,18740027:15790571,402253,127692
x133,55:22243928,18740027
k133,43:22534150,18740027:290222
(133,43:22534150,18740027:917754,268369,0
x133,43:23451904,18740027
)
$133,43:23451904,18740027
x133,43:23652241,18740027
k133,43:23942463,18740027:290222
x133,43:24643947,18740027
k133,43:24934169,18740027:290222
x133,43:25669339,18740027
k133,43:25959560,18740027:290221
x133,43:27329443,18740027
k133,43:27619522,18740027:290079
x133,43:28488258,18740027
x133,43:28956312,18740027
x133,43:30042825,18740027
k133,43:30653966,18740027:611141
x133,43:31590083,18740027
x133,43:32091223,18740027
x133,43:33896067,18740027
x133,43:34008139,18740027
k133,43:34334052,18740027:325913
x133,43:35370033,18740027
x133,43:36706222,18740027
k133,43:36706222,18740027:0
)
(133,55:20915651,19395387:15790571,402253,127692
x133,55:21383705,19395387
k133,43:21611181,19395387:227476
x133,43:22346351,19395387
k133,43:22573827,19395387:227476
x133,43:23543028,19395387
k133,43:23770504,19395387:227476
x133,43:24639240,19395387
k133,43:24866716,19395387:227476
x133,43:26772026,19395387
x133,43:27273173,19395387
x133,43:28077224,19395387
k133,43:28324704,19395387:247480
x133,43:29059874,19395387
k133,43:29287350,19395387:227476
x133,43:29989428,19395387
x133,43:31258830,19395387
k133,43:31486306,19395387:227476
x133,43:31753422,19395387
x133,43:32655243,19395387
k133,43:32882719,19395387:227476
x133,43:33584203,19395387
k133,43:33811679,19395387:227476
x133,43:34546849,19395387
k133,43:34774325,19395387:227476
x133,43:35709833,19395387
x133,43:36010643,19395387
x133,43:36706222,19395387
k133,43:36706222,19395387:0
)
(133,55:20915651,20050747:15790571,426955,127692
x133,55:21517271,20050747
k133,43:21762585,20050747:245314
x133,43:22263732,20050747
x133,43:22683354,20050747
k133,43:22928668,20050747:245314
$133,43:22928668,20050747
x133,43:23289049,20050747
(133,43:23289049,19836648:262144,212856,0
x133,43:23518425,19836648
)
$133,43:23551193,20050747
k133,43:23796507,20050747:245314
x133,43:24665243,20050747
k133,43:24910557,20050747:245314
$133,43:24910557,20050747
x133,43:25336408,20050747
(133,43:25336408,19836648:262144,212856,0
x133,43:25565784,19836648
)
$133,43:25598552,20050747
k133,43:25843866,20050747:245314
x133,43:26578435,20050747
k133,43:26823749,20050747:245314
x133,43:28629179,20050747
k133,43:28874493,20050747:245314
x133,43:30645629,20050747
k133,43:30890943,20050747:245314
x133,43:31592427,20050747
k133,43:31837741,20050747:245314
x133,43:32572911,20050747
k133,43:32818225,20050747:245314
x133,43:34188108,20050747
k133,43:34433324,20050747:245216
x133,43:35302060,20050747
x133,43:35770114,20050747
x133,43:36706222,20050747
k133,43:36706222,20050747:0
)
(133,55:20915651,20706107:15790571,402253,127692
x133,55:21096524,20706107
$133,43:21096524,20706107
x133,43:21573099,20706107
k133,43:21780732,20706107:169301
x133,43:22239019,20706107
k133,43:22408319,20706107:169300
x133,43:24046254,20706107
k133,43:24262522,20706107:216268
(133,43:24262522,20706107:917754,268369,0
x133,43:25180276,20706107
)
x133,43:25343651,20706107
k133,43:25409187,20706107:65536
x133,43:25704099,20706107
x133,43:26134666,20706107
k133,43:26303966,20706107:169300
x133,43:26762253,20706107
k133,43:26931554,20706107:169301
x133,43:28274577,20706107
k133,43:28490844,20706107:216267
(133,43:28490844,20706107:917754,268369,0
x133,43:29408598,20706107
)
$133,43:29408598,20706107
x133,43:29759340,20706107
k133,43:29992810,20706107:233470
x133,43:30861546,20706107
k133,43:31077813,20706107:216267
x133,43:31712510,20706107
x133,43:32470160,20706107
k133,43:32686428,20706107:216268
x133,43:33387912,20706107
k133,43:33604179,20706107:216267
x133,43:34339349,20706107
k133,43:34555616,20706107:216267
x133,43:35357573,20706107
x133,43:36727456,20706107
k133,55:36706222,20706107:0
)
(133,55:20915651,21361467:15790571,402843,114422
x133,55:21750319,21361467
x133,55:22200019,21361467
x133,55:23099419,21361467
k133,43:23237608,21361467:138189
x133,43:23430089,21361467
$133,43:23430089,21361467
x133,43:23906664,21361467
k133,43:24067488,21361467:122492
x133,43:24525775,21361467
k133,43:24648266,21361467:122491
x133,43:25991289,21361467
k133,43:26129478,21361467:138189
(133,43:26129478,21361467:917754,268369,0
x133,43:27047232,21361467
)
x133,43:27210607,21361467
k133,43:27276143,21361467:65536
x133,43:27571055,21361467
x133,43:28001622,21361467
k133,43:28124114,21361467:122492
x133,43:28582401,21361467
k133,43:28704892,21361467:122491
x133,43:30047915,21361467
k133,43:30186104,21361467:138189
(133,43:30186104,21361467:917754,268369,0
x133,43:31103858,21361467
)
$133,43:31103858,21361467
x133,43:31440846,21361467
k133,43:31620601,21361467:179755
x133,43:32519428,21361467
k133,43:32657617,21361467:138189
x133,43:33557016,21361467
x133,43:34263356,21361467
k133,43:34401546,21361467:138190
x133,43:34883041,21361467
x133,43:35285629,21361467
k133,43:35423818,21361467:138189
x133,43:36322638,21361467
x133,43:36804133,21361467
k133,55:36706222,21361467:0
)
(133,55:20915651,22016827:15790571,426955,83160
x133,55:21767533,22016827
k133,43:21997238,22016827:229705
$133,43:21997238,22016827
x133,43:22357619,22016827
(133,43:22357619,21802728:262144,212856,0
x133,43:22586995,21802728
)
$133,43:22619763,22016827
x133,43:22770168,22016827
k133,43:22999873,22016827:229705
x133,43:23835517,22016827
x133,43:24489163,22016827
k133,43:24702418,22016827:213255
x133,43:25437588,22016827
k133,43:25650844,22016827:213256
x133,43:26118898,22016827
x133,43:26538520,22016827
x133,43:27206904,22016827
k133,43:27420159,22016827:213255
x133,43:28122237,22016827
x133,43:29391639,22016827
k133,43:29604895,22016827:213256
x133,43:29872011,22016827
x133,43:30773832,22016827
k133,43:30987087,22016827:213255
x133,43:31688571,22016827
k133,43:31901826,22016827:213255
x133,43:32636996,22016827
k133,43:32850252,22016827:213256
x133,43:34220135,22016827
k133,43:34433324,22016827:213189
x133,43:35302060,22016827
x133,43:35770114,22016827
x133,43:36706222,22016827
k133,43:36706222,22016827:0
)
(133,55:20915651,22672187:15790571,402843,114422
x133,55:21096524,22672187
$133,43:21096524,22672187
x133,43:21573099,22672187
k133,43:21776741,22672187:165310
x133,43:22235028,22672187
k133,43:22400338,22672187:165310
x133,43:24038273,22672187
k133,43:24247357,22672187:209084
(133,43:24247357,22672187:917754,268369,0
x133,43:25165111,22672187
)
x133,43:25328486,22672187
k133,43:25394022,22672187:65536
x133,43:25688934,22672187
x133,43:26119501,22672187
k133,43:26284811,22672187:165310
x133,43:26743098,22672187
k133,43:26908408,22672187:165310
x133,43:28251431,22672187
k133,43:28460515,22672187:209084
(133,43:28460515,22672187:917754,268369,0
x133,43:29378269,22672187
)
$133,43:29378269,22672187
x133,43:29729011,22672187
k133,43:29953502,22672187:224491
x133,43:30822238,22672187
k133,43:31031322,22672187:209084
x133,43:31732806,22672187
k133,43:31941890,22672187:209084
x133,43:32677060,22672187
k133,43:32886144,22672187:209084
x133,43:33688101,22672187
x133,43:35057984,22672187
k133,43:35267006,22672187:209022
x133,43:36135742,22672187
x133,43:36603796,22672187
x133,43:36804133,22672187
k133,55:36706222,22672187:0
)
(133,55:20915651,23327547:15790571,402843,127692
x133,55:21851759,23327547
k133,43:22052374,23327547:200615
x133,43:22620300,23327547
k133,43:22820915,23327547:200615
x133,43:23088031,23327547
x133,43:23989852,23327547
k133,43:24190466,23327547:200614
x133,43:24691613,23327547
k133,43:24892228,23327547:200615
x133,43:25092565,23327547
$133,43:25092565,23327547
x133,43:25569140,23327547
k133,43:25768077,23327547:160605
x133,43:26226364,23327547
k133,43:26386969,23327547:160605
x133,43:27729992,23327547
k133,43:27930607,23327547:200615
(133,43:27930607,23327547:917754,268369,0
x133,43:28848361,23327547
)
x133,43:29011736,23327547
k133,43:29077272,23327547:65536
x133,43:29372184,23327547
x133,43:29802751,23327547
k133,43:29963355,23327547:160604
x133,43:30421642,23327547
k133,43:30582247,23327547:160605
x133,43:31925270,23327547
k133,43:32125885,23327547:200615
(133,43:32125885,23327547:917754,268369,0
x133,43:33043639,23327547
)
$133,43:33043639,23327547
x133,43:33394381,23327547
k133,43:33736701,23327547:342320
x133,43:34939332,23327547
x133,43:35373700,23327547
x133,43:35935728,23327547
k133,43:36136343,23327547:200615
x133,43:36603796,23327547
x133,43:36804133,23327547
k133,55:36706222,23327547:0
)
(133,55:20915651,23982907:15790571,402253,127692
x133,55:22485863,23982907
k133,43:22692723,23982907:206860
x133,43:23695010,23982907
x133,43:24931321,23982907
k133,43:25138181,23982907:206860
x133,43:26441285,23982907
x133,43:26846161,23982907
x133,43:27200903,23982907
k133,43:27407704,23982907:206801
x133,43:27608041,23982907
x133,43:27875157,23982907
x133,43:28161221,23982907
x133,43:29087879,23982907
k133,43:29294739,23982907:206860
x133,43:30364413,23982907
k133,43:30571273,23982907:206860
x133,43:31273351,23982907
x133,43:31741405,23982907
x133,43:32075902,23982907
x133,43:33078188,23982907
k133,43:33285049,23982907:206861
x133,43:33752502,23982907
x133,43:34855848,23982907
k133,43:35062708,23982907:206860
x133,43:35764192,23982907
k133,43:35971052,23982907:206860
x133,43:36706222,23982907
k133,43:36706222,23982907:0
)
(133,55:20915651,24638267:15790571,442368,147456
x133,55:22264300,24638267
k133,43:22429094,24638267:164794
x133,43:23297830,24638267
x133,43:23765884,24638267
x133,43:24852397,24638267
k133,43:25021548,24638267:169151
$133,43:25021548,24638267
x133,43:25322947,24638267
x133,43:26118603,24638267
k133,43:26184139,24638267:65536
x133,43:27002807,24638267
k133,43:27143522,24638267:140715
x133,43:27601809,24638267
k133,43:27742523,24638267:140714
x133,43:29543833,24638267
k133,43:29609369,24638267:65536
x133,43:29948517,24638267
k133,43:30089231,24638267:140714
x133,43:31005805,24638267
k133,43:31146519,24638267:140714
x133,43:32489542,24638267
(133,43:32489542,24424168:262144,212856,0
x133,43:32718918,24424168
)
$133,43:32751686,24638267
k133,43:32916498,24638267:164812
x133,43:33116835,24638267
$133,43:33116835,24638267
(133,43:33116835,24424168:262144,212856,0
x133,43:33346211,24424168
)
$133,43:33378979,24638267
k133,43:33543791,24638267:164812
x133,43:34011845,24638267
x133,43:34479899,24638267
x133,43:35682515,24638267
k133,43:35847327,24638267:164812
x133,43:36415253,24638267
x133,43:36615590,24638267
x133,43:36804133,24638267
k133,55:36706222,24638267:0
)
(133,55:20915651,25293627:15790571,402253,127692
x133,55:22385390,25293627
k133,43:22563590,25293627:178200
x133,43:23265074,25293627
k133,43:23443275,25293627:178201
x133,43:24813158,25293627
x133,43:27536655,25293627
k133,43:27811731,25293627:275076
k133,48:27811731,25293627:0
x133,48:30585167,25293627
x133,48:31687919,25293627
k133,49:31866120,25293627:178201
x133,49:32334174,25293627
x133,49:32986923,25293627
x133,49:34523442,25293627
k133,49:34701642,25293627:178200
x133,49:35269568,25293627
x133,49:36706222,25293627
k133,49:36706222,25293627:0
)
[133,48:20915651,42657431:15790571,16335146,0
[133,48:20915651,42657431:15790571,16335146,0
(133,47:20915651,39380631:15790571,13058346,0
g133,47:20915651,39380631
h133,46:20915651,39380631:0,0,0
(133,46:20915651,39380631:15790571,13058346,0
(133,46:20915651,39380631:15790256,13058378,0
(133,46:20915651,39380631:15790256,13058378,0
(133,46:20915651,39380631:0,13058378,0
(133,46:20915651,39380631:0,22639451,0
(133,46:20915651,39380631:27375737,22639451,0
)
k133,46:20915652,39380631:-27375736
)
)
g133,46:36705907,39380631
)
)
)
g133,47:36706222,39380631
g133,47:36706222,39380631
)
(133,47:20915651,42460821:15790571,2424830,196610
h133,47:20915651,42460821:0,0,0
g133,47:20915651,42460821
[133,47:20915651,42460821:15790571,2424830,196610
(133,47:20915651,40494741:15790571,458750,127692
h133,47:20915651,40494741:0,0,0
x133,47:22486465,40494741
k133,47:22653177,40494741:166712
x133,47:23121231,40494741
k133,47:23342588,40494741:221357
r133,55:23342588,40494741:0,586442,127692
k133,47:23342588,40494741:0
x133,47:24345484,40494741
k133,47:24512197,40494741:166713
x133,47:25682329,40494741
k133,47:25849041,40494741:166712
x133,47:28121939,40494741
k133,47:28288652,40494741:166713
x133,47:29023822,40494741
k133,47:29190534,40494741:166712
x133,47:30493631,40494741
k133,47:30660343,40494741:166712
x133,47:32631823,40494741
k133,47:32798536,40494741:166713
x133,47:33967473,40494741
k133,47:34134185,40494741:166712
x133,47:35504061,40494741
k133,47:35670774,40494741:166713
x133,47:36272394,40494741
k133,47:36439106,40494741:166712
x133,47:36706222,40494741
k133,47:36706222,40494741:0
)
(133,47:20915651,41150101:15790571,426955,127692
x133,47:22105902,41150101
x133,47:22685101,41150101
k133,47:22831920,41150101:146819
x133,47:23314398,41150101
x133,47:23717838,41150101
k133,47:23864657,41150101:146819
x133,47:24347135,41150101
k133,47:24493954,41150101:146819
x133,47:25684213,41150101
x133,47:26353658,41150101
k133,47:26500477,41150101:146819
x133,47:27175829,41150101
k133,47:27322648,41150101:146819
x133,47:27901840,41150101
k133,47:28048659,41150101:146819
x133,47:30896000,41150101
k133,47:31078631,41150101:182631
$133,47:31078631,41150101
x133,47:31439012,41150101
(133,47:31439012,40936002:262144,212856,0
x133,47:31668388,40936002
)
$133,47:31701156,41150101
k133,47:31847975,41150101:146819
x133,47:33907022,41150101
k133,47:34053841,41150101:146819
x133,47:34761623,41150101
k133,47:34908442,41150101:146819
x133,47:35841538,41150101
x133,47:36324016,41150101
x133,47:36727456,41150101
k133,47:36706222,41150101:0
)
(133,47:20915651,41805461:15790571,402253,127692
x133,47:22151969,41805461
x133,47:22997953,41805461
k133,47:23161738,41805461:163785
x133,47:24030474,41805461
k133,47:24190994,41805461:160520
x133,47:26864568,41805461
k133,47:27025087,41805461:160519
x133,47:28495412,41805461
k133,47:28655931,41805461:160519
x133,47:30560631,41805461
k133,47:30721151,41805461:160520
x133,47:33427817,41805461
k133,47:33588336,41805461:160519
x133,47:34824654,41805461
x133,47:35286209,41805461
x133,47:35474752,41805461
x133,47:35975899,41805461
x133,47:36779950,41805461
k133,47:36706222,41805461:0
)
(133,47:20915651,42460821:15790571,426955,196610
x133,47:22521142,42460821
g133,47:22668598,42460821
x133,47:23094441,42460821
g133,47:23241897,42460821
x133,47:23962652,42460821
g133,47:24110108,42460821
x133,47:25978060,42460821
x133,47:26469381,42460821
x133,47:26880486,42460821
x133,47:26989609,42460821
g133,47:27137065,42460821
x133,47:28349141,42460821
x133,47:28801530,42460821
x133,47:28986145,42460821
x133,47:29477466,42460821
x133,47:29888571,42460821
g133,47:30036027,42460821
$133,47:30036027,42460821
x133,47:30396408,42460821
(133,47:30439464,42246722:262144,212856,0
x133,47:30668840,42246722
)
$133,47:30701608,42460821
x133,47:30849064,42460821
r133,55:30849064,42460821:0,196610,196610
k133,47:36706222,42460821:5857158
g133,47:36706222,42460821
)
]
g133,47:36706222,42460821
g133,47:36706222,42460821
)
]
]
(133,55:20915651,44086065:15790571,402253,127692
x133,55:21650821,44086065
k133,49:21877439,44086065:226618
x133,49:23180536,44086065
k133,49:23407155,44086065:226619
x133,49:24109233,44086065
x133,49:25378635,44086065
k133,49:25605253,44086065:226618
x133,49:25872369,44086065
x133,49:27008214,44086065
k133,49:27234832,44086065:226618
x133,49:27969401,44086065
k133,49:28196020,44086065:226619
x133,49:29031664,44086065
x133,49:29752096,44086065
k133,49:29978714,44086065:226618
x133,49:30446768,44086065
k133,49:30673386,44086065:226618
x133,49:31475937,44086065
x133,49:32244200,44086065
k133,49:32470818,44086065:226618
x133,49:32771628,44086065
h133,49:32771628,44086065:0,0,0
x133,49:32922033,44086065
k133,49:33342364,44086065:420331
x133,49:33676861,44086065
x133,49:34169166,44086065
k133,49:34395785,44086065:226619
x133,49:35130955,44086065
k133,49:35357573,44086065:226618
x133,49:36727456,44086065
k133,55:36706222,44086065:0
)
(133,55:20915651,44741425:15790571,402253,127692
x133,55:21784387,44741425
x133,55:22252441,44741425
x133,55:23338954,44741425
k133,49:23606959,44741425:268005
x133,49:24342129,44741425
k133,49:24586024,44741425:243895
x133,49:25220721,44741425
x133,49:26179302,44741425
k133,49:26423197,44741425:243895
x133,49:27125275,44741425
x133,49:28394677,44741425
k133,49:28638572,44741425:243895
x133,49:28905688,44741425
x133,49:30041533,44741425
k133,49:30285428,44741425:243895
x133,49:31019997,44741425
k133,49:31263892,44741425:243895
x133,49:32667469,44741425
k133,49:32911364,44741425:243895
x133,49:33946743,44741425
k133,49:34190638,44741425:243895
x133,49:34925808,44741425
k133,49:35169703,44741425:243895
x133,49:36706222,44741425
k133,49:36706222,44741425:0
)
(133,55:20915651,45396785:15790571,402843,127692
x133,55:22285527,45396785
k133,49:22454687,45396785:169160
x133,49:22655024,45396785
$133,49:22655024,45396785
x133,49:23131599,45396785
k133,49:23313061,45396785:143130
x133,49:23771348,45396785
k133,49:23914477,45396785:143129
x133,49:25552412,45396785
k133,49:25721572,45396785:169160
(133,49:25721572,45396785:917754,268369,0
x133,49:26639326,45396785
)
x133,49:26802701,45396785
k133,49:26868237,45396785:65536
x133,49:27163149,45396785
x133,49:27593716,45396785
k133,49:27736846,45396785:143130
x133,49:28195133,45396785
k133,49:28338263,45396785:143130
x133,49:29681286,45396785
k133,49:29850445,45396785:169159
(133,49:29850445,45396785:917754,268369,0
x133,49:30768199,45396785
)
$133,49:30768199,45396785
x133,49:31118941,45396785
k133,49:31293527,45396785:174586
x133,49:32179102,45396785
k133,49:32353688,45396785:174586
x133,49:33088858,45396785
k133,49:33258017,45396785:169159
x133,49:34260295,45396785
k133,49:34429455,45396785:169160
x133,49:35298191,45396785
k133,49:35467351,45396785:169160
x133,49:36804133,45396785
k133,55:36706222,45396785:0
)
(133,55:20915651,46052145:15790571,426955,127692
x133,55:22720496,46052145
k133,49:22921201,46052145:200705
x133,49:23856709,46052145
x133,49:24157519,46052145
x133,49:25003503,46052145
k133,49:25217521,46052145:214018
$133,49:25217521,46052145
(133,49:25217521,45838046:262144,212856,0
x133,49:25446897,45838046
)
x133,49:25840046,46052145
$133,49:25840046,46052145
k133,49:26040751,46052145:200705
x133,49:26909487,46052145
k133,49:27110192,46052145:200705
$133,49:27110192,46052145
(133,49:27110192,45838046:262144,212856,0
x133,49:27339568,45838046
)
x133,49:27798187,46052145
$133,49:27798187,46052145
x133,49:27948592,46052145
k133,49:28162610,46052145:214018
x133,49:28630063,46052145
x133,49:29699129,46052145
x133,49:30033617,46052145
x133,49:30319681,46052145
x133,49:31046009,46052145
x133,49:31158081,46052145
k133,49:31500672,46052145:342591
x133,49:32436789,46052145
x133,49:32937929,46052145
x133,49:34742773,46052145
x133,49:34854845,46052145
k133,49:35068863,46052145:214018
x133,49:35770347,46052145
k133,49:35971052,46052145:200705
x133,49:36706222,46052145
k133,49:36706222,46052145:0
)
(133,55:20915651,46707505:15790571,402253,127692
x133,55:22264300,46707505
k133,49:22446815,46707505:182515
x133,49:23315551,46707505
x133,49:23783605,46707505
x133,49:24870118,46707505
k133,49:25061441,46707505:191323
x133,49:25796611,46707505
k133,49:25979161,46707505:182550
x133,49:26681239,46707505
x133,49:27950641,46707505
k133,49:28133191,46707505:182550
x133,49:28400307,46707505
x133,49:29302128,46707505
k133,49:29484678,46707505:182550
x133,49:30052604,46707505
x133,49:31789453,46707505
k133,49:31972003,46707505:182550
x133,49:33275107,46707505
k133,49:33457657,46707505:182550
x133,49:34226522,46707505
x133,49:34518490,46707505
x133,49:35287354,46707505
k133,49:35469904,46707505:182550
x133,49:36706222,46707505
k133,49:36706222,46707505:0
)
(133,55:20915651,47362865:15790571,402843,114422
x133,55:21383705,47362865
k133,49:21600430,47362865:216725
x133,49:22335600,47362865
k133,49:22552324,47362865:216724
x133,49:23488433,47362865
x133,49:24223603,47362865
k133,49:24440328,47362865:216725
x133,49:24941475,47362865
k133,49:25158200,47362865:216725
x133,49:25893370,47362865
k133,49:26110094,47362865:216724
x133,49:27797018,47362865
k133,49:28031060,47362865:234042
x133,49:28231397,47362865
$133,49:28231397,47362865
x133,49:28707972,47362865
k133,49:28915859,47362865:169555
x133,49:29374146,47362865
k133,49:29543701,47362865:169555
x133,49:31181636,47362865
k133,49:31398361,47362865:216725
(133,49:31398361,47362865:917754,268369,0
x133,49:32316115,47362865
)
x133,49:32479490,47362865
k133,49:32545026,47362865:65536
x133,49:32839938,47362865
x133,49:33270505,47362865
k133,49:33440059,47362865:169554
x133,49:33898346,47362865
k133,49:34067901,47362865:169555
x133,49:35410924,47362865
k133,49:35627649,47362865:216725
(133,49:35627649,47362865:917754,268369,0
x133,49:36545403,47362865
)
$133,49:36545403,47362865
x133,49:36745740,47362865
k133,49:36706222,47362865:0
)
]
g133,55:36706222,47362865
)
)
]
(133,55:3552215,49731008:33154007,0,0
h133,55:3552215,49731008:33154007,0,0
)
]
]
!62995
}5
!10
{6
[133,201:4736286,49731008:31969936,44994722,0
(133,201:4736286,4736286:0,0,0
[133,201:0,4736286:0,0,0
(133,201:0,0:0,0,0
(133,201:0,4736286:0,0,0
k133,201:0,4736286:4736286
)
g133,201:0,0
)
]
)
[133,201:3552215,49731008:33154007,48310108,0
[133,201:3552215,2368142:33154007,947242,0
(133,201:3552215,2368142:33154007,0,0
h133,201:3552215,2368142:33154007,0,0
)
]
[133,201:3552215,47362865:33154007,43810652,0
(133,201:3552215,47362865:33154007,43810652,0
(133,201:3552215,47362865:15790571,43810652,0
[133,77:3552215,47362865:15790571,43810652,0
(133,55:3552215,4207573:15790571,426955,114422
x133,55:4253699,4207573
k133,49:4471635,4207573:217936
x133,49:6510504,4207573
k133,49:6728439,4207573:217935
$133,49:6728439,4207573
(133,49:6728439,3993474:262144,212856,0
x133,49:6957815,3993474
)
x133,49:7350964,4207573
$133,49:7350964,4207573
k133,49:7568900,4207573:217936
x133,49:8437636,4207573
k133,49:8655572,4207573:217936
$133,49:8655572,4207573
(133,49:8655572,3993474:262144,212856,0
x133,49:8884948,3993474
)
x133,49:9219115,4207573
$133,49:9327640,4207573
x133,49:9478045,4207573
k133,49:9713600,4207573:235555
x133,49:9913937,4207573
$133,49:9913937,4207573
x133,49:10390512,4207573
k133,49:10599072,4207573:170228
x133,49:11057359,4207573
k133,49:11227587,4207573:170228
x133,49:12865522,4207573
k133,49:13083457,4207573:217935
(133,49:13083457,4207573:917754,268369,0
x133,49:14001211,4207573
)
x133,49:14164586,4207573
k133,49:14230122,4207573:65536
x133,49:14525034,4207573
x133,49:14955601,4207573
k133,49:15125829,4207573:170228
x133,49:15584116,4207573
k133,49:15754344,4207573:170228
x133,49:17097367,4207573
k133,49:17315302,4207573:217935
(133,49:17315302,4207573:917754,268369,0
x133,49:18233056,4207573
)
$133,49:18233056,4207573
x133,49:18433393,4207573
k133,49:18651329,4207573:217936
x133,49:19352813,4207573
k133,49:19342786,4207573:0
)
(133,55:3552215,4862933:15790571,426955,114422
x133,55:5543108,4862933
k133,49:5690650,4862933:147542
$133,49:5690650,4862933
(133,49:5690650,4648834:262144,212856,0
x133,49:5920026,4648834
)
x133,49:6301965,4862933
$133,49:6329685,4862933
k133,49:6477227,4862933:147542
x133,49:7325521,4862933
k133,49:7473062,4862933:147541
$133,49:7473062,4862933
(133,49:7473062,4648834:262144,212856,0
x133,49:7702438,4648834
)
x133,49:8095587,4862933
$133,49:8138643,4862933
x133,49:8285509,4862933
k133,49:8433073,4862933:147564
x133,49:9281367,4862933
k133,49:9428908,4862933:147541
x133,49:9624531,4862933
$133,49:9624531,4862933
x133,49:10101106,4862933
k133,49:10270558,4862933:131120
x133,49:10728845,4862933
k133,49:10859965,4862933:131120
x133,49:12202988,4862933
k133,49:12350529,4862933:147541
(133,49:12350529,4862933:917754,268369,0
x133,49:13268283,4862933
)
x133,49:13431658,4862933
k133,49:13497194,4862933:65536
x133,49:13792106,4862933
x133,49:14222673,4862933
k133,49:14353793,4862933:131120
x133,49:14812080,4862933
k133,49:14943200,4862933:131120
x133,49:16286223,4862933
k133,49:16433764,4862933:147541
(133,49:16433764,4862933:917754,268369,0
x133,49:17351518,4862933
)
$133,49:17351518,4862933
x133,49:17547141,4862933
k133,49:17694683,4862933:147542
x133,49:18379661,4862933
k133,49:18527203,4862933:147542
x133,49:19245074,4862933
x133,49:19440697,4862933
k133,55:19342786,4862933:0
)
(133,55:3552215,5518293:15790571,426955,127692
x133,55:4621890,5518293
k133,49:4846097,5518293:224207
$133,49:4846097,5518293
(133,49:4846097,5304194:262144,212856,0
x133,49:5075473,5304194
)
x133,49:5534092,5518293
$133,49:5534092,5518293
x133,49:5684497,5518293
k133,49:6097593,5518293:413096
x133,49:6832771,5518293
x133,49:7300825,5518293
x133,49:8236933,5518293
x133,49:9139347,5518293
x133,49:9251419,5518293
k133,49:9494813,5518293:243394
x133,49:10062739,5518293
k133,49:10286946,5518293:224207
x133,49:11356019,5518293
x133,49:11790387,5518293
x133,49:12352415,5518293
k133,49:12576622,5518293:224207
x133,49:13044075,5518293
x133,49:14614287,5518293
k133,49:14838493,5518293:224206
x133,49:15840780,5518293
x133,49:17077091,5518293
k133,49:17301298,5518293:224207
x133,49:18604402,5518293
x133,49:19009278,5518293
x133,49:19364020,5518293
k133,49:19342786,5518293:0
)
(133,55:3552215,6173653:15790571,442368,147456
x133,55:3752552,6173653
x133,55:4019668,6173653
x133,55:4305732,6173653
x133,55:5566292,6173653
k133,49:5824726,6173653:258434
x133,49:6526804,6173653
x133,49:6994858,6173653
x133,49:7329355,6173653
x133,49:8331641,6173653
k133,49:8590074,6173653:258433
x133,49:9057527,6173653
x133,49:10160873,6173653
k133,49:10419307,6173653:258434
x133,49:11120791,6173653
k133,49:11379224,6173653:258433
x133,49:12114394,6173653
k133,49:12372828,6173653:258434
x133,49:13742711,6173653
k133,49:14001033,6173653:258322
x133,49:14869769,6173653
x133,49:15337823,6173653
x133,49:16424336,6173653
k133,49:16710513,6173653:286177
$133,49:16710513,6173653
x133,49:17011912,6173653
x133,49:17807568,6173653
k133,49:17873104,6173653:65536
x133,49:18691772,6173653
k133,49:18884499,6173653:192727
x133,49:19342786,6173653
k133,55:19342786,6173653:0
)
(133,55:3552215,6829013:15790571,426955,127692
x133,55:5338779,6829013
k133,49:5404315,6829013:65536
x133,49:5743463,6829013
k133,49:5924290,6829013:180827
x133,49:6840864,6829013
k133,49:7021692,6829013:180828
x133,49:8364715,6829013
(133,49:8364715,6614914:262144,212856,0
x133,49:8594091,6614914
)
$133,49:8626859,6829013
k133,49:8863874,6829013:237015
x133,49:9064211,6829013
$133,49:9064211,6829013
(133,49:9064211,6614914:262144,212856,0
x133,49:9293587,6614914
)
$133,49:9326355,6829013
k133,49:9563370,6829013:237015
x133,49:10031424,6829013
x133,49:10499478,6829013
x133,49:11702094,6829013
k133,49:11939109,6829013:237015
x133,49:12507035,6829013
x133,49:14177111,6829013
k133,49:14414126,6829013:237015
x133,49:15115610,6829013
k133,49:15352625,6829013:237015
x133,49:16722508,6829013
x133,49:19446005,6829013
k133,49:19342786,6829013:0
)
(133,55:3552215,7484373:15790571,402253,127692
x133,55:3886712,7484373
x133,49:4379017,7484373
k133,49:4576783,7484373:197766
x133,49:5311953,7484373
k133,49:5509719,7484373:197766
x133,49:6311676,7484373
x133,49:7681559,7484373
k133,49:7879274,7484373:197715
x133,49:8748010,7484373
x133,49:9216064,7484373
x133,49:10302577,7484373
k133,49:10512921,7484373:210344
x133,49:11248091,7484373
k133,49:11445857,7484373:197766
x133,49:12080554,7484373
x133,49:13039135,7484373
k133,49:13236901,7484373:197766
x133,49:13938979,7484373
x133,49:15208381,7484373
k133,49:15406147,7484373:197766
x133,49:15673263,7484373
x133,49:16809108,7484373
k133,49:17006874,7484373:197766
x133,49:17741443,7484373
k133,49:17939209,7484373:197766
x133,49:19342786,7484373
k133,49:19342786,7484373:0
)
(133,55:3552215,8139733:15790571,426955,114422
x133,55:4153835,8139733
k133,49:4400369,8139733:246534
x133,49:6439238,8139733
k133,49:6685772,8139733:246534
$133,49:6685772,8139733
(133,49:6685772,7925634:262144,212856,0
x133,49:6915148,7925634
)
x133,49:7308297,8139733
$133,49:7308297,8139733
k133,49:7554831,8139733:246534
x133,49:8423567,8139733
k133,49:8670101,8139733:246534
$133,49:8670101,8139733
(133,49:8670101,7925634:262144,212856,0
x133,49:8899477,7925634
)
x133,49:9358096,8139733
$133,49:9358096,8139733
k133,49:9604630,8139733:246534
x133,49:9804967,8139733
$133,49:9804967,8139733
x133,49:10281542,8139733
k133,49:10505990,8139733:186116
x133,49:10964277,8139733
k133,49:11150393,8139733:186116
x133,49:12493416,8139733
k133,49:12739950,8139733:246534
(133,49:12739950,8139733:917754,268369,0
x133,49:13657704,8139733
)
x133,49:13821079,8139733
k133,49:13886615,8139733:65536
x133,49:14181527,8139733
x133,49:14612094,8139733
k133,49:14798210,8139733:186116
x133,49:15256497,8139733
k133,49:15442613,8139733:186116
x133,49:16785636,8139733
k133,49:17032170,8139733:246534
(133,49:17032170,8139733:917754,268369,0
x133,49:17949924,8139733
)
$133,49:17949924,8139733
x133,49:18300666,8139733
k133,49:18571969,8139733:271303
x133,49:19240360,8139733
x133,49:19440697,8139733
k133,55:19342786,8139733:0
)
(133,55:3552215,8795093:15790571,426955,127692
x133,55:4020269,8795093
x133,55:5007817,8795093
k133,49:5198555,8795093:190738
x133,49:5800175,8795093
k133,49:5990913,8795093:190738
x133,49:8029782,8795093
k133,49:8220520,8795093:190738
$133,49:8220520,8795093
(133,49:8220520,8580994:262144,212856,0
x133,49:8449896,8580994
)
x133,49:8843045,8795093
$133,49:8843045,8795093
k133,49:9033783,8795093:190738
x133,49:9902519,8795093
k133,49:10093257,8795093:190738
$133,49:10093257,8795093
(133,49:10093257,8580994:262144,212856,0
x133,49:10322633,8580994
)
x133,49:10656800,8795093
$133,49:10765325,8795093
k133,49:10956063,8795093:190738
x133,49:11156400,8795093
$133,49:11156400,8795093
x133,49:11632975,8795093
k133,49:11826425,8795093:155118
x133,49:12284712,8795093
k133,49:12439830,8795093:155118
x133,49:13782853,8795093
k133,49:13973591,8795093:190738
(133,49:13973591,8795093:917754,268369,0
x133,49:14891345,8795093
)
x133,49:15054720,8795093
k133,49:15120256,8795093:65536
x133,49:15415168,8795093
x133,49:15845735,8795093
k133,49:16000852,8795093:155117
x133,49:16459139,8795093
k133,49:16614257,8795093:155118
x133,49:17957280,8795093
k133,49:18148018,8795093:190738
(133,49:18148018,8795093:917754,268369,0
x133,49:19065772,8795093
)
$133,49:19065772,8795093
x133,49:19416514,8795093
k133,49:19342786,8795093:0
)
(133,55:3552215,9450453:15790571,426955,114422
x133,55:3733088,9450453
$133,49:3733088,9450453
x133,49:4209663,9450453
k133,49:4445155,9450453:197160
x133,49:4903442,9450453
k133,49:5100601,9450453:197159
x133,49:6443624,9450453
k133,49:6710037,9450453:266413
(133,49:6710037,9450453:917754,268369,0
x133,49:7627791,9450453
)
x133,49:7791166,9450453
k133,49:7856702,9450453:65536
x133,49:8151614,9450453
x133,49:8582181,9450453
k133,49:8779341,9450453:197160
x133,49:9237628,9450453
k133,49:9434787,9450453:197159
x133,49:10777810,9450453
k133,49:11044223,9450453:266413
(133,49:11044223,9450453:917754,268369,0
x133,49:11961977,9450453
)
$133,49:11961977,9450453
x133,49:12162314,9450453
k133,49:12428727,9450453:266413
x133,49:13130211,9450453
k133,49:13396624,9450453:266413
x133,49:15268240,9450453
x133,49:17073085,9450453
k133,49:17339498,9450453:266413
$133,49:17339498,9450453
(133,49:17339498,9236354:262144,212856,0
x133,49:17568874,9236354
)
x133,49:18027493,9450453
$133,49:18027493,9450453
x133,49:18177898,9450453
k133,49:18474050,9450453:296152
x133,49:19342786,9450453
k133,49:19342786,9450453:0
)
(133,55:3552215,10105813:15790571,426955,127692
x133,55:5591084,10105813
k133,49:5769692,10105813:178608
$133,49:5769692,10105813
(133,49:5769692,9891714:262144,212856,0
x133,49:5999068,9891714
)
x133,49:6381007,10105813
$133,49:6408727,10105813
k133,49:6587335,10105813:178608
x133,49:7456071,10105813
k133,49:7634679,10105813:178608
$133,49:7634679,10105813
(133,49:7634679,9891714:262144,212856,0
x133,49:7864055,9891714
)
x133,49:8257204,10105813
$133,49:8300260,10105813
k133,49:8478868,10105813:178608
x133,49:8679205,10105813
$133,49:8679205,10105813
x133,49:9155780,10105813
k133,49:9342491,10105813:148379
x133,49:9800778,10105813
k133,49:9949157,10105813:148379
x133,49:11292180,10105813
k133,49:11470788,10105813:178608
(133,49:11470788,10105813:917754,268369,0
x133,49:12388542,10105813
)
x133,49:12551917,10105813
k133,49:12617453,10105813:65536
x133,49:12912365,10105813
x133,49:13342932,10105813
k133,49:13491310,10105813:148378
x133,49:13949597,10105813
k133,49:14097976,10105813:148379
x133,49:15440999,10105813
k133,49:15619607,10105813:178608
(133,49:15619607,10105813:917754,268369,0
x133,49:16537361,10105813
)
$133,49:16537361,10105813
x133,49:16888103,10105813
k133,49:17164403,10105813:276300
x133,49:18367034,10105813
x133,49:18801402,10105813
x133,49:19363430,10105813
k133,49:19342786,10105813:0
)
(133,55:3552215,10761173:15790571,402253,127692
x133,55:4019668,10761173
x133,55:5589880,10761173
k133,49:5755072,10761173:165192
x133,49:6757359,10761173
x133,49:7993670,10761173
k133,49:8158863,10761173:165193
x133,49:9461967,10761173
x133,49:9866843,10761173
x133,49:10221585,10761173
k133,49:10386759,10761173:165174
x133,49:10587096,10761173
x133,49:10854212,10761173
x133,49:11140276,10761173
x133,49:12400836,10761173
k133,49:12566029,10761173:165193
x133,49:13167649,10761173
k133,49:13332841,10761173:165192
x133,49:14034919,10761173
x133,49:14502973,10761173
x133,49:14837470,10761173
x133,49:15839756,10761173
k133,49:16004948,10761173:165192
x133,49:16472401,10761173
x133,49:17575747,10761173
k133,49:17740940,10761173:165193
x133,49:18442424,10761173
k133,49:18607616,10761173:165192
x133,49:19342786,10761173
k133,49:19342786,10761173:0
)
(133,55:3552215,11416533:15790571,442368,147456
x133,55:4322724,11416533
x133,55:5638887,11416533
k133,49:5775903,11416533:137016
x133,49:6610571,11416533
x133,49:7060271,11416533
x133,49:8104178,11416533
k133,49:8243291,11416533:139113
$133,49:8243291,11416533
x133,49:8544690,11416533
x133,49:9340346,11416533
k133,49:9405882,11416533:65536
x133,49:10224550,11416533
k133,49:10345964,11416533:121414
x133,49:10804251,11416533
k133,49:10925666,11416533:121415
x133,49:12432064,11416533
k133,49:12497600,11416533:65536
x133,49:12836748,11416533
k133,49:12958163,11416533:121415
x133,49:13874737,11416533
k133,49:13996151,11416533:121414
x133,49:15339174,11416533
(133,49:15339174,11202434:262144,212856,0
x133,49:15568550,11202434
)
$133,49:15601318,11416533
k133,49:15738345,11416533:137027
x133,49:15930826,11416533
$133,49:15930826,11416533
(133,49:15930826,11202434:262144,212856,0
x133,49:16160202,11202434
)
$133,49:16192970,11416533
k133,49:16329996,11416533:137026
x133,49:16779696,11416533
x133,49:17229396,11416533
x133,49:18384848,11416533
k133,49:18521875,11416533:137027
x133,49:19067529,11416533
x133,49:19260010,11416533
x133,49:19440697,11416533
k133,55:19342786,11416533:0
)
(133,55:3552215,12071893:15790571,402253,127692
x133,55:4993135,12071893
g133,49:5140591,12071893
x133,49:5828321,12071893
g133,49:5975777,12071893
x133,49:7318800,12071893
x133,49:9988896,12071893
g133,49:10171740,12071893
k133,55:19342786,12071893:9171046
g133,55:19342786,12071893
)
[133,54:3552215,30000067:15790571,16990506,0
[133,54:3552215,30000067:15790571,16990506,0
(133,53:3552215,26067907:15790571,13058346,0
g133,53:3552215,26067907
h133,52:3552215,26067907:0,0,0
(133,52:3552215,26067907:15790571,13058346,0
(133,52:3552215,26067907:15790256,13058378,0
(133,52:3552215,26067907:15790256,13058378,0
(133,52:3552215,26067907:0,13058378,0
(133,52:3552215,26067907:0,22639451,0
(133,52:3552215,26067907:27375737,22639451,0
)
k133,52:3552216,26067907:-27375736
)
)
g133,52:19342471,26067907
)
)
)
g133,53:19342786,26067907
g133,53:19342786,26067907
)
(133,53:3552215,29803457:15790571,3080190,196610
h133,53:3552215,29803457:0,0,0
g133,53:3552215,29803457
[133,53:3552215,29803457:15790571,3080190,196610
(133,53:3552215,27182017:15790571,458750,127692
h133,53:3552215,27182017:0,0,0
x133,53:5123029,27182017
k133,53:5289741,27182017:166712
x133,53:5757795,27182017
k133,53:5979152,27182017:221357
r133,201:5979152,27182017:0,586442,127692
k133,53:5979152,27182017:0
x133,53:6982048,27182017
k133,53:7148761,27182017:166713
x133,53:8318893,27182017
k133,53:8485605,27182017:166712
x133,53:10758503,27182017
k133,53:10925216,27182017:166713
x133,53:11660386,27182017
k133,53:11827098,27182017:166712
x133,53:13130195,27182017
k133,53:13296907,27182017:166712
x133,53:15268387,27182017
k133,53:15435100,27182017:166713
x133,53:16604037,27182017
k133,53:16770749,27182017:166712
x133,53:18140625,27182017
k133,53:18307338,27182017:166713
x133,53:18908958,27182017
k133,53:19075670,27182017:166712
x133,53:19342786,27182017
k133,53:19342786,27182017:0
)
(133,53:3552215,27837377:15790571,426955,127692
x133,53:4788525,27837377
x133,53:5390138,27837377
k133,53:5591707,27837377:201569
x133,53:7396552,27837377
k133,53:7598120,27837377:201568
x133,53:8099267,27837377
k133,53:8300836,27837377:201569
x133,53:9537154,27837377
x133,53:10232733,27837377
k133,53:10434302,27837377:201569
x133,53:11135786,27837377
k133,53:11337355,27837377:201569
x133,53:11938959,27837377
k133,53:12140527,27837377:201568
x133,53:15098047,27837377
k133,53:15443230,27837377:345183
$133,53:15443230,27837377
(133,53:15443230,27623278:262144,212856,0
x133,53:15672606,27623278
)
x133,53:16065755,27837377
$133,53:16065755,27837377
k133,53:16267323,27837377:201568
x133,53:18406047,27837377
k133,53:18607616,27837377:201569
x133,53:19342786,27837377
k133,53:19342786,27837377:0
)
(133,53:3552215,28492737:15790571,402253,127692
x133,53:4515189,28492737
x133,53:6249256,28492737
k133,53:6388965,28492737:139709
x133,53:7576799,28492737
x133,53:8389375,28492737
k133,53:8530633,28492737:141258
x133,53:9365301,28492737
k133,53:9505010,28492737:139709
x133,53:12073738,28492737
k133,53:12213447,28492737:139709
x133,53:13626112,28492737
k133,53:13765820,28492737:139708
x133,53:15595826,28492737
k133,53:15735535,28492737:139709
x133,53:18111196,28492737
k133,53:18250905,28492737:139709
x133,53:19342786,28492737
k133,53:19342786,28492737:0
)
(133,53:3552215,29148097:15790571,426955,127692
x133,53:4788533,29148097
x133,53:5250088,29148097
x133,53:5438631,29148097
x133,53:7627905,29148097
k133,53:7860024,29148097:232119
x133,53:9497624,29148097
k133,53:9712810,29148097:215186
x133,53:10147170,29148097
k133,53:10362356,29148097:215186
x133,53:11598674,29148097
x133,53:12060229,29148097
x133,53:12248772,29148097
x133,53:14053617,29148097
k133,53:14268804,29148097:215187
$133,53:14268804,29148097
(133,53:14268804,28933998:262144,212856,0
x133,53:14498180,28933998
)
x133,53:14956799,29148097
$133,53:14956799,29148097
x133,53:15107204,29148097
k133,53:15339322,29148097:232118
x133,53:16074492,29148097
k133,53:16289679,29148097:215187
x133,53:17091620,29148097
x133,53:18228065,29148097
k133,53:18443251,29148097:215186
x133,53:18944398,29148097
x133,53:19364020,29148097
k133,53:19342786,29148097:0
)
(133,53:3552215,29803457:15790571,402253,196610
x133,53:4764291,29803457
x133,53:5593571,29803457
r133,201:5593571,29803457:0,196610,196610
k133,53:19342786,29803457:13749215
g133,53:19342786,29803457
)
]
g133,53:19342786,29803457
g133,53:19342786,29803457
)
]
]
(133,57:3552215,31285093:15790571,430862,122976
(133,57:3552215,31285093:1901568,415526,0
g133,57:3552215,31285093
x133,57:4863959,31285093
g133,57:5453783,31285093
)
x133,57:6830407,31285093
x133,57:9387859,31285093
g133,57:9551824,31285093
x133,57:10010701,31285093
x133,57:10338639,31285093
x133,57:12418933,31285093
k133,57:19342786,31285093:6923853
g133,57:19342786,31285093
)
(133,74:3552215,32174096:15790571,402253,127692
x133,74:4153827,32174096
x133,74:6343095,32174096
k133,58:6607266,32174096:264171
x133,58:7175192,32174096
x133,58:8611846,32174096
k133,58:8876016,32174096:264170
x133,58:9611186,32174096
k133,58:9875357,32174096:264171
x133,58:10476969,32174096
x133,58:10771881,32174096
k133,58:11036052,32174096:264171
x133,58:11537192,32174096
x133,58:13474994,32174096
k133,58:13739165,32174096:264171
x133,58:14440649,32174096
k133,58:14704820,32174096:264171
x133,58:15806978,32174096
k133,58:16071148,32174096:264170
x133,58:16939884,32174096
x133,58:17407938,32174096
x133,58:18344046,32174096
k133,58:18608217,32174096:264171
x133,58:19342786,32174096
k133,58:19342786,32174096:0
)
(133,74:3552215,32829456:15790571,402253,127692
x133,74:4621281,32829456
k133,58:4860373,32829456:239092
x133,58:5328427,32829456
k133,58:5567519,32829456:239092
x133,58:6370070,32829456
x133,58:7138333,32829456
k133,58:7377424,32829456:239091
x133,58:7979044,32829456
h133,58:7979044,32829456:0,0,0
x133,58:8129449,32829456
k133,58:8587201,32829456:457752
x133,58:8921698,32829456
x133,58:9414003,32829456
k133,58:9653094,32829456:239091
x133,58:10722768,32829456
k133,58:10961860,32829456:239092
x133,58:11830596,32829456
x133,58:12298650,32829456
x133,58:13619187,32829456
k133,58:13881188,32829456:262001
x133,58:14616358,32829456
k133,58:14855449,32829456:239091
x133,58:15557527,32829456
x133,58:16826929,32829456
k133,58:17066021,32829456:239092
x133,58:17333137,32829456
x133,58:18234958,32829456
k133,58:18474050,32829456:239092
x133,58:19342786,32829456
k133,58:19342786,32829456:0
)
(133,74:3552215,33484816:15790571,402253,127692
x133,74:4019668,33484816
x133,74:5657262,33484816
k133,58:5978181,33484816:320919
x133,58:7047840,33484816
k133,58:7368759,33484816:320919
x133,58:7936685,33484816
x133,58:9673534,33484816
k133,58:9994453,33484816:320919
x133,58:10695937,33484816
k133,58:11016856,33484816:320919
x133,58:11752026,33484816
k133,58:12072945,33484816:320919
x133,58:12841201,33484816
x133,58:13743631,33484816
k133,58:14064550,33484816:320919
x133,58:14565690,33484816
x133,58:16419873,33484816
k133,58:17123106,33484816:703233
x133,58:17858284,33484816
x133,58:18277906,33484816
x133,58:18545022,33484816
x133,58:18831086,33484816
x133,58:19289697,33484816
x133,58:19416514,33484816
k133,58:19342786,33484816:0
)
(133,74:3552215,34140176:15790571,402253,127692
x133,74:5055648,34140176
k133,58:5259166,34140176:203518
x133,58:5626747,34140176
x133,58:6696399,34140176
k133,58:6899917,34140176:203518
x133,58:7100254,34140176
x133,58:7367370,34140176
x133,58:7653434,34140176
x133,58:8913994,34140176
k133,58:9117512,34140176:203518
x133,58:9719132,34140176
k133,58:9922650,34140176:203518
x133,58:10624728,34140176
x133,58:11092782,34140176
x133,58:11427279,34140176
x133,58:12429565,34140176
k133,58:12633082,34140176:203517
x133,58:13101136,34140176
x133,58:13753885,34140176
x133,58:15056380,34140176
k133,58:15259898,34140176:203518
x133,58:15827824,34140176
x133,58:17264478,34140176
k133,58:17467996,34140176:203518
x133,58:18203166,34140176
k133,58:18406684,34140176:203518
x133,58:19342786,34140176
k133,58:19342786,34140176:0
)
(133,74:3552215,34795536:15790571,402843,127692
x133,74:4053355,34795536
x133,74:5907538,34795536
k133,58:6221842,34795536:314304
x133,58:6422179,34795536
$133,58:6422179,34795536
x133,58:6898754,34795536
k133,58:7142314,34795536:205228
x133,58:7600601,34795536
k133,58:7805828,34795536:205227
x133,58:9148851,34795536
k133,58:9429786,34795536:280935
(133,58:9429786,34795536:917754,268369,0
x133,58:10347540,34795536
)
x133,58:10510915,34795536
k133,58:10576451,34795536:65536
x133,58:10871363,34795536
x133,58:11301930,34795536
k133,58:11507158,34795536:205228
x133,58:11965445,34795536
k133,58:12170672,34795536:205227
x133,58:13513695,34795536
k133,58:13794630,34795536:280935
(133,58:13794630,34795536:917754,268369,0
x133,58:14712384,34795536
)
$133,58:14712384,34795536
x133,58:14912721,34795536
k133,58:15193656,34795536:280935
x133,58:15895140,34795536
k133,58:16176075,34795536:280935
x133,58:16911245,34795536
k133,58:17192180,34795536:280935
x133,58:17994137,34795536
x133,58:19364020,34795536
k133,74:19342786,34795536:0
)
(133,74:3552215,35450896:15790571,402843,114422
x133,74:4420951,35450896
k133,58:4634150,35450896:213199
x133,58:4834487,35450896
$133,58:4834487,35450896
x133,58:5311062,35450896
k133,58:5516990,35450896:167596
x133,58:5975277,35450896
k133,58:6142873,35450896:167596
x133,58:7780808,35450896
k133,58:7994007,35450896:213199
(133,58:7994007,35450896:917754,268369,0
x133,58:8911761,35450896
)
x133,58:9075136,35450896
k133,58:9140672,35450896:65536
x133,58:9435584,35450896
x133,58:9866151,35450896
k133,58:10033748,35450896:167597
x133,58:10492035,35450896
k133,58:10659631,35450896:167596
x133,58:12002654,35450896
k133,58:12215853,35450896:213199
(133,58:12215853,35450896:917754,268369,0
x133,58:13133607,35450896
)
$133,58:13133607,35450896
x133,58:13333944,35450896
k133,58:13547143,35450896:213199
x133,58:14248627,35450896
k133,58:14461826,35450896:213199
x133,58:15196996,35450896
k133,58:15410195,35450896:213199
x133,58:16780078,35450896
k133,58:16993211,35450896:213133
x133,58:17861947,35450896
x133,58:18330001,35450896
x133,58:19416514,35450896
k133,58:19342786,35450896:0
)
(133,74:3552215,36106256:15790571,402843,127692
x133,74:4420951,36106256
k133,58:4613522,36106256:192571
x133,58:5348692,36106256
k133,58:5541263,36106256:192571
x133,58:6309519,36106256
x133,58:7211949,36106256
k133,58:7404520,36106256:192571
x133,58:7905660,36106256
x133,58:9759843,36106256
k133,58:9963693,36106256:203850
x133,58:10164030,36106256
$133,58:10164030,36106256
x133,58:10640605,36106256
k133,58:10835073,36106256:156136
x133,58:11293360,36106256
k133,58:11449496,36106256:156136
x133,58:12792519,36106256
k133,58:12985091,36106256:192572
(133,58:12985091,36106256:917754,268369,0
x133,58:13902845,36106256
)
x133,58:14066220,36106256
k133,58:14131756,36106256:65536
x133,58:14426668,36106256
x133,58:14857235,36106256
k133,58:15013371,36106256:156136
x133,58:15471658,36106256
k133,58:15627794,36106256:156136
x133,58:16970817,36106256
k133,58:17163388,36106256:192571
(133,58:17163388,36106256:917754,268369,0
x133,58:18081142,36106256
)
$133,58:18081142,36106256
x133,58:18281479,36106256
k133,58:18474050,36106256:192571
x133,58:19342786,36106256
k133,58:19342786,36106256:0
)
(133,74:3552215,36761616:15790571,402253,114422
x133,74:3733088,36761616
$133,58:3733088,36761616
x133,58:4209663,36761616
k133,58:4428751,36761616:180756
x133,58:4887038,36761616
k133,58:5067795,36761616:180757
x133,58:6705730,36761616
k133,58:6942617,36761616:236887
(133,58:6942617,36761616:917754,268369,0
x133,58:7860371,36761616
)
x133,58:8023746,36761616
k133,58:8089282,36761616:65536
x133,58:8384194,36761616
x133,58:8814761,36761616
k133,58:8995517,36761616:180756
x133,58:9453804,36761616
k133,58:9634560,36761616:180756
x133,58:10977583,36761616
k133,58:11214470,36761616:236887
(133,58:11214470,36761616:917754,268369,0
x133,58:12132224,36761616
)
$133,58:12132224,36761616
x133,58:12332561,36761616
k133,58:12569449,36761616:236888
x133,58:13270933,36761616
k133,58:13507820,36761616:236887
x133,58:14242990,36761616
k133,58:14479877,36761616:236887
x133,58:15281834,36761616
x133,58:16651717,36761616
k133,58:16888514,36761616:236797
x133,58:17757250,36761616
k133,58:17994137,36761616:236887
x133,58:19364020,36761616
k133,74:19342786,36761616:0
)
(133,74:3552215,37416976:15790571,402253,127692
x133,74:4420951,37416976
x133,74:4889005,37416976
x133,74:5975518,37416976
k133,58:6188559,37416976:213041
x133,58:6656012,37416976
x133,58:7725078,37416976
x133,58:8059566,37416976
x133,58:8345630,37416976
x133,58:9071958,37416976
x133,58:9184030,37416976
k133,58:9524278,37416976:340248
x133,58:9858775,37416976
x133,58:10351080,37416976
k133,58:10551005,37416976:199925
x133,58:11286175,37416976
k133,58:11486099,37416976:199924
x133,58:11953552,37416976
x133,58:13591146,37416976
k133,58:13791070,37416976:199924
x133,58:15011134,37416976
k133,58:15224175,37416976:213041
x133,58:15926253,37416976
x133,58:16394307,37416976
x133,58:16728804,37416976
x133,58:17731090,37416976
k133,58:17931014,37416976:199924
x133,58:18399068,37416976
x133,58:19051817,37416976
x133,58:19252154,37416976
x133,58:19440697,37416976
k133,74:19342786,37416976:0
)
(133,74:3552215,38072336:15790571,402253,127692
x133,74:4888397,38072336
k133,58:5133659,38072336:245262
x133,58:5701585,38072336
x133,58:7138239,38072336
k133,58:7383500,38072336:245261
x133,58:7884640,38072336
x133,58:9822442,38072336
k133,58:10067704,38072336:245262
x133,58:11236641,38072336
k133,58:11481903,38072336:245262
x133,58:12885480,38072336
k133,58:13130742,38072336:245262
x133,58:13832226,38072336
k133,58:14077487,38072336:245261
x133,58:15147161,38072336
k133,58:15392423,38072336:245262
x133,58:16261159,38072336
x133,58:16729213,38072336
x133,58:18049750,38072336
k133,58:18526011,38072336:476261
x133,58:18860508,38072336
x133,58:19352813,38072336
k133,58:19342786,38072336:0
)
(133,74:3552215,38727696:15790571,442368,147456
x133,74:4287385,38727696
k133,58:4528837,38727696:241452
x133,58:5330794,38727696
x133,58:6700677,38727696
k133,58:6942034,38727696:241357
x133,58:7810770,38727696
x133,58:8278824,38727696
x133,58:9365337,38727696
k133,58:9630287,38727696:264950
x133,58:9830624,38727696
$133,58:9830624,38727696
x133,58:9979843,38727696
x133,58:11067459,38727696
k133,58:11250751,38727696:183292
x133,58:11709038,38727696
k133,58:11892330,38727696:183292
x133,58:13398728,38727696
k133,58:13464264,38727696:65536
x133,58:13803412,38727696
k133,58:13986704,38727696:183292
x133,58:14444991,38727696
k133,58:14628284,38727696:183293
x133,58:15971307,38727696
$133,58:15971307,38727696
x133,58:16322049,38727696
k133,58:16586999,38727696:264950
x133,58:17656665,38727696
k133,58:17898116,38727696:241451
x133,58:18165232,38727696
k133,58:18406684,38727696:241452
x133,58:19342786,38727696
k133,58:19342786,38727696:0
)
(133,74:3552215,39383056:15790571,402253,127692
x133,74:4053355,39383056
x133,74:5757133,39383056
k133,58:5996999,39383056:239866
x133,58:6498146,39383056
k133,58:6738012,39383056:239866
x133,58:6938349,39383056
$133,58:6938349,39383056
x133,58:7414924,39383056
k133,58:7635667,39383056:182411
x133,58:8093954,39383056
k133,58:8276365,39383056:182411
x133,58:9619388,39383056
k133,58:9859254,39383056:239866
x133,58:10252064,39383056
k133,58:10317600,39383056:65536
x133,58:10612512,39383056
x133,58:11043079,39383056
k133,58:11225490,39383056:182411
x133,58:11683777,39383056
k133,58:11866188,39383056:182411
x133,58:13209211,39383056
k133,58:13449077,39383056:239866
x133,58:13678512,39383056
$133,58:13678512,39383056
x133,58:13878849,39383056
k133,58:14118714,39383056:239865
x133,58:14987450,39383056
k133,58:15227316,39383056:239866
x133,58:15995572,39383056
x133,58:16898002,39383056
k133,58:17137868,39383056:239866
x133,58:17639008,39383056
x133,58:19342786,39383056
k133,58:19342786,39383056:0
)
(133,74:3552215,40038416:15790571,402253,114422
x133,74:4053362,40038416
k133,58:4260249,40038416:206887
x133,58:4460586,40038416
$133,58:4460586,40038416
x133,58:4937161,40038416
k133,58:5139582,40038416:164089
x133,58:5597869,40038416
k133,58:5761959,40038416:164090
x133,58:7104982,40038416
k133,58:7311869,40038416:206887
x133,58:7704679,40038416
k133,58:7770215,40038416:65536
x133,58:8065127,40038416
x133,58:8495694,40038416
k133,58:8659783,40038416:164089
x133,58:9118070,40038416
k133,58:9282160,40038416:164090
x133,58:10625183,40038416
k133,58:10832070,40038416:206887
x133,58:11061505,40038416
$133,58:11061505,40038416
x133,58:11412247,40038416
k133,58:11773384,40038416:361137
x133,58:13076481,40038416
x133,58:13377291,40038416
x133,58:13669259,40038416
x133,58:14127870,40038416
x133,58:14254687,40038416
k133,58:14476432,40038416:221745
x133,58:15177916,40038416
k133,58:15384803,40038416:206887
x133,58:16119973,40038416
k133,58:16326860,40038416:206887
x133,58:17696743,40038416
k133,58:17903570,40038416:206827
x133,58:18772306,40038416
x133,58:19240360,40038416
x133,58:19440697,40038416
k133,74:19342786,40038416:0
)
(133,74:3552215,40693776:15790571,442368,147456
x133,74:4638728,40693776
k133,58:4840566,40693776:201838
x133,58:5040903,40693776
$133,58:5040903,40693776
x133,58:5190122,40693776
x133,58:6277738,40693776
k133,58:6432981,40693776:155243
x133,58:6891268,40693776
k133,58:7046510,40693776:155242
x133,58:8552908,40693776
k133,58:8618444,40693776:65536
x133,58:8957592,40693776
k133,58:9112834,40693776:155242
x133,58:10029408,40693776
k133,58:10184650,40693776:155242
x133,58:11527673,40693776
$133,58:11527673,40693776
x133,58:11878415,40693776
k133,58:12080254,40693776:201839
x133,58:13149920,40693776
k133,58:13340882,40693776:190962
x133,58:13607998,40693776
k133,58:13798960,40693776:190962
x133,58:14735062,40693776
k133,58:14926024,40693776:190962
x133,58:15427164,40693776
x133,58:17130942,40693776
k133,58:17321904,40693776:190962
x133,58:17823051,40693776
k133,58:18014013,40693776:190962
x133,58:18214350,40693776
$133,58:18214350,40693776
x133,58:18690925,40693776
k133,58:18884499,40693776:155242
x133,58:19342786,40693776
k133,74:19342786,40693776:0
)
(133,74:3552215,41349136:15790571,402843,127692
x133,74:4895238,41349136
k133,58:5042559,41349136:147321
x133,58:5435369,41349136
k133,58:5500905,41349136:65536
x133,58:5795817,41349136
x133,58:6226384,41349136
k133,58:6357331,41349136:130947
x133,58:6815618,41349136
k133,58:6946565,41349136:130947
x133,58:8289588,41349136
k133,58:8436910,41349136:147322
x133,58:8666345,41349136
$133,58:8666345,41349136
x133,58:8859415,41349136
k133,58:9006736,41349136:147321
x133,58:9843958,41349136
k133,58:9991279,41349136:147321
x133,58:10731666,41349136
x133,58:11601360,41349136
k133,58:11748681,41349136:147321
x133,58:12231642,41349136
x133,58:13873614,41349136
k133,58:14020935,41349136:147321
x133,58:14503903,41349136
k133,58:14651224,41349136:147321
x133,58:14844294,41349136
$133,58:14844294,41349136
x133,58:15320869,41349136
k133,58:15490149,41349136:130948
x133,58:15948436,41349136
k133,58:16079383,41349136:130947
x133,58:17422406,41349136
k133,58:17569727,41349136:147321
x133,58:17962537,41349136
k133,58:18028073,41349136:65536
x133,58:18322985,41349136
x133,58:18753552,41349136
k133,58:18884499,41349136:130947
x133,58:19342786,41349136
k133,74:19342786,41349136:0
)
(133,74:3552215,42004496:15790571,402253,104688
x133,74:4895238,42004496
g133,58:5042694,42004496
x133,58:5272129,42004496
$133,58:5272129,42004496
x133,58:5615994,42004496
g133,58:5798838,42004496
k133,74:19342786,42004496:13543948
g133,74:19342786,42004496
)
(133,75:3552215,43197062:15790571,430862,131234
(133,75:3552215,43197062:1901568,415526,9727
g133,75:3552215,43197062
x133,75:4863959,43197062
g133,75:5453783,43197062
)
x133,75:6731919,43197062
g133,75:6895884,43197062
x133,75:8928399,43197062
k133,75:19342786,43197062:10414387
g133,75:19342786,43197062
)
(133,77:3552215,44086065:15790571,402253,83160
x133,77:4053362,44086065
k133,76:4207794,44086065:154432
x133,76:4575383,44086065
x133,76:4795317,44086065
x133,76:5530487,44086065
k133,76:5684918,44086065:154431
x133,76:5985728,44086065
h133,76:5985728,44086065:0,0,0
k133,76:6140160,44086065:154432
x133,76:7008896,44086065
k133,76:7163327,44086065:154431
x133,76:7530916,44086065
x133,76:7750850,44086065
x133,76:8486020,44086065
k133,76:8640452,44086065:154432
x133,76:8941262,44086065
h133,76:8941262,44086065:0,0,0
x133,76:9091667,44086065
k133,76:9247842,44086065:156175
x133,76:9983012,44086065
k133,76:10137444,44086065:154432
x133,76:11590946,44086065
k133,76:11747121,44086065:156175
x133,76:12716315,44086065
x133,76:13785388,44086065
k133,76:13939820,44086065:154432
x133,76:14240630,44086065
x133,76:14507746,44086065
x133,76:14961054,44086065
x133,76:15228170,44086065
x133,76:16314683,44086065
k133,76:16470858,44086065:156175
x133,76:17339594,44086065
k133,76:17494025,44086065:154431
x133,76:17861606,44086065
x133,76:18697234,44086065
k133,76:18851666,44086065:154432
x133,76:19352813,44086065
k133,76:19342786,44086065:0
)
(133,77:3552215,44741425:15790571,402253,127692
x133,77:4010044,44741425
x133,77:5547927,44741425
k133,76:5695693,44741425:147766
x133,76:6677343,44741425
x133,76:7888201,44741425
k133,76:8035966,44741425:147765
x133,76:9312241,44741425
x133,76:9708174,44741425
x133,76:10053973,44741425
k133,76:10201739,44741425:147766
x133,76:10659568,44741425
x133,76:11740199,44741425
k133,76:11887964,44741425:147765
x133,76:12607409,44741425
k133,76:12755175,44741425:147766
x133,76:13573615,44741425
x133,76:14278911,44741425
k133,76:14426677,44741425:147766
x133,76:15113720,44741425
k133,76:15261486,44741425:147766
x133,76:15981520,44741425
k133,76:16129285,44741425:147765
x133,76:16816909,44741425
x133,76:18060175,44741425
k133,76:18207941,44741425:147766
x133,76:18469557,44741425
x133,76:19352813,44741425
k133,76:19342786,44741425:0
)
(133,77:3552215,45396785:15790571,402253,127692
x133,77:4418397,45396785
k133,76:4566419,45396785:148022
x133,76:5032497,45396785
x133,76:6665275,45396785
k133,76:6813298,45396785:148023
x133,76:7879810,45396785
k133,76:8027832,45396785:148022
x133,76:8493910,45396785
x133,76:9559831,45396785
x133,76:9893335,45396785
x133,76:10178515,45396785
x133,76:10902681,45396785
x133,76:11014311,45396785
k133,76:11198855,45396785:184544
x133,76:12298972,45396785
x133,76:13031980,45396785
x133,76:13664810,45396785
x133,76:14581377,45396785
k133,76:14729541,45396785:148164
x133,76:15429554,45396785
x133,76:15896232,45396785
x133,76:16229745,45396785
x133,76:17229083,45396785
k133,76:17377105,45396785:148022
x133,76:18077118,45396785
x133,76:19342786,45396785
k133,76:19342786,45396785:0
)
(133,77:3552215,46052145:15790571,402253,127692
x133,77:3819331,46052145
x133,77:4721152,46052145
k133,76:4870470,46052145:149318
x133,76:5739206,46052145
k133,76:5888524,46052145:149318
x133,76:6355977,46052145
x133,76:7993571,46052145
k133,76:8142889,46052145:149318
x133,76:9212548,46052145
k133,76:9361867,46052145:149319
x133,76:9829921,46052145
x133,76:10482670,46052145
x133,76:12019189,46052145
k133,76:12168507,46052145:149318
x133,76:12736433,46052145
x133,76:14173087,46052145
k133,76:14322405,46052145:149318
x133,76:15191141,46052145
x133,76:15659195,46052145
x133,76:16829327,46052145
k133,76:16978645,46052145:149318
x133,76:17713214,46052145
k133,76:17862532,46052145:149318
x133,76:19416514,46052145
k133,76:19342786,46052145:0
)
(133,77:3552215,46707505:15790571,402253,127692
x133,77:4994965,46707505
k133,76:5142844,46707505:147879
x133,76:5875131,46707505
k133,76:6023010,46707505:147879
x133,76:6821824,46707505
x133,76:8186336,46707505
k133,76:8334214,46707505:147878
x133,76:8799834,46707505
x133,76:9998342,46707505
k133,76:10146221,46707505:147879
x133,76:10412289,46707505
k133,76:10560168,46707505:147879
x133,76:12324357,46707505
k133,76:12472236,46707505:147879
x133,76:12738304,46707505
x133,76:13636591,46707505
k133,76:13784470,46707505:147879
x133,76:14649800,46707505
k133,76:14797679,46707505:147879
x133,76:15263299,46707505
x133,76:16894472,46707505
k133,76:17042350,46707505:147878
x133,76:18257628,46707505
k133,76:18441741,46707505:184113
x133,76:19241145,46707505
x133,76:19440697,46707505
k133,77:19342786,46707505:0
)
(133,77:3552215,47362865:15790571,402253,127692
x133,77:4011092,47362865
x133,77:4339030,47362865
x133,77:5321663,47362865
k133,76:5469600,47362865:147937
x133,76:5928477,47362865
x133,76:6568427,47362865
x133,76:8074817,47362865
k133,76:8222754,47362865:147937
x133,76:8910484,47362865
k133,76:9058421,47362865:147937
x133,76:9779176,47362865
k133,76:9927113,47362865:147937
x133,76:10844277,47362865
x133,76:11139189,47362865
x133,76:11821013,47362865
k133,76:11968950,47362865:147937
x133,76:12722149,47362865
x133,76:14229129,47362865
k133,76:14377065,47362865:147936
x133,76:14966889,47362865
k133,76:15114826,47362865:147937
x133,76:15835581,47362865
k133,76:15983518,47362865:147937
x133,76:16769735,47362865
k133,76:16917672,47362865:147937
x133,76:17834836,47362865
k133,76:17982773,47362865:147937
x133,76:18474094,47362865
k133,76:18622031,47362865:147937
x133,76:19342786,47362865
k133,76:19342786,47362865:0
)
]
g133,201:19342786,47362865
)
k133,201:20129219,47362865:786433
r133,201:20129219,47362865:0,43810652,0
k133,201:20915651,47362865:786432
(133,201:20915651,47362865:15790571,43810652,0
[133,201:20915651,47362865:15790571,43810652,0
[133,73:20915651,20460653:15790571,16908440,0
[133,73:20915651,20460653:15790571,16908440,0
(133,72:20915651,16856173:15790571,13303960,983040
g133,72:20915651,16856173
h133,61:20915651,16856173:0,0,0
[133,65:20915651,16856173:7737466,13303960,983040
(133,64:20915651,16856173:7737466,13303960,0
g133,64:20915651,16856173
h133,63:20915651,16856173:0,0,0
(133,63:20915651,16856173:7737466,13303960,0
(133,63:20915651,16856173:7737468,13303993,0
(133,63:20915651,16856173:7737468,13303993,0
(133,63:20915651,16856173:0,13303993,0
(133,63:20915651,16856173:0,22639451,0
(133,63:20915651,16856173:13166877,22639451,0
)
k133,63:20915651,16856173:-13166877
)
)
g133,63:28653119,16856173
)
)
)
g133,64:28653117,16856173
g133,64:28653117,16856173
)
(133,64:20915651,17662264:7737466,412875,176949
h133,64:20915651,17662264:0,0,0
g133,64:20915651,17662264
[133,64:20915651,17662264:7737466,412875,176949
(133,64:20915651,17662264:7737466,412875,176949
k133,64:22600978,17662264:1685327
h133,64:22585839,17662264:0,0,0
x133,64:23095046,17662264
g133,64:23209734,17662264
r133,201:23209734,17662264:0,589824,176949
g133,64:23209734,17662264
x133,64:24254302,17662264
g133,64:24368990,17662264
x133,64:25872297,17662264
g133,64:25986985,17662264
x133,64:26878330,17662264
x133,64:26967790,17662264
r133,201:26967790,17662264:0,176949,176949
g133,64:26967790,17662264
k133,64:28653117,17662264:1685327
)
]
g133,64:28653117,17662264
g133,64:28653117,17662264
)
]
g133,65:28800573,16856173
k133,66:28968756,16856173:168183
[133,71:28968756,16856173:7737466,13302690,983040
(133,70:28968756,16856173:7737466,13302690,0
g133,70:28968756,16856173
h133,69:28968756,16856173:0,0,0
(133,69:28968756,16856173:7737466,13302690,0
(133,69:28968756,16856173:7737468,13302723,0
(133,69:28968756,16856173:7737468,13302723,0
(133,69:28968756,16856173:0,13302723,0
(133,69:28968756,16856173:0,22637289,0
(133,69:28968756,16856173:13166877,22637289,0
)
k133,69:28968756,16856173:-13166877
)
)
g133,69:36706224,16856173
)
)
)
g133,70:36706222,16856173
g133,70:36706222,16856173
)
(133,70:28968756,17662264:7737466,412875,176949
h133,70:28968756,17662264:0,0,0
g133,70:28968756,17662264
[133,70:28968756,17662264:7737466,412875,176949
(133,70:28968756,17662264:7737466,412875,176949
k133,70:30615549,17662264:1646793
h133,70:30600410,17662264:0,0,0
x133,70:31135310,17662264
g133,70:31249998,17662264
r133,201:31249998,17662264:0,589824,176949
g133,70:31249998,17662264
x133,70:32294566,17662264
g133,70:32409254,17662264
x133,70:34014410,17662264
g133,70:34129098,17662264
x133,70:35059429,17662264
r133,201:35059429,17662264:0,176949,176949
g133,70:35059429,17662264
k133,70:36706222,17662264:1646793
)
]
g133,70:36706222,17662264
g133,70:36706222,17662264
)
]
g133,72:36706222,16856173
g133,72:36706222,16856173
)
(133,72:20915651,20264043:15790571,1769470,196610
h133,72:20915651,20264043:0,0,0
g133,72:20915651,20264043
[133,72:20915651,20264043:15790571,1769470,196610
(133,72:20915651,18953323:15790571,458750,127692
h133,72:20915651,18953323:0,0,0
x133,72:22424865,18953323
k133,72:22557565,18953323:132700
x133,72:23296279,18953323
k133,72:23471745,18953323:175466
r133,201:23471745,18953323:0,586442,127692
k133,72:23471745,18953323:0
x133,72:24435313,18953323
k133,72:24568013,18953323:132700
x133,72:25692259,18953323
k133,72:25824958,18953323:132699
x133,72:28008726,18953323
k133,72:28141426,18953323:132700
x133,72:28847766,18953323
k133,72:28980466,18953323:132700
x133,72:30232459,18953323
k133,72:30365159,18953323:132700
x133,72:32259325,18953323
k133,72:32392025,18953323:132700
x133,72:33515122,18953323
k133,72:33647821,18953323:132699
x133,72:34482489,18953323
k133,72:34615189,18953323:132700
x133,72:35321529,18953323
k133,72:35454229,18953323:132700
x133,72:36706222,18953323
k133,72:36706222,18953323:0
)
(133,72:20915651,19608683:15790571,402253,127692
x133,72:22977359,19608683
k133,72:23125308,19608683:147949
x133,72:24172944,19608683
k133,72:24320893,19608683:147949
x133,72:25662565,19608683
k133,72:25810514,19608683:147949
x133,72:26399748,19608683
k133,72:26547697,19608683:147949
x133,72:27889361,19608683
k133,72:28037311,19608683:147950
x133,72:28626529,19608683
k133,72:28774478,19608683:147949
x133,72:29887521,19608683
k133,72:30035470,19608683:147949
x133,72:30526300,19608683
k133,72:30674249,19608683:147949
x133,72:32506751,19608683
x133,72:34666272,19608683
k133,72:34814221,19608683:147949
x133,72:36025085,19608683
x133,72:36706222,19608683
k133,72:36706222,19608683:0
)
(133,72:20915651,20264043:15790571,402253,196610
x133,72:21603381,20264043
g133,72:21750837,20264043
x133,72:22340645,20264043
g133,72:22488101,20264043
x133,72:25387631,20264043
r133,201:25387631,20264043:0,196610,196610
k133,72:36706222,20264043:11318591
g133,72:36706222,20264043
)
]
g133,72:36706222,20264043
g133,72:36706222,20264043
)
]
]
(133,77:20915651,22424837:15790571,402253,127692
x133,77:22452170,22424837
k133,76:22604721,22424837:152551
x133,76:23640702,22424837
x133,76:24976891,22424837
k133,76:25129442,22424837:152551
x133,76:25597496,22424837
k133,76:25750048,22424837:152552
x133,76:26485218,22424837
k133,76:26637769,22424837:152551
x133,76:27573277,22424837
x133,76:27874087,22424837
x133,76:28569666,22424837
k133,76:28722217,22424837:152551
x133,76:29323837,22424837
k133,76:29476388,22424837:152551
x133,76:30211558,22424837
k133,76:30364109,22424837:152551
x133,76:31500554,22424837
k133,76:31653105,22424837:152551
x133,76:32588612,22424837
k133,76:32741164,22424837:152552
x133,76:33242311,22424837
k133,76:33394862,22424837:152551
x133,76:34130032,22424837
k133,76:34282583,22424837:152551
x133,76:35819102,22424837
k133,76:35971653,22424837:152551
x133,76:36706222,22424837
k133,76:36706222,22424837:0
)
(133,77:20915651,23080197:15790571,402253,127692
x133,77:21984276,23080197
k133,76:22132215,23080197:147939
x133,76:23867968,23080197
k133,76:24015906,23080197:147938
x133,76:24716703,23080197
k133,76:24864642,23080197:147939
x133,76:25599091,23080197
k133,76:25747029,23080197:147938
x133,76:26548200,23080197
x133,76:27916740,23080197
k133,76:28064678,23080197:147938
x133,76:28932562,23080197
x133,76:29400157,23080197
x133,76:30335347,23080197
k133,76:30483286,23080197:147939
x133,76:31184083,23080197
k133,76:31332021,23080197:147938
x133,76:32400646,23080197
k133,76:32548585,23080197:147939
x133,76:33283034,23080197
k133,76:33430972,23080197:147938
x133,76:34132361,23080197
x133,76:35400518,23080197
k133,76:35548457,23080197:147939
x133,76:35815311,23080197
x133,76:36716249,23080197
k133,76:36706222,23080197:0
)
(133,77:20915651,23735557:15790571,402253,127692
x133,77:21784387,23735557
k133,76:21981781,23735557:197394
x133,76:22716951,23735557
k133,76:22914346,23735557:197395
x133,76:23381799,23735557
x133,76:25019393,23735557
k133,76:25216787,23735557:197394
x133,76:26436851,23735557
k133,76:26769511,23735557:332660
x133,76:27437903,23735557
x133,76:28874557,23735557
k133,76:29071951,23735557:197394
x133,76:29807121,23735557
k133,76:30004516,23735557:197395
x133,76:30973717,23735557
k133,76:31171111,23735557:197394
x133,76:32039847,23735557
k133,76:32237242,23735557:197395
x133,76:33006106,23735557
x133,76:33942215,23735557
k133,76:34139609,23735557:197394
x133,76:35075116,23735557
k133,76:35272511,23735557:197395
x133,76:35773658,23735557
k133,76:35971052,23735557:197394
x133,76:36706222,23735557
k133,76:36706222,23735557:0
)
(133,77:20915651,24390917:15790571,402253,127692
x133,77:22566188,24390917
k133,76:22713300,24390917:147112
x133,76:23759903,24390917
k133,76:23906930,24390917:147027
x133,76:24168284,24390917
k133,76:24315311,24390917:147027
x133,76:25002246,24390917
x133,76:25460205,24390917
x133,76:25787487,24390917
x133,76:26768154,24390917
k133,76:26915180,24390917:147026
x133,76:27470856,24390917
x133,76:28941264,24390917
k133,76:29088291,24390917:147027
x133,76:29546250,24390917
k133,76:29693276,24390917:147026
x133,76:30150646,24390917
x133,76:31752918,24390917
k133,76:31899945,24390917:147027
x133,76:32946532,24390917
k133,76:33093558,24390917:147026
x133,76:33486171,24390917
k133,76:33633198,24390917:147027
x133,76:35006502,24390917
k133,76:35153528,24390917:147026
x133,76:35839882,24390917
k133,76:35986909,24390917:147027
x133,76:36706222,24390917
k133,76:36706222,24390917:0
)
(133,77:20915651,25046277:15790571,402253,127692
x133,77:21717608,25046277
x133,77:23087491,25046277
k133,76:23251360,25046277:163869
x133,76:24120096,25046277
x133,76:24588150,25046277
x133,76:25674663,25046277
k133,76:25906796,25046277:232133
x133,76:26341164,25046277
x133,76:27979448,25046277
x133,76:29082200,25046277
k133,76:29246085,25046277:163885
x133,76:29714139,25046277
x133,76:30366888,25046277
x133,76:31903407,25046277
k133,76:32067293,25046277:163886
x133,76:32801862,25046277
k133,76:32965747,25046277:163885
x133,76:34035421,25046277
k133,76:34199307,25046277:163886
x133,76:34901385,25046277
x133,76:35369439,25046277
x133,76:35703936,25046277
x133,76:36706222,25046277
k133,76:36706222,25046277:0
)
(133,77:20915651,25701637:15790571,402253,127692
x133,77:21610258,25701637
k133,76:21758271,25701637:148013
x133,76:22486234,25701637
k133,76:22634247,25701637:148013
x133,76:23990701,25701637
k133,76:24138714,25701637:148013
x133,76:24998933,25701637
x133,76:25462399,25701637
x133,76:26538262,25701637
k133,76:26686415,25701637:148153
x133,76:27745603,25701637
k133,76:27893616,25701637:148013
x133,76:28621579,25701637
k133,76:28769592,25701637:148013
x133,76:30059913,25701637
k133,76:30207926,25701637:148013
x133,76:30903121,25701637
x133,76:32160078,25701637
k133,76:32308092,25701637:148014
x133,76:32572589,25701637
x133,76:33465569,25701637
k133,76:33613582,25701637:148013
x133,76:34473801,25701637
k133,76:34621814,25701637:148013
x133,76:35084684,25701637
x133,76:36706222,25701637
k133,76:36706222,25701637:0
)
(133,77:20915651,26356997:15790571,402253,127692
x133,77:21944411,26356997
k133,76:22091714,26356997:147303
x133,76:22798195,26356997
k133,76:22945499,26356997:147304
x133,76:23555928,26356997
x133,76:24284203,26356997
k133,76:24431506,26356997:147303
x133,76:24592356,26356997
x133,76:24881665,26356997
x133,76:25284679,26356997
x133,76:26242745,26356997
k133,76:26390048,26356997:147303
x133,76:27097109,26356997
k133,76:27244413,26356997:147304
x133,76:28561911,26356997
k133,76:28709214,26356997:147303
x133,76:29191200,26356997
k133,76:29338503,26356997:147303
x133,76:30045564,26356997
k133,76:30192868,26356997:147304
x133,76:31815290,26356997
k133,76:31998083,26356997:182793
x133,76:32705152,26356997
x133,76:33155311,26356997
x133,76:34055629,26356997
x133,76:34923540,26356997
x133,76:35029861,26356997
k133,76:35177195,26356997:147334
x133,76:35851858,26356997
k133,76:35999161,26356997:147303
x133,76:36706222,26356997
k133,76:36706222,26356997:0
)
(133,77:20915651,27012357:15790571,402253,127692
x133,77:22246841,27012357
k133,76:22394543,27012357:147702
x133,76:23252206,27012357
x133,76:23714295,27012357
x133,76:24786961,27012357
k133,76:24934726,27012357:147765
x133,76:25627856,27012357
x133,76:26089945,27012357
x133,76:26420179,27012357
x133,76:27409690,27012357
k133,76:27557393,27012357:147703
x133,76:30163626,27012357
x133,76:31252323,27012357
k133,76:31400025,27012357:147702
x133,76:31862114,27012357
x133,76:32506544,27012357
x133,76:34171966,27012357
k133,76:34319731,27012357:147765
x133,76:35194019,27012357
k133,76:35341783,27012357:147764
x133,76:35968391,27012357
x133,76:36716249,27012357
k133,76:36706222,27012357:0
)
(133,77:20915651,27667717:15790571,402253,127692
x133,77:21930728,27667717
k133,76:22077581,27667717:146853
x133,76:22798336,27667717
k133,76:22945189,27667717:146853
x133,76:24435660,27667717
k133,76:24582633,27667717:146973
x133,76:25302798,27667717
k133,76:25449651,27667717:146853
x133,76:27153040,27667717
k133,76:27299893,27667717:146853
x133,76:27987623,27667717
k133,76:28134476,27667717:146853
x133,76:28855231,27667717
k133,76:29002084,27667717:146853
x133,76:29690396,27667717
x133,76:30934907,27667717
k133,76:31081760,27667717:146853
x133,76:31343638,27667717
x133,76:32227777,27667717
k133,76:32374630,27667717:146853
x133,76:33226332,27667717
k133,76:33373185,27667717:146853
x133,76:33831472,27667717
x133,76:35436956,27667717
k133,76:35583809,27667717:146853
x133,76:36779950,27667717
k133,76:36706222,27667717:0
)
(133,77:20915651,28323077:15790571,402253,127692
x133,77:22364164,28323077
k133,76:22531275,28323077:167111
x133,76:23232759,28323077
k133,76:23399870,28323077:167111
x133,76:24135040,28323077
k133,76:24302151,28323077:167111
x133,76:25104108,28323077
x133,76:26473991,28323077
k133,76:26641082,28323077:167091
x133,76:27509818,28323077
x133,76:27977872,28323077
x133,76:29064385,28323077
k133,76:29236409,28323077:172024
x133,76:30306083,28323077
k133,76:30473194,28323077:167111
x133,76:31175272,28323077
x133,76:31643326,28323077
x133,76:31977823,28323077
x133,76:32980109,28323077
k133,76:33147220,28323077:167111
x133,76:33615274,28323077
x133,76:34268023,28323077
x133,76:35804542,28323077
k133,76:35971653,28323077:167111
x133,76:36706222,28323077
k133,76:36706222,28323077:0
)
(133,77:20915651,28978437:15790571,402253,127692
x133,77:22276572,28978437
k133,76:22424645,28978437:148073
x133,76:23104811,28978437
k133,76:23252883,28978437:148072
x133,76:23965709,28978437
k133,76:24113782,28978437:148073
x133,76:24567028,28978437
x133,76:26154851,28978437
k133,76:26302923,28978437:148072
x133,76:27485905,28978437
k133,76:27670599,28978437:184694
x133,76:28027016,28978437
x133,76:28271502,28978437
k133,76:28419575,28978437:148073
x133,76:29261908,28978437
x133,76:30671233,28978437
k133,76:30819460,28978437:148227
x133,76:31402796,28978437
k133,76:31550868,28978437:148072
x133,76:32231608,28978437
x133,76:32685437,28978437
x133,76:33009768,28978437
x133,76:33981591,28978437
k133,76:34129664,28978437:148073
x133,76:34583493,28978437
x133,76:35216403,28978437
x133,76:36706222,28978437
k133,76:36706222,28978437:0
)
(133,77:20915651,29633797:15790571,402253,127692
x133,77:21369480,29633797
k133,76:21516639,29633797:147159
x133,76:22197379,29633797
x133,76:23428199,29633797
k133,76:23575358,29633797:147159
x133,76:23834355,29633797
x133,76:24708770,29633797
k133,76:24855930,29633797:147160
x133,76:25568173,29633797
k133,76:25715332,29633797:147159
x133,76:26168578,29633797
x133,76:27658989,29633797
k133,76:27806148,29633797:147159
x133,76:28356813,29633797
x133,76:29749803,29633797
k133,76:29896962,29633797:147159
x133,76:30609788,29633797
k133,76:30756947,29633797:147159
x133,76:31664599,29633797
k133,76:31811759,29633797:147160
x133,76:32654092,29633797
k133,76:32801251,29633797:147159
x133,76:33546156,29633797
x133,76:34421160,29633797
k133,76:34568319,29633797:147159
x133,76:35054227,29633797
x133,76:36706222,29633797
k133,76:36706222,29633797:0
)
(133,77:20915651,30289157:15790571,402253,127692
x133,77:21617135,30289157
k133,76:21821974,30289157:204839
x133,76:22891648,30289157
k133,76:23096486,30289157:204838
x133,76:23965222,30289157
x133,76:24433276,30289157
x133,76:25753813,30289157
k133,76:26108806,30289157:354993
x133,76:26843984,30289157
x133,76:27263606,30289157
x133,76:27530722,30289157
x133,76:27816786,30289157
x133,76:28275397,30289157
x133,76:28402214,30289157
k133,76:28621398,30289157:219184
x133,76:29356568,30289157
k133,76:29561407,30289157:204839
x133,76:30028860,30289157
x133,76:31666454,30289157
k133,76:31871293,30289157:204839
x133,76:32940952,30289157
k133,76:33145790,30289157:204838
x133,76:33547058,30289157
k133,76:33751897,30289157:204839
x133,76:34453975,30289157
x133,76:34922029,30289157
x133,76:35256526,30289157
x133,76:36726866,30289157
k133,76:36706222,30289157:0
)
(133,77:20915651,30944517:15790571,402253,127692
x133,77:21373938,30944517
x133,77:22782430,30944517
g133,76:22929886,30944517
x133,76:23617616,30944517
g133,76:23765072,30944517
x133,76:24813773,30944517
g133,76:24961229,30944517
x133,76:25812931,30944517
x133,76:26271808,30944517
x133,76:27418997,30944517
g133,76:27566453,30944517
x133,76:28254183,30944517
g133,76:28401639,30944517
x133,76:29122394,30944517
g133,76:29269850,30944517
x133,76:30023041,30944517
x133,76:30907777,30944517
g133,76:31055233,30944517
x133,76:31546546,30944517
x133,76:33364372,30944517
k133,77:36706222,30944517:3445069
g133,77:36706222,30944517
)
(133,165:20915651,32077249:15790571,437058,124153
(133,165:20915651,32077249:1409665,422312,0
g133,165:20915651,32077249
x133,165:21735492,32077249
g133,165:22325316,32077249
)
x133,165:23944163,32077249
g133,165:24108128,32077249
x133,165:25208921,32077249
x133,165:27625985,32077249
x133,165:27793879,32077249
g133,165:27957844,32077249
x133,165:29414693,32077249
x133,165:31767054,32077249
x133,165:31881869,32077249
g133,165:32045834,32077249
x133,165:33081949,32077249
g133,165:33245914,32077249
x133,165:36386879,32077249
x133,165:36716779,32077249
k133,165:36706222,32077249:5958
g133,165:36706222,32077249
)
(133,201:20915651,32944945:15790571,402253,127692
x133,201:22472605,32944945
k133,168:22620476,32944945:147871
x133,168:23481547,32944945
h133,168:23481547,32944945:0,0,0
k133,168:23629418,32944945:147871
x133,168:24457689,32944945
x133,168:25105437,32944945
k133,168:25253308,32944945:147871
x133,168:25981992,32944945
k133,168:26129863,32944945:147871
x133,168:27587827,32944945
k133,168:27735697,32944945:147870
x133,168:29060693,32944945
k133,168:29208564,32944945:147871
x133,168:29904448,32944945
x133,168:30434555,32944945
x133,168:30732711,32944945
x133,168:31019073,32944945
x133,168:31946923,32944945
k133,168:32094794,32944945:147871
x133,168:32790088,32944945
k133,168:32937959,32944945:147871
x133,168:33998196,32944945
k133,168:34146067,32944945:147871
x133,168:35007138,32944945
x133,168:35471063,32944945
x133,168:36779950,32944945
k133,168:36706222,32944945:0
)
(133,201:20915651,33600305:15790571,402253,127692
x133,201:22316614,33600305
k133,168:22463403,33600305:146789
x133,168:23950800,33600305
k133,168:24097590,33600305:146790
x133,168:24711753,33600305
x133,168:25682194,33600305
k133,168:25828983,33600305:146789
x133,168:26507773,33600305
k133,168:26654563,33600305:146790
x133,168:27365948,33600305
k133,168:27512737,33600305:146789
x133,168:28838301,33600305
k133,168:28985090,33600305:146789
x133,168:29825720,33600305
x133,168:30278631,33600305
x133,168:31184453,33600305
k133,168:31331242,33600305:146789
x133,168:32042046,33600305
k133,168:32188835,33600305:146789
x133,168:33368852,33600305
k133,168:33551474,33600305:182622
x133,168:34974829,33600305
k133,168:35121618,33600305:146789
x133,168:35735781,33600305
x133,168:36706222,33600305
k133,168:36706222,33600305:0
)
(133,201:20915651,34255665:15790571,402253,127692
x133,201:21216461,34255665
x133,201:21948685,34255665
x133,201:22984064,34255665
k133,168:23141020,34255665:156956
x133,168:23608473,34255665
x133,168:24243170,34255665
k133,168:24400125,34255665:156955
x133,168:24667241,34255665
x133,168:24953305,34255665
x133,168:25712726,34255665
k133,168:25869682,34255665:156956
x133,168:26738418,34255665
x133,168:27206472,34255665
x133,168:28142580,34255665
k133,168:28299536,34255665:156956
x133,168:28766989,34255665
x133,168:30204237,34255665
k133,168:30361192,34255665:156955
x133,168:30829246,34255665
k133,168:30986202,34255665:156956
x133,168:31253318,34255665
k133,168:31410273,34255665:156955
x133,168:32145444,34255665
x133,168:33181424,34255665
k133,168:33338380,34255665:156956
x133,168:33973077,34255665
x133,168:34741941,34255665
k133,168:34898897,34255665:156956
x133,168:35400044,34255665
k133,168:35556999,34255665:156955
x133,168:35857809,34255665
k133,168:36014765,34255665:156956
x133,168:36716249,34255665
k133,168:36706222,34255665:0
)
(133,201:20915651,34911025:15790571,402253,6778
x133,201:21623433,34911025
k133,168:21770538,34911025:147105
x133,168:22542620,34911025
x133,168:23861469,34911025
k133,168:24008574,34911025:147105
x133,168:24844946,34911025
x133,168:25295564,34911025
x133,168:26196800,34911025
k133,168:26343905,34911025:147105
x133,168:27180277,34911025
k133,168:27327383,34911025:147106
x133,168:27584547,34911025
k133,168:27731652,34911025:147105
x133,168:28439433,34911025
x133,168:29436819,34911025
k133,168:29583924,34911025:147105
x133,168:30066402,34911025
k133,168:30213507,34911025:147105
x133,168:30503111,34911025
k133,168:30650217,34911025:147106
x133,168:31325569,34911025
k133,168:31472674,34911025:147105
x133,168:32180456,34911025
k133,168:32327561,34911025:147105
x133,168:33646410,34911025
k133,168:33793515,34911025:147105
x133,168:34629887,34911025
x133,168:35080505,34911025
x133,168:36126543,34911025
k133,168:36309270,34911025:182727
x133,168:36727456,34911025
k133,168:36706222,34911025:0
)
(133,201:20915651,35566385:15790571,402253,127692
x133,201:21449173,35566385
x133,168:23209196,35566385
k133,168:23356393,35566385:147197
x133,168:25106706,35566385
x133,168:26163201,35566385
k133,168:26310399,35566385:147198
x133,168:27136196,35566385
k133,168:27283393,35566385:147197
x133,168:27481373,35566385
x133,168:27745346,35566385
x133,168:28027871,35566385
x133,168:29273496,35566385
k133,168:29420693,35566385:147197
x133,168:29684666,35566385
k133,168:29831863,35566385:147197
x133,168:30492383,35566385
x133,168:31054207,35566385
x133,168:31384761,35566385
x133,168:32540532,35566385
k133,168:32687730,35566385:147198
x133,168:33381548,35566385
x133,168:33844096,35566385
x133,168:34174658,35566385
x133,168:35165152,35566385
k133,168:35312349,35566385:147197
x133,168:35774897,35566385
x133,168:36419967,35566385
x133,168:36617947,35566385
x133,168:36804133,35566385
k133,201:36706222,35566385:0
)
(133,201:20915651,36221745:15790571,402253,127692
x133,201:22010243,36221745
k133,168:22157787,36221745:147544
x133,168:22721815,36221745
x133,168:24148609,36221745
k133,168:24296153,36221745:147544
x133,168:25158927,36221745
x133,168:25623770,36221745
x133,168:26935247,36221745
k133,168:27082812,36221745:147565
x133,168:27281774,36221745
$133,168:27281774,36221745
x133,168:27660436,36221745
k133,168:27841690,36221745:131121
x133,168:28299977,36221745
k133,168:28431098,36221745:131121
x133,168:29184297,36221745
k133,168:29249833,36221745:65536
x133,168:29577771,36221745
k133,168:29738383,36221745:131121
x133,168:30196670,36221745
k133,168:30327790,36221745:131120
x133,168:31080989,36221745
k133,168:31146525,36221745:65536
x133,168:31485673,36221745
k133,168:31616794,36221745:131121
x133,168:32075081,36221745
k133,168:32206202,36221745:131121
x133,168:33549225,36221745
$133,168:33549225,36221745
x133,168:33897560,36221745
k133,168:34080667,36221745:183107
x133,168:35009761,36221745
k133,168:35157305,36221745:147544
x133,168:35721333,36221745
x133,168:36418003,36221745
x133,168:36616965,36221745
x133,168:36804133,36221745
k133,201:36706222,36221745:0
)
(133,201:20915651,36877105:15790571,402253,127692
x133,201:22441219,36877105
k133,168:22588699,36877105:147480
x133,168:23205350,36877105
x133,168:23952355,36877105
k133,168:24099836,36877105:147481
x133,168:25398620,36877105
k133,168:25546100,36877105:147480
x133,168:26228217,36877105
x133,168:26747836,36877105
x133,168:27040094,36877105
x133,168:27320558,36877105
x133,168:28376181,36877105
k133,168:28523668,36877105:147487
x133,168:29335554,36877105
x133,168:30035084,36877105
k133,168:30182564,36877105:147480
x133,168:30637311,36877105
k133,168:30784792,36877105:147481
x133,168:31564526,36877105
x133,168:32310946,36877105
k133,168:32458426,36877105:147480
x133,168:33335200,36877105
h133,168:33335200,36877105:0,0,0
x133,168:33481329,36877105
k133,168:33628816,36877105:147487
x133,168:34440702,36877105
x133,168:35075344,36877105
k133,168:35222824,36877105:147480
x133,168:36716249,36877105
k133,168:36706222,36877105:0
)
(133,201:20915651,37532465:15790571,402253,127692
x133,201:21540393,37532465
x133,201:22527551,37532465
k133,168:22675362,37532465:147811
x133,168:23365844,37532465
k133,168:23513655,37532465:147811
x133,168:24237294,37532465
k133,168:24385105,37532465:147811
x133,168:25174484,37532465
x133,168:26522878,37532465
k133,168:26670689,37532465:147811
x133,168:27525799,37532465
x133,168:27986512,37532465
x133,168:29055984,37532465
k133,168:29239893,37532465:183909
x133,168:30292782,37532465
k133,168:30440593,37532465:147811
x133,168:30835567,37532465
k133,168:30983378,37532465:147811
x133,168:31937370,37532465
k133,168:32085181,37532465:147811
x133,168:32545302,37532465
x133,168:34124043,37532465
k133,168:34271854,37532465:147811
x133,168:34864038,37532465
k133,168:35011849,37532465:147811
x133,168:35735488,37532465
k133,168:35883299,37532465:147811
x133,168:36606938,37532465
x133,168:36804133,37532465
k133,201:36706222,37532465:0
)
(133,201:20915651,38187825:15790571,402253,127692
x133,201:21922177,38187825
k133,168:22069261,38187825:147084
x133,168:22361519,38187825
x133,168:22768783,38187825
x133,168:23547932,38187825
k133,168:23695016,38187825:147084
x133,168:24181915,38187825
k133,168:24328999,38187825:147084
x133,168:24621257,38187825
k133,168:24768341,38187825:147084
x133,168:25612378,38187825
k133,168:25759462,38187825:147084
x133,168:26051720,38187825
k133,168:26198804,38187825:147084
x133,168:26880344,38187825
k133,168:27027428,38187825:147084
x133,168:27741696,38187825
k133,168:27888780,38187825:147084
x133,168:28667937,38187825
x133,168:29998872,38187825
k133,168:30145955,38187825:147083
x133,168:30989992,38187825
k133,168:31137076,38187825:147084
x133,168:32468011,38187825
k133,168:32615095,38187825:147084
x133,168:33459132,38187825
x133,168:33913879,38187825
x133,168:34969502,38187825
k133,168:35116660,38187825:147158
x133,168:35570822,38187825
x133,168:36609492,38187825
x133,168:36804133,38187825
k133,201:36706222,38187825:0
)
(133,201:20915651,38843185:15790571,402253,127692
x133,201:21250139,38843185
x133,201:21536203,38843185
x133,201:22262531,38843185
x133,201:22374603,38843185
k133,168:22565854,38843185:191251
x133,168:23000222,38843185
k133,168:23150477,38843185:150255
x133,168:23718403,38843185
x133,168:25499659,38843185
k133,168:25649917,38843185:150258
x133,168:27421068,38843185
x133,168:28490141,38843185
k133,168:28640399,38843185:150258
x133,168:29476027,38843185
k133,168:29626285,38843185:150258
x133,168:29826622,38843185
x133,168:30093738,38843185
x133,168:30379802,38843185
x133,168:31640362,38843185
k133,168:31790621,38843185:150259
x133,168:32057737,38843185
k133,168:32207995,38843185:150258
x133,168:32876379,38843185
x133,168:33444891,38843185
x133,168:33779379,38843185
x133,168:34948909,38843185
k133,168:35099167,38843185:150258
x133,168:35801245,38843185
x133,168:36269299,38843185
x133,168:36603796,38843185
x133,168:36804133,38843185
k133,201:36706222,38843185:0
)
(133,201:20915651,39498545:15790571,402843,120319
x133,201:21892389,39498545
k133,168:22039499,39498545:147110
x133,168:22495623,39498545
x133,168:23131734,39498545
x133,168:24401029,39498545
k133,168:24548140,39498545:147111
x133,168:25101590,39498545
x133,168:26501624,39498545
k133,168:26648734,39498545:147110
x133,168:27495327,39498545
x133,168:27951451,39498545
x133,168:29238328,39498545
k133,168:29385508,39498545:147180
x133,168:29580739,39498545
$133,168:29580739,39498545
x133,168:29959401,39498545
k133,168:30140286,39498545:130752
x133,168:30598573,39498545
k133,168:30729325,39498545:130752
x133,168:31482524,39498545
k133,168:31548060,39498545:65536
x133,168:31875998,39498545
k133,168:32036241,39498545:130752
x133,168:32494528,39498545
k133,168:32625280,39498545:130752
x133,168:33541854,39498545
k133,168:33607390,39498545:65536
x133,168:33946538,39498545
k133,168:34077290,39498545:130752
x133,168:34993864,39498545
k133,168:35124616,39498545:130752
x133,168:36467639,39498545
$133,168:36467639,39498545
x133,168:36809441,39498545
k133,168:36706222,39498545:0
)
(133,201:20915651,40153905:15790571,402253,127692
k133,183:20897366,40153905:0
x133,183:21820957,40153905
k133,184:21968079,40153905:147122
x133,184:22825742,40153905
x133,184:23650728,40153905
x133,184:24079552,40153905
x133,184:24706754,40153905
x133,184:25333956,40153905
k133,184:25481078,40153905:147122
x133,184:26107686,40153905
x133,184:27246280,40153905
k133,184:27393469,40153905:147189
x133,184:28448908,40153905
k133,184:28596030,40153905:147122
x133,184:29058119,40153905
k133,184:29205240,40153905:147121
x133,184:29997563,40153905
x133,184:30756034,40153905
k133,184:30903156,40153905:147122
x133,184:31760819,40153905
h133,184:31760819,40153905:0,0,0
x133,184:31909307,40153905
k133,184:32056496,40153905:147189
x133,184:32518585,40153905
x133,184:32980674,40153905
x133,184:34167961,40153905
k133,184:34315083,40153905:147122
x133,184:35832619,40153905
k133,184:35979741,40153905:147122
x133,184:36606349,40153905
x133,184:36804133,40153905
k133,201:36706222,40153905:0
)
(133,201:20915651,40809265:15790571,402253,127692
x133,201:22068944,40809265
k133,184:22217838,40809265:148894
x133,184:23103413,40809265
k133,184:23252308,40809265:148895
x133,184:24154716,40809265
k133,184:24303322,40809265:148606
x133,184:25172058,40809265
x133,184:26007693,40809265
x133,184:27327628,40809265
k133,184:27476523,40809265:148895
x133,184:28178007,40809265
k133,184:28326613,40809265:148606
x133,184:29061783,40809265
k133,184:29210390,40809265:148607
x133,184:30580273,40809265
k133,184:30728878,40809265:148605
x133,184:31597614,40809265
x133,184:32065668,40809265
x133,184:33152181,40809265
k133,184:33301076,40809265:148895
x133,184:34370742,40809265
k133,184:34519348,40809265:148606
x133,184:34786464,40809265
k133,184:34935071,40809265:148607
x133,184:35670242,40809265
x133,184:36706222,40809265
k133,184:36706222,40809265:0
)
(133,201:20915651,41464625:15790571,402253,127692
x133,201:21414834,41464625
k133,184:21561680,41464625:146846
x133,184:22011126,41464625
k133,184:22158094,41464625:146968
x133,184:23190012,41464625
x133,184:24520962,41464625
k133,184:24667808,41464625:146846
x133,184:25134027,41464625
k133,184:25280873,41464625:146846
x133,184:26013160,41464625
k133,184:26160006,41464625:146846
x133,184:26958820,41464625
x133,184:28323332,41464625
k133,184:28470177,41464625:146845
x133,184:29335507,41464625
x133,184:29801726,41464625
x133,184:30883979,41464625
k133,184:31030947,41464625:146968
x133,184:32096419,41464625
k133,184:32243265,41464625:146846
x133,184:32509333,41464625
k133,184:32656179,41464625:146846
x133,184:33388466,41464625
x133,184:34420384,41464625
k133,184:34567229,41464625:146845
x133,184:35066412,41464625
k133,184:35213258,41464625:146846
x133,184:36112150,41464625
k133,184:36294791,41464625:182641
x133,184:36727456,41464625
k133,184:36706222,41464625:0
)
(133,201:20915651,42119985:15790571,402253,127692
x133,201:21449173,42119985
x133,184:23209196,42119985
k133,184:23356393,42119985:147197
x133,184:25106706,42119985
x133,184:26163201,42119985
k133,184:26310399,42119985:147198
x133,184:27136196,42119985
k133,184:27283393,42119985:147197
x133,184:27481373,42119985
x133,184:27745346,42119985
x133,184:28027871,42119985
x133,184:29273496,42119985
k133,184:29420693,42119985:147197
x133,184:29684666,42119985
k133,184:29831863,42119985:147197
x133,184:30492383,42119985
x133,184:31054207,42119985
x133,184:31384761,42119985
x133,184:32540532,42119985
k133,184:32687730,42119985:147198
x133,184:33381548,42119985
x133,184:33844096,42119985
x133,184:34174658,42119985
x133,184:35165152,42119985
k133,184:35312349,42119985:147197
x133,184:35774897,42119985
x133,184:36419967,42119985
x133,184:36617947,42119985
x133,184:36804133,42119985
k133,201:36706222,42119985:0
)
(133,201:20915651,42775345:15790571,402253,127692
x133,201:21992954,42775345
k133,184:22140116,42775345:147162
x133,184:22695235,42775345
x133,184:24099492,42775345
k133,184:24246655,42775345:147163
x133,184:25095801,42775345
x133,184:25553301,42775345
x133,184:26844062,42775345
k133,184:26991283,42775345:147221
x133,184:27187103,42775345
$133,184:27187103,42775345
x133,184:27565765,42775345
k133,184:27746698,42775345:130800
x133,184:28204985,42775345
k133,184:28335786,42775345:130801
x133,184:29088985,42775345
k133,184:29154521,42775345:65536
x133,184:29482459,42775345
k133,184:29642750,42775345:130800
x133,184:30101037,42775345
k133,184:30231837,42775345:130800
x133,184:30690124,42775345
k133,184:30755660,42775345:65536
x133,184:31094808,42775345
k133,184:31225608,42775345:130800
x133,184:32142182,42775345
k133,184:32272982,42775345:130800
x133,184:33616005,42775345
$133,184:33616005,42775345
x133,184:33958839,42775345
k133,184:34141586,42775345:182747
x133,184:34926040,42775345
x133,184:35676979,42775345
k133,184:35824141,42775345:147162
x133,184:36706222,42775345
h133,184:36706222,42775345:0,0,0
k133,184:36706222,42775345:0
)
(133,201:20915651,43430705:15790571,402253,127692
x133,201:21718525,43430705
x133,184:22345959,43430705
k133,184:22485598,43430705:139639
x133,184:23191938,43430705
k133,184:23331578,43430705:139640
x133,184:24166246,43430705
x133,184:24969113,43430705
k133,184:25108752,43430705:139639
x133,184:26200060,43430705
x133,184:26617386,43430705
x133,184:27516786,43430705
k133,184:27656425,43430705:139639
x133,184:28266232,43430705
x133,184:29004946,43430705
k133,184:29144586,43430705:139640
x133,184:29819132,43430705
x133,184:30332985,43430705
x133,184:30621999,43430705
x133,184:30899219,43430705
x133,184:31943126,43430705
k133,184:32084328,43430705:141202
x133,184:32373342,43430705
k133,184:32512982,43430705:139640
x133,184:32962682,43430705
k133,184:33102321,43430705:139639
x133,184:33535842,43430705
k133,184:33677045,43430705:141203
x133,184:34704194,43430705
x133,184:35442908,43430705
k133,184:35582547,43430705:139639
x133,184:36706222,43430705
k133,184:36706222,43430705:0
)
(133,201:20915651,44086065:15790571,403728,121795
x133,201:21684515,44086065
k133,184:21897323,44086065:212808
x133,184:22766059,44086065
x133,184:23534923,44086065
k133,184:23747730,44086065:212807
x133,184:24215784,44086065
k133,184:24428592,44086065:212808
x133,184:25799076,44086065
k133,184:26022496,44086065:212808
x133,184:26490550,44086065
k133,184:26703357,44086065:212807
x133,184:27237589,44086065
x133,184:28842081,44086065
k133,184:29054889,44086065:212808
x133,184:29923625,44086065
x133,184:30692489,44086065
k133,184:30905297,44086065:212808
x133,184:31373351,44086065
k133,184:31586158,44086065:212807
x133,184:33107047,44086065
k133,184:33485946,44086065:378899
x133,184:34789043,44086065
k133,184:35001851,44086065:212808
x133,184:35870587,44086065
x133,184:36706222,44086065
k133,184:36706222,44086065:0
)
(133,201:20915651,44741425:15790571,402253,127692
x133,201:22051503,44741425
x133,201:22485863,44741425
x133,201:23421971,44741425
k133,184:23588127,44741425:166156
x133,184:24022495,44741425
x133,184:24517737,44741425
k133,184:24683894,44741425:166157
x133,184:25151347,44741425
x133,184:26688474,44741425
k133,184:26854630,44741425:166156
x133,184:27556114,44741425
k133,184:27722271,44741425:166157
x133,184:28457441,44741425
k133,184:28623597,44741425:166156
x133,184:29993480,44741425
k133,184:30159618,44741425:166138
x133,184:31028354,44741425
x133,184:31496408,44741425
x133,184:32432516,44741425
k133,184:32598673,44741425:166157
x133,184:33668339,44741425
k133,184:33834495,44741425:166156
x133,184:34101611,44741425
k133,184:34267768,44741425:166157
x133,184:35002939,44741425
x133,184:36038919,44741425
k133,184:36205075,44741425:166156
x133,184:36706222,44741425
k133,184:36706222,44741425:0
)
(133,201:20915651,45396785:15790571,402253,127692
x133,201:21366866,45396785
k133,184:21519742,45396785:152876
x133,184:22555723,45396785
x133,184:23891912,45396785
k133,184:24043704,45396785:151792
x133,184:24511758,45396785
k133,184:24663550,45396785:151792
x133,184:25398720,45396785
k133,184:25550511,45396785:151791
x133,184:26352468,45396785
x133,184:27722351,45396785
k133,184:27874139,45396785:151788
x133,184:28742875,45396785
x133,184:29210929,45396785
x133,184:30147037,45396785
k133,184:30298829,45396785:151792
x133,184:31368495,45396785
k133,184:31520287,45396785:151792
x133,184:31787403,45396785
k133,184:31939195,45396785:151792
x133,184:32674366,45396785
x133,184:33710346,45396785
k133,184:33862137,45396785:151791
x133,184:34363284,45396785
k133,184:34515076,45396785:151792
x133,184:34966291,45396785
k133,184:35162143,45396785:195852
x133,184:35897321,45396785
x133,184:36779950,45396785
k133,184:36706222,45396785:0
)
(133,201:20915651,46052145:15790571,402253,127692
x133,201:21182767,46052145
k133,184:21332590,46052145:149823
x133,184:21900516,46052145
x133,184:23681772,46052145
k133,184:23831595,46052145:149823
x133,184:25602746,46052145
x133,184:26671819,46052145
k133,184:26821641,46052145:149822
x133,184:27657269,46052145
k133,184:27807092,46052145:149823
x133,184:28007429,46052145
x133,184:28274545,46052145
x133,184:28560609,46052145
x133,184:29821169,46052145
k133,184:29970992,46052145:149823
x133,184:30238108,46052145
k133,184:30387931,46052145:149823
x133,184:31056315,46052145
x133,184:31624827,46052145
x133,184:31959315,46052145
x133,184:33128845,46052145
k133,184:33278667,46052145:149822
x133,184:33980745,46052145
x133,184:34448799,46052145
x133,184:34783296,46052145
x133,184:35785582,46052145
k133,184:35935405,46052145:149823
x133,184:36403459,46052145
x133,184:36804133,46052145
k133,201:36706222,46052145:0
)
(133,201:20915651,46707505:15790571,402253,120319
x133,201:21380812,46707505
x133,201:22676921,46707505
k133,184:22824328,46707505:147407
x133,184:23389470,46707505
x133,184:24819081,46707505
k133,184:24966488,46707505:147407
x133,184:25830966,46707505
x133,184:26296726,46707505
x133,184:27610791,46707505
k133,184:27758208,46707505:147417
x133,184:27957563,46707505
$133,184:27957563,46707505
x133,184:28336225,46707505
k133,184:28517384,46707505:131026
x133,184:28975671,46707505
k133,184:29106698,46707505:131027
x133,184:29859897,46707505
k133,184:29925433,46707505:65536
x133,184:30253371,46707505
k133,184:30413889,46707505:131027
x133,184:30872176,46707505
k133,184:31003202,46707505:131026
x133,184:31461489,46707505
k133,184:31527025,46707505:65536
x133,184:31866173,46707505
k133,184:31997200,46707505:131027
x133,184:32913774,46707505
k133,184:33044800,46707505:131026
x133,184:34387823,46707505
$133,184:34387823,46707505
x133,184:34736846,46707505
k133,184:34919674,46707505:182828
k133,199:34919674,46707505:0
x133,199:35651249,46707505
x133,199:35908213,46707505
x133,199:36706222,46707505
k133,200:36706222,46707505:0
)
(133,201:20915651,47362865:15790571,402253,127692
x133,201:21176220,47362865
x133,201:21460815,47362865
x133,201:22014821,47362865
x133,201:23155687,47362865
x133,201:24166269,47362865
k133,200:24313596,47362865:147327
x133,200:25128758,47362865
x133,200:26416930,47362865
k133,200:26564283,47362865:147353
x133,200:27281434,47362865
x133,200:28682868,47362865
k133,200:28830195,47362865:147327
x133,200:29971069,47362865
k133,200:30118396,47362865:147327
x133,200:30835547,47362865
k133,200:30982874,47362865:147327
x133,200:32205911,47362865
k133,200:32353238,47362865:147327
x133,200:33493525,47362865
k133,200:33640852,47362865:147327
x133,200:34390871,47362865
k133,200:34538198,47362865:147327
x133,200:35907373,47362865
k133,200:36054700,47362865:147327
x133,200:36608706,47362865
x133,200:36804133,47362865
k133,201:36706222,47362865:0
)
]
g133,201:36706222,47362865
)
)
]
(133,201:3552215,49731008:33154007,0,0
h133,201:3552215,49731008:33154007,0,0
)
]
]
!78205
}6
Input:134:c:\Develop\ismar2024 poster\Full Length\xrimtouchexperimentpaperismar2024\sections\05_discussion.tex
!121
{7
[134,3:4736286,49731008:31969936,44994722,0
(134,3:4736286,4736286:0,0,0
[134,3:0,4736286:0,0,0
(134,3:0,0:0,0,0
(134,3:0,4736286:0,0,0
k134,3:0,4736286:4736286
)
g134,3:0,0
)
]
)
[134,3:3552215,49731008:33154007,48310108,0
[134,3:3552215,2368142:33154007,947242,0
(134,3:3552215,2368142:33154007,0,0
h134,3:3552215,2368142:33154007,0,0
)
]
[134,3:3552215,47362865:33154007,43810652,0
(134,3:3552215,47362865:33154007,43810652,0
(134,3:3552215,47362865:15790571,43810652,0
[1,189:3552215,47362865:15790571,43810652,0
[133,120:3552215,26072397:15790571,22520184,0
[133,120:3552215,26072397:15790571,22520184,0
(133,82:3552215,4010963:15790571,458750,196610
h133,82:3552215,4010963:0,0,0
g133,82:3552215,4010963
[133,82:3552215,4010963:15790571,458750,196610
(133,82:3552215,4010963:15790571,458750,196610
k133,82:3565779,4010963:13564
h133,82:3547494,4010963:0,0,0
x133,82:3907875,4010963
x133,82:4843326,4010963
g133,82:4990782,4010963
x133,82:5449659,4010963
g133,82:5632503,4010963
r134,3:5632503,4010963:0,655360,196610
g133,82:5632503,4010963
x133,82:7696265,4010963
g133,82:7843721,4010963
x133,82:8989738,4010963
g133,82:9137194,4010963
x133,82:10824649,4010963
g133,82:10972105,4010963
x133,82:12119294,4010963
x133,82:13429865,4010963
g133,82:13577321,4010963
x133,82:15117320,4010963
g133,82:15264776,4010963
x133,82:17427041,4010963
g133,82:17574497,4010963
x133,82:18033374,4010963
g133,82:18180830,4010963
x133,82:18934029,4010963
x133,82:19220099,4010963
x133,82:19329222,4010963
r134,3:19329222,4010963:0,196610,196610
g133,82:19329222,4010963
k133,82:19342786,4010963:13564
)
]
g133,82:19342786,4010963
g133,82:19342786,4010963
)
(133,120:3552215,15598737:15790571,10735804,10473660
k133,120:3557872,15598737:5657
h133,85:3557872,15598737:0,0,0
(133,119:3557872,15598737:15779257,10735804,10473660
$133,119:3557872,15598737
[133,119:3557872,15598737:15779257,10735804,10473660
(133,87:3557872,5460002:15779257,361232,186779
g133,87:3557872,5460002
(133,87:3557872,5460002:3029837,361232,186779
r134,3:3557872,5460002:0,425983,186779
g133,87:3951088,5460002
r134,3:3951088,5460002:0,186779,186779
k133,87:6194493,5460002:2243405
g133,87:6587709,5460002
)
g133,87:6587709,5460002
(133,87:6587709,5460002:2786049,361232,186779
g133,87:6980925,5460002
r134,3:6980925,5460002:0,186779,186779
k133,87:8980542,5460002:1999617
g133,87:9373758,5460002
)
g133,87:9373758,5460002
(133,87:9373758,5460002:2228224,361232,186779
r134,3:9373758,5460002:0,425983,186779
g133,87:9766974,5460002
r134,3:9766974,5460002:0,548011,186779
g133,87:9766974,5460002
x133,87:11688991,5460002
g133,87:11820063,5460002
x133,87:12518406,5460002
x133,87:12597049,5460002
g133,87:12759577,5460002
x133,87:13982209,5460002
g133,87:13982209,5460002
g133,87:14375425,5460002
h133,87:14375425,5460002:0,0,0
)
g133,119:11601982,5460002
h133,119:11601982,5460002:2773443,0,0
g133,87:14375425,5460002
(133,87:14375425,5460002:2228224,361232,186779
g133,87:14768641,5460002
r134,3:14768641,5460002:0,186779,186779
k133,87:16210433,5460002:1441792
g133,87:16603649,5460002
)
g133,87:16603649,5460002
(133,87:16603649,5460002:2733480,361232,186779
g133,87:16996865,5460002
r134,3:16996865,5460002:0,186779,186779
k133,87:18943913,5460002:1947048
g133,87:19337129,5460002
)
g133,87:19337129,5460002
)
(133,87:3557872,5779306:15779257,19660,0
g133,87:3557872,5779306
h133,87:3557872,5779306:3029837,19660,0
g133,119:6587709,5779306
h133,119:6587709,5779306:2786049,0,0
g133,87:9373758,5779306
(133,87:9373758,5779306:2228224,19660,0
g133,87:9701438,5779306
g133,87:14047745,5779306
g133,87:14375425,5779306
)
g133,119:11601982,5779306
h133,119:11601982,5779306:2773443,0,0
g133,87:14375425,5779306
)
(133,89:3557872,6323945:15779257,361232,186779
g133,88:3557872,6323945
(133,88:3557872,6323945:3029837,361232,186779
r134,3:3557872,6323945:0,425983,186779
g133,88:3951088,6323945
r134,3:3951088,6323945:0,548011,186779
x134,3:6194493,6323945
k133,88:3951088,6323945:0
g133,88:6194493,6323945
g133,88:6587709,6323945
)
g133,88:6587709,6323945
(133,88:6587709,6323945:2786049,361232,186779
g133,88:6980925,6323945
r134,3:6980925,6323945:0,539358,186779
x134,3:7330621,6323945
k133,88:6980925,6323945:-48231
x133,88:7893700,6323945
g133,88:8024772,6323945
x133,88:8286916,6323945
x133,88:8980542,6323945
g133,88:8980542,6323945
g133,88:9373758,6323945
)
g133,88:9373758,6323945
(133,88:9373758,6323945:2228224,361232,186779
g133,88:9766974,6323945
r134,3:9766974,6323945:0,539358,186779
k133,88:9927415,6323945:160441
x133,88:11208766,6323945
g133,88:11601982,6323945
)
g133,88:11601982,6323945
(133,88:11601982,6323945:2773443,361232,186779
g133,88:11995198,6323945
r134,3:11995198,6323945:0,548011,186779
k133,88:12962478,6323945:967280
x133,88:13982209,6323945
g133,88:14375425,6323945
)
g133,88:14375425,6323945
(133,88:14375425,6323945:2228224,361232,186779
r134,3:14375425,6323945:0,425983,186779
g133,88:14768641,6323945
r134,3:14768641,6323945:0,544337,186779
k133,88:15055435,6323945:286794
$133,88:15055435,6323945
x133,88:15307614,6323945
$133,88:15413515,6323945
x133,88:15559262,6323945
$133,88:15559262,6323945
x133,88:15827172,6323945
$133,88:15923639,6323945
k133,88:16210433,6323945:286794
g133,88:16603649,6323945
h133,88:16603649,6323945:0,0,0
)
g133,88:16603649,6323945
(133,89:16603649,6323945:2733480,361232,186779
r134,3:16603649,6323945:0,425983,186779
g133,88:16996865,6323945
r134,3:16996865,6323945:0,539358,186779
k133,88:17137826,6323945:140961
$133,88:17137826,6323945
x133,88:17439291,6323945
$133,88:17439291,6323945
x133,88:17876021,6323945
x133,88:18802952,6323945
k133,88:18943913,6323945:140961
g133,88:19337129,6323945
h133,88:19337129,6323945:0,0,0
)
g133,89:19337129,6323945
)
(133,91:3557872,7197324:15779257,357558,186779
g133,90:3557872,7197324
(133,90:3557872,7197324:3029837,357558,186779
r134,3:3557872,7197324:0,425983,186779
g133,90:3951088,7197324
r134,3:3951088,7197324:0,186779,186779
[133,90:3951088,7197324:1019731,0,0
[133,90:3951088,6958120:1019731,0,851966
(133,90:3951088,7508620:1019731,435812,186779
r134,3:3951088,7508620:0,622591,186779
x134,3:4970819,7508620
r134,3:4970819,7508620:0,622591,186779
)
]
]
k133,90:6194493,7197324:1223674
g133,90:6587709,7197324
)
g133,90:6587709,7197324
(133,90:6587709,7197324:2786049,357558,186779
g133,90:6980925,7197324
r134,3:6980925,7197324:0,537003,186779
x134,3:8902954,7197324
k133,90:8980542,7197324:77588
g133,90:9373758,7197324
)
g133,90:9373758,7197324
(133,90:9373758,7197324:2228224,357558,186779
g133,90:9766974,7197324
r134,3:9766974,7197324:0,544337,186779
k133,90:10029118,7197324:262144
x133,90:11208766,7197324
g133,90:11601982,7197324
)
g133,90:11601982,7197324
(133,90:11601982,7197324:2773443,357558,186779
g133,90:11995198,7197324
r134,3:11995198,7197324:0,544337,186779
k133,90:12802561,7197324:807363
x133,90:13982209,7197324
g133,90:14375425,7197324
)
g133,90:14375425,7197324
(133,90:14375425,7197324:2228224,357558,186779
g133,90:14768641,7197324
r134,3:14768641,7197324:0,186779,186779
k133,90:14856199,7197324:87558
[133,90:14856199,7197324:1354234,0,0
[133,90:14856199,6958120:1354234,0,851966
(133,90:14856199,7508620:1354234,435812,186779
r134,3:14856199,7508620:0,622591,186779
x134,3:16210433,7508620
r134,3:16210433,7508620:0,622591,186779
)
]
]
g133,90:16603649,7197324
)
g133,90:16603649,7197324
(133,91:16603649,7197324:2733480,357558,186779
g133,90:16996865,7197324
k133,91:16996865,7197324:-393216
g133,91:19337129,7197324
k133,91:16996865,7197324:-1947048
r134,3:16996865,7197324:0,186779,186779
k133,90:18943913,7197324:1947048
g133,91:19337129,7197324
)
g133,91:19337129,7197324
)
(133,91:3557872,7741661:15779257,357558,186779
g133,91:3557872,7741661
(133,91:3557872,7741661:3029837,357558,186779
r134,3:3557872,7741661:0,425983,186779
g133,91:3951088,7741661
r134,3:3951088,7741661:0,186779,186779
k133,91:6194493,7741661:2243405
g133,91:6587709,7741661
)
g133,91:6587709,7741661
(133,91:6587709,7741661:2786049,357558,186779
g133,91:6980925,7741661
r134,3:6980925,7741661:0,537003,186779
x134,3:8204080,7741661
k133,91:8980542,7741661:776462
g133,91:9373758,7741661
)
g133,91:9373758,7741661
(133,91:9373758,7741661:2228224,357558,186779
g133,91:9766974,7741661
r134,3:9766974,7741661:0,544337,186779
g133,91:9766974,7741661
x133,91:11208766,7741661
g133,91:11601982,7741661
)
g133,91:11601982,7741661
(133,91:11601982,7741661:2773443,357558,186779
g133,91:11995198,7741661
r134,3:11995198,7741661:0,544337,186779
k133,91:12802561,7741661:807363
x133,91:13982209,7741661
g133,91:14375425,7741661
)
g133,91:14375425,7741661
(133,91:14375425,7741661:2228224,357558,186779
g133,91:14768641,7741661
r134,3:14768641,7741661:0,186779,186779
k133,91:16210433,7741661:1441792
g133,91:16603649,7741661
)
g133,91:16603649,7741661
(133,91:16603649,7741661:2733480,357558,186779
g133,91:16996865,7741661
g133,91:19337129,7741661
k133,91:16996865,7741661:-1947048
r134,3:16996865,7741661:0,186779,186779
k133,91:17356899,7741661:360034
[133,91:17356899,7741661:1587014,0,0
[133,91:17356899,7076474:1587014,0,851966
(133,91:17356899,7626974:1587014,435812,186779
r134,3:17356899,7626974:0,622591,186779
$133,91:17356899,7626974
x133,91:17764265,7626974
$133,91:17764265,7626974
x133,91:18943913,7626974
r134,3:18943913,7626974:0,622591,186779
)
]
]
g133,91:19337129,7741661
)
g133,91:19337129,7741661
)
(133,93:3557872,8615040:15779257,357558,186779
g133,92:3557872,8615040
(133,92:3557872,8615040:3029837,357558,186779
r134,3:3557872,8615040:0,425983,186779
g133,92:3951088,8615040
r134,3:3951088,8615040:0,186779,186779
[133,92:3951088,8615040:1922029,0,0
[133,92:3951088,8375836:1922029,0,851966
(133,92:3951088,8926336:1922029,435812,186779
r134,3:3951088,8926336:0,622591,186779
x134,3:5873117,8926336
r134,3:5873117,8926336:0,622591,186779
)
]
]
k133,92:6194493,8615040:321376
g133,92:6587709,8615040
)
g133,92:6587709,8615040
(133,92:6587709,8615040:2786049,357558,186779
g133,92:6980925,8615040
r134,3:6980925,8615040:0,544337,186779
x134,3:7679786,8615040
k133,92:8980542,8615040:1300756
g133,92:9373758,8615040
)
g133,92:9373758,8615040
(133,92:9373758,8615040:2228224,357558,186779
g133,92:9766974,8615040
r134,3:9766974,8615040:0,544337,186779
k133,92:10029118,8615040:262144
x133,92:11208766,8615040
g133,92:11601982,8615040
)
g133,92:11601982,8615040
(133,92:11601982,8615040:2773443,357558,186779
g133,92:11995198,8615040
r134,3:11995198,8615040:0,544337,186779
k133,92:12802561,8615040:807363
x133,92:13982209,8615040
g133,92:14375425,8615040
)
g133,92:14375425,8615040
(133,92:14375425,8615040:2228224,357558,186779
g133,92:14768641,8615040
r134,3:14768641,8615040:0,186779,186779
k133,92:14899713,8615040:131072
[133,92:14899713,8615040:1310720,0,0
[133,92:14899713,8375836:1310720,0,851966
(133,92:14899713,8926336:1310720,435812,186779
r134,3:14899713,8926336:0,622591,186779
g133,92:15030785,8926336
x133,92:16210433,8926336
r134,3:16210433,8926336:0,622591,186779
)
]
]
g133,92:16603649,8615040
)
g133,92:16603649,8615040
(133,93:16603649,8615040:2733480,357558,186779
g133,92:16996865,8615040
k133,93:16996865,8615040:-393216
g133,93:19337129,8615040
k133,93:16996865,8615040:-1947048
r134,3:16996865,8615040:0,186779,186779
k133,92:18943913,8615040:1947048
g133,93:19337129,8615040
)
g133,93:19337129,8615040
)
(133,93:3557872,9159377:15779257,357558,186779
g133,93:3557872,9159377
(133,93:3557872,9159377:3029837,357558,186779
r134,3:3557872,9159377:0,425983,186779
g133,93:3951088,9159377
r134,3:3951088,9159377:0,186779,186779
k133,93:6194493,9159377:2243405
g133,93:6587709,9159377
)
g133,93:6587709,9159377
(133,93:6587709,9159377:2786049,357558,186779
g133,93:6980925,9159377
r134,3:6980925,9159377:0,544337,186779
x134,3:7971293,9159377
k133,93:8980542,9159377:1009249
g133,93:9373758,9159377
)
g133,93:9373758,9159377
(133,93:9373758,9159377:2228224,357558,186779
g133,93:9766974,9159377
r134,3:9766974,9159377:0,544337,186779
k133,93:10029118,9159377:262144
x133,93:11208766,9159377
g133,93:11601982,9159377
)
g133,93:11601982,9159377
(133,93:11601982,9159377:2773443,357558,186779
g133,93:11995198,9159377
r134,3:11995198,9159377:0,544337,186779
k133,93:12802561,9159377:807363
x133,93:13982209,9159377
g133,93:14375425,9159377
)
g133,93:14375425,9159377
(133,93:14375425,9159377:2228224,357558,186779
g133,93:14768641,9159377
r134,3:14768641,9159377:0,186779,186779
k133,93:16210433,9159377:1441792
g133,93:16603649,9159377
)
g133,93:16603649,9159377
(133,93:16603649,9159377:2733480,357558,186779
g133,93:16996865,9159377
g133,93:19337129,9159377
k133,93:16996865,9159377:-1947048
r134,3:16996865,9159377:0,186779,186779
k133,93:17764265,9159377:767400
[133,93:17764265,9159377:1179648,0,0
[133,93:17764265,8494190:1179648,0,851966
(133,93:17764265,9044690:1179648,435812,186779
r134,3:17764265,9044690:0,622591,186779
x134,3:18943913,9044690
r134,3:18943913,9044690:0,622591,186779
)
]
]
g133,93:19337129,9159377
)
g133,93:19337129,9159377
)
(133,95:3557872,10032756:15779257,357558,186779
g133,94:3557872,10032756
(133,94:3557872,10032756:3029837,357558,186779
r134,3:3557872,10032756:0,425983,186779
g133,94:3951088,10032756
r134,3:3951088,10032756:0,186779,186779
[133,94:3951088,10032756:1223155,0,0
[133,94:3951088,9793552:1223155,0,851966
(133,94:3951088,10344052:1223155,435812,186779
r134,3:3951088,10344052:0,622591,186779
x134,3:5174243,10344052
r134,3:5174243,10344052:0,622591,186779
)
]
]
k133,94:6194493,10032756:1020250
g133,94:6587709,10032756
)
g133,94:6587709,10032756
(133,94:6587709,10032756:2786049,357558,186779
g133,94:6980925,10032756
r134,3:6980925,10032756:0,544337,186779
x134,3:7679786,10032756
k133,94:8980542,10032756:1300756
g133,94:9373758,10032756
)
g133,94:9373758,10032756
(133,94:9373758,10032756:2228224,357558,186779
g133,94:9766974,10032756
r134,3:9766974,10032756:0,544337,186779
g133,94:9766974,10032756
x133,94:11208766,10032756
g133,94:11601982,10032756
)
g133,94:11601982,10032756
(133,94:11601982,10032756:2773443,357558,186779
g133,94:11995198,10032756
r134,3:11995198,10032756:0,544337,186779
k133,94:12802561,10032756:807363
x133,94:13982209,10032756
g133,94:14375425,10032756
)
g133,94:14375425,10032756
(133,94:14375425,10032756:2228224,357558,186779
g133,94:14768641,10032756
r134,3:14768641,10032756:0,186779,186779
k133,94:14899713,10032756:131072
[133,94:14899713,10032756:1310720,0,0
[133,94:14899713,9793552:1310720,0,851966
(133,94:14899713,10344052:1310720,435812,186779
r134,3:14899713,10344052:0,622591,186779
g133,94:15030785,10344052
x133,94:16210433,10344052
r134,3:16210433,10344052:0,622591,186779
)
]
]
g133,94:16603649,10032756
)
g133,94:16603649,10032756
(133,95:16603649,10032756:2733480,357558,186779
g133,94:16996865,10032756
r134,3:16996865,10032756:0,186779,186779
k133,94:18943913,10032756:1947048
g133,95:19337129,10032756
)
g133,95:19337129,10032756
)
(133,95:3557872,10577093:15779257,357558,186779
g133,95:3557872,10577093
(133,95:3557872,10577093:3029837,357558,186779
r134,3:3557872,10577093:0,425983,186779
g133,95:3951088,10577093
r134,3:3951088,10577093:0,186779,186779
k133,95:6194493,10577093:2243405
g133,95:6587709,10577093
)
g133,95:6587709,10577093
(133,95:6587709,10577093:2786049,357558,186779
g133,95:6980925,10577093
r134,3:6980925,10577093:0,544337,186779
x134,3:7971293,10577093
k133,95:8980542,10577093:1009249
g133,95:9373758,10577093
)
g133,95:9373758,10577093
(133,95:9373758,10577093:2228224,357558,186779
g133,95:9766974,10577093
r134,3:9766974,10577093:0,544337,186779
g133,95:9766974,10577093
x133,95:11208766,10577093
g133,95:11601982,10577093
)
g133,95:11601982,10577093
(133,95:11601982,10577093:2773443,357558,186779
g133,95:11995198,10577093
r134,3:11995198,10577093:0,544337,186779
k133,95:12802561,10577093:807363
x133,95:13982209,10577093
g133,95:14375425,10577093
)
g133,95:14375425,10577093
(133,95:14375425,10577093:2228224,357558,186779
g133,95:14768641,10577093
r134,3:14768641,10577093:0,186779,186779
k133,95:16210433,10577093:1441792
g133,95:16603649,10577093
)
g133,95:16603649,10577093
(133,95:16603649,10577093:2733480,357558,186779
g133,95:16996865,10577093
r134,3:16996865,10577093:0,186779,186779
k133,95:17764265,10577093:767400
[133,95:17764265,10577093:1179648,0,0
[133,95:17764265,9911906:1179648,0,851966
(133,95:17764265,10462406:1179648,435812,186779
r134,3:17764265,10462406:0,622591,186779
x134,3:18943913,10462406
r134,3:18943913,10462406:0,622591,186779
)
]
]
g133,95:19337129,10577093
)
g133,95:19337129,10577093
)
(133,97:3557872,11450472:15779257,357558,186779
g133,96:3557872,11450472
(133,96:3557872,11450472:3029837,357558,186779
r134,3:3557872,11450472:0,425983,186779
g133,96:3951088,11450472
r134,3:3951088,11450472:0,186779,186779
[133,96:3951088,11450472:1922029,0,0
[133,96:3951088,11211268:1922029,0,851966
(133,96:3951088,11761768:1922029,435812,186779
r134,3:3951088,11761768:0,622591,186779
x134,3:5873117,11761768
r134,3:5873117,11761768:0,622591,186779
)
]
]
k133,96:6194493,11450472:321376
g133,96:6587709,11450472
)
g133,96:6587709,11450472
(133,96:6587709,11450472:2786049,357558,186779
g133,96:6980925,11450472
r134,3:6980925,11450472:0,490337,186779
x134,3:7650960,11450472
k133,96:8980542,11450472:1329582
g133,96:9373758,11450472
)
g133,96:9373758,11450472
(133,96:9373758,11450472:2228224,357558,186779
g133,96:9766974,11450472
r134,3:9766974,11450472:0,544337,186779
k133,96:10029118,11450472:262144
x133,96:11208766,11450472
g133,96:11601982,11450472
)
g133,96:11601982,11450472
(133,96:11601982,11450472:2773443,357558,186779
g133,96:11995198,11450472
r134,3:11995198,11450472:0,544337,186779
k133,96:12802561,11450472:807363
x133,96:13982209,11450472
g133,96:14375425,11450472
)
g133,96:14375425,11450472
(133,96:14375425,11450472:2228224,357558,186779
g133,96:14768641,11450472
r134,3:14768641,11450472:0,186779,186779
k133,96:14899713,11450472:131072
[133,96:14899713,11450472:1310720,0,0
[133,96:14899713,11211268:1310720,0,851966
(133,96:14899713,11761768:1310720,435812,186779
r134,3:14899713,11761768:0,622591,186779
g133,96:15030785,11761768
x133,96:16210433,11761768
r134,3:16210433,11761768:0,622591,186779
)
]
]
g133,96:16603649,11450472
)
g133,96:16603649,11450472
(133,97:16603649,11450472:2733480,357558,186779
g133,96:16996865,11450472
r134,3:16996865,11450472:0,186779,186779
k133,96:18943913,11450472:1947048
g133,97:19337129,11450472
)
g133,97:19337129,11450472
)
(133,97:3557872,11994809:15779257,357558,186779
g133,97:3557872,11994809
(133,97:3557872,11994809:3029837,357558,186779
r134,3:3557872,11994809:0,425983,186779
g133,97:3951088,11994809
r134,3:3951088,11994809:0,186779,186779
k133,97:6194493,11994809:2243405
g133,97:6587709,11994809
)
g133,97:6587709,11994809
(133,97:6587709,11994809:2786049,357558,186779
g133,97:6980925,11994809
r134,3:6980925,11994809:0,544337,186779
x134,3:8466742,11994809
k133,97:8980542,11994809:513800
g133,97:9373758,11994809
)
g133,97:9373758,11994809
(133,97:9373758,11994809:2228224,357558,186779
g133,97:9766974,11994809
r134,3:9766974,11994809:0,544337,186779
k133,97:10029118,11994809:262144
x133,97:11208766,11994809
g133,97:11601982,11994809
)
g133,97:11601982,11994809
(133,97:11601982,11994809:2773443,357558,186779
g133,97:11995198,11994809
r134,3:11995198,11994809:0,544337,186779
k133,97:12802561,11994809:807363
x133,97:13982209,11994809
g133,97:14375425,11994809
)
g133,97:14375425,11994809
(133,97:14375425,11994809:2228224,357558,186779
g133,97:14768641,11994809
r134,3:14768641,11994809:0,186779,186779
k133,97:16210433,11994809:1441792
g133,97:16603649,11994809
)
g133,97:16603649,11994809
(133,97:16603649,11994809:2733480,357558,186779
g133,97:16996865,11994809
r134,3:16996865,11994809:0,186779,186779
k133,97:17764265,11994809:767400
[133,97:17764265,11994809:1179648,0,0
[133,97:17764265,11329622:1179648,0,851966
(133,97:17764265,11880122:1179648,435812,186779
r134,3:17764265,11880122:0,622591,186779
x134,3:18943913,11880122
r134,3:18943913,11880122:0,622591,186779
)
]
]
g133,97:19337129,11994809
)
g133,97:19337129,11994809
)
(133,99:3557872,12868188:15779257,357558,186779
g133,98:3557872,12868188
(133,98:3557872,12868188:3029837,357558,186779
r134,3:3557872,12868188:0,425983,186779
g133,98:3951088,12868188
r134,3:3951088,12868188:0,186779,186779
[133,98:3951088,12868188:1223155,0,0
[133,98:3951088,12628984:1223155,0,851966
(133,98:3951088,13179484:1223155,435812,186779
r134,3:3951088,13179484:0,622591,186779
x134,3:5174243,13179484
r134,3:5174243,13179484:0,622591,186779
)
]
]
k133,98:6194493,12868188:1020250
g133,98:6587709,12868188
)
g133,98:6587709,12868188
(133,98:6587709,12868188:2786049,357558,186779
g133,98:6980925,12868188
r134,3:6980925,12868188:0,490337,186779
x134,3:7650960,12868188
k133,98:8980542,12868188:1329582
g133,98:9373758,12868188
)
g133,98:9373758,12868188
(133,98:9373758,12868188:2228224,357558,186779
g133,98:9766974,12868188
r134,3:9766974,12868188:0,544337,186779
g133,98:9766974,12868188
x133,98:11208766,12868188
g133,98:11601982,12868188
)
g133,98:11601982,12868188
(133,98:11601982,12868188:2773443,357558,186779
g133,98:11995198,12868188
r134,3:11995198,12868188:0,544337,186779
k133,98:12802561,12868188:807363
x133,98:13982209,12868188
g133,98:14375425,12868188
)
g133,98:14375425,12868188
(133,98:14375425,12868188:2228224,357558,186779
g133,98:14768641,12868188
r134,3:14768641,12868188:0,186779,186779
k133,98:14899713,12868188:131072
[133,98:14899713,12868188:1310720,0,0
[133,98:14899713,12628984:1310720,0,851966
(133,98:14899713,13179484:1310720,435812,186779
r134,3:14899713,13179484:0,622591,186779
g133,98:15030785,13179484
x133,98:16210433,13179484
r134,3:16210433,13179484:0,622591,186779
)
]
]
g133,98:16603649,12868188
)
g133,98:16603649,12868188
(133,99:16603649,12868188:2733480,357558,186779
g133,98:16996865,12868188
r134,3:16996865,12868188:0,186779,186779
k133,98:18943913,12868188:1947048
g133,99:19337129,12868188
)
g133,99:19337129,12868188
)
(133,99:3557872,13412525:15779257,357558,186779
g133,99:3557872,13412525
(133,99:3557872,13412525:3029837,357558,186779
r134,3:3557872,13412525:0,425983,186779
g133,99:3951088,13412525
r134,3:3951088,13412525:0,186779,186779
k133,99:6194493,13412525:2243405
g133,99:6587709,13412525
)
g133,99:6587709,13412525
(133,99:6587709,13412525:2786049,357558,186779
g133,99:6980925,13412525
r134,3:6980925,13412525:0,544337,186779
x134,3:8466742,13412525
k133,99:8980542,13412525:513800
g133,99:9373758,13412525
)
g133,99:9373758,13412525
(133,99:9373758,13412525:2228224,357558,186779
g133,99:9766974,13412525
r134,3:9766974,13412525:0,544337,186779
g133,99:9766974,13412525
x133,99:11208766,13412525
g133,99:11601982,13412525
)
g133,99:11601982,13412525
(133,99:11601982,13412525:2773443,357558,186779
g133,99:11995198,13412525
r134,3:11995198,13412525:0,544337,186779
k133,99:12802561,13412525:807363
x133,99:13982209,13412525
g133,99:14375425,13412525
)
g133,99:14375425,13412525
(133,99:14375425,13412525:2228224,357558,186779
g133,99:14768641,13412525
r134,3:14768641,13412525:0,186779,186779
k133,99:16210433,13412525:1441792
g133,99:16603649,13412525
)
g133,99:16603649,13412525
(133,99:16603649,13412525:2733480,357558,186779
g133,99:16996865,13412525
r134,3:16996865,13412525:0,186779,186779
k133,99:17764265,13412525:767400
[133,99:17764265,13412525:1179648,0,0
[133,99:17764265,12747338:1179648,0,851966
(133,99:17764265,13297838:1179648,435812,186779
r134,3:17764265,13297838:0,622591,186779
x134,3:18943913,13297838
r134,3:18943913,13297838:0,622591,186779
)
]
]
g133,99:19337129,13412525
)
g133,99:19337129,13412525
)
(133,101:3557872,14301104:15779257,372758,186779
g133,100:3557872,14301104
(133,100:3557872,14301104:3029837,372758,186779
r134,3:3557872,14301104:0,425983,186779
g133,100:3951088,14301104
r134,3:3951088,14301104:0,186779,186779
[133,100:3951088,14301104:1922029,0,0
[133,100:3951088,14061900:1922029,0,1277949
(133,100:3951088,14825391:1922029,435812,186779
r134,3:3951088,14825391:0,622591,186779
x134,3:5873117,14825391
r134,3:5873117,14825391:0,622591,186779
)
]
]
k133,100:6194493,14301104:321376
g133,100:6587709,14301104
)
g133,100:6587709,14301104
(133,100:6587709,14301104:2786049,372758,186779
g133,100:6980925,14301104
r134,3:6980925,14301104:0,559537,186779
$133,100:6980925,14301104
x133,100:7301264,14301104
(133,100:7301264,14110794:229376,182448,0
x133,100:7497872,14110794
)
g133,100:7603457,14301104
x133,100:7952628,14301104
g133,100:8025445,14301104
x133,100:8345784,14301104
(133,100:8384056,14110794:229376,182448,0
x133,100:8580664,14110794
)
$133,100:8613432,14301104
k133,100:8980542,14301104:367110
g133,100:9373758,14301104
)
g133,100:9373758,14301104
(133,100:9373758,14301104:2228224,372758,186779
g133,100:9766974,14301104
r134,3:9766974,14301104:0,544337,186779
k133,100:10029118,14301104:262144
x133,100:11208766,14301104
g133,100:11601982,14301104
)
g133,100:11601982,14301104
(133,100:11601982,14301104:2773443,372758,186779
g133,100:11995198,14301104
r134,3:11995198,14301104:0,544337,186779
k133,100:12802561,14301104:807363
x133,100:13982209,14301104
g133,100:14375425,14301104
)
g133,100:14375425,14301104
(133,100:14375425,14301104:2228224,372758,186779
g133,100:14768641,14301104
r134,3:14768641,14301104:0,186779,186779
k133,100:15030785,14301104:262144
[133,100:15030785,14301104:1179648,0,0
[133,100:15030785,14061900:1179648,0,1277949
(133,100:15030785,14825391:1179648,435812,186779
r134,3:15030785,14825391:0,622591,186779
x134,3:16210433,14825391
r134,3:16210433,14825391:0,622591,186779
)
]
]
g133,100:16603649,14301104
)
g133,100:16603649,14301104
(133,101:16603649,14301104:2733480,372758,186779
g133,100:16996865,14301104
r134,3:16996865,14301104:0,186779,186779
k133,100:18943913,14301104:1947048
g133,101:19337129,14301104
)
g133,101:19337129,14301104
)
(133,102:3557872,14860641:15779257,372758,186779
g133,101:3557872,14860641
(133,101:3557872,14860641:3029837,372758,186779
r134,3:3557872,14860641:0,425983,186779
g133,101:3951088,14860641
r134,3:3951088,14860641:0,186779,186779
k133,101:6194493,14860641:2243405
g133,101:6587709,14860641
)
g133,101:6587709,14860641
(133,101:6587709,14860641:2786049,372758,186779
g133,101:6980925,14860641
r134,3:6980925,14860641:0,559537,186779
$133,101:6980925,14860641
x133,101:7301264,14860641
(133,101:7301264,14670331:229376,182448,0
x133,101:7497872,14670331
)
g133,101:7603457,14860641
x133,101:7952628,14860641
g133,101:8025445,14860641
x133,101:8403979,14860641
(133,101:8403979,14670331:229376,182448,0
x133,101:8600587,14670331
)
$133,101:8633355,14860641
k133,101:8980542,14860641:347187
g133,101:9373758,14860641
)
g133,101:9373758,14860641
(133,101:9373758,14860641:2228224,372758,186779
g133,101:9766974,14860641
r134,3:9766974,14860641:0,544337,186779
k133,101:10029118,14860641:262144
x133,101:11208766,14860641
g133,101:11601982,14860641
)
g133,101:11601982,14860641
(133,101:11601982,14860641:2773443,372758,186779
g133,101:11995198,14860641
r134,3:11995198,14860641:0,544337,186779
k133,101:12802561,14860641:807363
x133,101:13982209,14860641
g133,101:14375425,14860641
)
g133,101:14375425,14860641
(133,101:14375425,14860641:2228224,372758,186779
g133,101:14768641,14860641
r134,3:14768641,14860641:0,186779,186779
k133,101:16210433,14860641:1441792
g133,101:16603649,14860641
)
g133,101:16603649,14860641
(133,102:16603649,14860641:2733480,372758,186779
g133,101:16996865,14860641
r134,3:16996865,14860641:0,186779,186779
k133,101:18943913,14860641:1947048
g133,102:19337129,14860641
)
g133,102:19337129,14860641
)
(133,102:3557872,15420178:15779257,372758,186779
g133,102:3557872,15420178
(133,102:3557872,15420178:3029837,372758,186779
r134,3:3557872,15420178:0,425983,186779
g133,102:3951088,15420178
r134,3:3951088,15420178:0,186779,186779
k133,102:6194493,15420178:2243405
g133,102:6587709,15420178
)
g133,102:6587709,15420178
(133,102:6587709,15420178:2786049,372758,186779
g133,102:6980925,15420178
r134,3:6980925,15420178:0,559537,186779
$133,102:6980925,15420178
x133,102:7291299,15420178
(133,102:7315939,15229868:229376,182448,0
x133,102:7512547,15229868
)
$133,102:7545315,15420178
k133,102:8980542,15420178:1435227
g133,102:9373758,15420178
)
g133,102:9373758,15420178
(133,102:9373758,15420178:2228224,372758,186779
g133,102:9766974,15420178
r134,3:9766974,15420178:0,544337,186779
k133,102:10029118,15420178:262144
x133,102:11208766,15420178
g133,102:11601982,15420178
)
g133,102:11601982,15420178
(133,102:11601982,15420178:2773443,372758,186779
g133,102:11995198,15420178
r134,3:11995198,15420178:0,544337,186779
k133,102:12802561,15420178:807363
x133,102:13982209,15420178
g133,102:14375425,15420178
)
g133,102:14375425,15420178
(133,102:14375425,15420178:2228224,372758,186779
g133,102:14768641,15420178
r134,3:14768641,15420178:0,186779,186779
k133,102:16210433,15420178:1441792
g133,102:16603649,15420178
)
g133,102:16603649,15420178
(133,102:16603649,15420178:2733480,372758,186779
g133,102:16996865,15420178
r134,3:16996865,15420178:0,186779,186779
k133,102:17764265,15420178:767400
[133,102:17764265,15420178:1179648,0,0
[133,102:17764265,14329008:1179648,0,1277949
(133,102:17764265,15092499:1179648,435812,186779
r134,3:17764265,15092499:0,622591,186779
x134,3:18943913,15092499
r134,3:18943913,15092499:0,622591,186779
)
]
]
g133,102:19337129,15420178
)
g133,102:19337129,15420178
)
(133,104:3557872,16308757:15779257,372758,186779
g133,103:3557872,16308757
(133,103:3557872,16308757:3029837,372758,186779
r134,3:3557872,16308757:0,425983,186779
g133,103:3951088,16308757
r134,3:3951088,16308757:0,186779,186779
[133,103:3951088,16308757:1223155,0,0
[133,103:3951088,16069553:1223155,0,1277949
(133,103:3951088,16833044:1223155,435812,186779
r134,3:3951088,16833044:0,622591,186779
x134,3:5174243,16833044
r134,3:5174243,16833044:0,622591,186779
)
]
]
k133,103:6194493,16308757:1020250
g133,103:6587709,16308757
)
g133,103:6587709,16308757
(133,103:6587709,16308757:2786049,372758,186779
g133,103:6980925,16308757
r134,3:6980925,16308757:0,559537,186779
$133,103:6980925,16308757
x133,103:7301264,16308757
(133,103:7301264,16118447:229376,182448,0
x133,103:7497872,16118447
)
g133,103:7603457,16308757
x133,103:7952628,16308757
g133,103:8025445,16308757
x133,103:8345784,16308757
(133,103:8384056,16118447:229376,182448,0
x133,103:8580664,16118447
)
$133,103:8613432,16308757
k133,103:8980542,16308757:367110
g133,103:9373758,16308757
)
g133,103:9373758,16308757
(133,103:9373758,16308757:2228224,372758,186779
g133,103:9766974,16308757
r134,3:9766974,16308757:0,544337,186779
g133,103:9766974,16308757
x133,103:11208766,16308757
g133,103:11601982,16308757
)
g133,103:11601982,16308757
(133,103:11601982,16308757:2773443,372758,186779
g133,103:11995198,16308757
r134,3:11995198,16308757:0,544337,186779
k133,103:12802561,16308757:807363
x133,103:13982209,16308757
g133,103:14375425,16308757
)
g133,103:14375425,16308757
(133,103:14375425,16308757:2228224,372758,186779
g133,103:14768641,16308757
r134,3:14768641,16308757:0,186779,186779
g133,103:14768641,16308757
[133,103:14768641,16308757:1441792,0,0
[133,103:14768641,16069553:1441792,0,1277949
(133,103:14768641,16833044:1441792,435812,186779
r134,3:14768641,16833044:0,622591,186779
x134,3:16210433,16833044
r134,3:16210433,16833044:0,622591,186779
)
]
]
g133,103:16603649,16308757
)
g133,103:16603649,16308757
(133,104:16603649,16308757:2733480,372758,186779
g133,103:16996865,16308757
k133,104:16996865,16308757:-393216
g133,104:19337129,16308757
k133,104:16996865,16308757:-1947048
r134,3:16996865,16308757:0,186779,186779
k133,103:18943913,16308757:1947048
g133,104:19337129,16308757
)
g133,104:19337129,16308757
)
(133,105:3557872,16868294:15779257,372758,186779
g133,104:3557872,16868294
(133,104:3557872,16868294:3029837,372758,186779
r134,3:3557872,16868294:0,425983,186779
g133,104:3951088,16868294
r134,3:3951088,16868294:0,186779,186779
k133,104:6194493,16868294:2243405
g133,104:6587709,16868294
)
g133,104:6587709,16868294
(133,104:6587709,16868294:2786049,372758,186779
g133,104:6980925,16868294
r134,3:6980925,16868294:0,559537,186779
$133,104:6980925,16868294
x133,104:7301264,16868294
(133,104:7301264,16677984:229376,182448,0
x133,104:7497872,16677984
)
g133,104:7603457,16868294
x133,104:7952628,16868294
g133,104:8025445,16868294
x133,104:8403979,16868294
(133,104:8403979,16677984:229376,182448,0
x133,104:8600587,16677984
)
$133,104:8633355,16868294
k133,104:8980542,16868294:347187
g133,104:9373758,16868294
)
g133,104:9373758,16868294
(133,104:9373758,16868294:2228224,372758,186779
g133,104:9766974,16868294
r134,3:9766974,16868294:0,544337,186779
g133,104:9766974,16868294
x133,104:11208766,16868294
g133,104:11601982,16868294
)
g133,104:11601982,16868294
(133,104:11601982,16868294:2773443,372758,186779
g133,104:11995198,16868294
r134,3:11995198,16868294:0,544337,186779
k133,104:12802561,16868294:807363
x133,104:13982209,16868294
g133,104:14375425,16868294
)
g133,104:14375425,16868294
(133,104:14375425,16868294:2228224,372758,186779
g133,104:14768641,16868294
r134,3:14768641,16868294:0,186779,186779
k133,104:16210433,16868294:1441792
g133,104:16603649,16868294
)
g133,104:16603649,16868294
(133,105:16603649,16868294:2733480,372758,186779
g133,104:16996865,16868294
k133,105:16996865,16868294:-393216
g133,105:19337129,16868294
k133,105:16996865,16868294:-1947048
r134,3:16996865,16868294:0,186779,186779
k133,104:18943913,16868294:1947048
g133,105:19337129,16868294
)
g133,105:19337129,16868294
)
(133,105:3557872,17427831:15779257,372758,186779
g133,105:3557872,17427831
(133,105:3557872,17427831:3029837,372758,186779
r134,3:3557872,17427831:0,425983,186779
g133,105:3951088,17427831
r134,3:3951088,17427831:0,186779,186779
k133,105:6194493,17427831:2243405
g133,105:6587709,17427831
)
g133,105:6587709,17427831
(133,105:6587709,17427831:2786049,372758,186779
g133,105:6980925,17427831
r134,3:6980925,17427831:0,559537,186779
$133,105:6980925,17427831
x133,105:7291299,17427831
(133,105:7315939,17237521:229376,182448,0
x133,105:7512547,17237521
)
$133,105:7545315,17427831
k133,105:8980542,17427831:1435227
g133,105:9373758,17427831
)
g133,105:9373758,17427831
(133,105:9373758,17427831:2228224,372758,186779
g133,105:9766974,17427831
r134,3:9766974,17427831:0,544337,186779
g133,105:9766974,17427831
x133,105:11208766,17427831
g133,105:11601982,17427831
)
g133,105:11601982,17427831
(133,105:11601982,17427831:2773443,372758,186779
g133,105:11995198,17427831
r134,3:11995198,17427831:0,544337,186779
k133,105:12802561,17427831:807363
x133,105:13982209,17427831
g133,105:14375425,17427831
)
g133,105:14375425,17427831
(133,105:14375425,17427831:2228224,372758,186779
g133,105:14768641,17427831
r134,3:14768641,17427831:0,186779,186779
k133,105:16210433,17427831:1441792
g133,105:16603649,17427831
)
g133,105:16603649,17427831
(133,105:16603649,17427831:2733480,372758,186779
g133,105:16996865,17427831
g133,105:19337129,17427831
g133,105:16996865,17427831
r134,3:16996865,17427831:0,186779,186779
g133,105:16996865,17427831
[133,105:16996865,17427831:1947048,0,0
[133,105:16996865,16336661:1947048,0,1277949
(133,105:16996865,17100152:1947048,435812,186779
r134,3:16996865,17100152:0,622591,186779
$133,105:16996865,17100152
x133,105:17404231,17100152
g133,105:17520739,17100152
x133,105:18714537,17100152
(133,105:18714537,16909842:229376,182448,0
x133,105:18911145,16909842
)
$133,105:18943913,17100152
r134,3:18943913,17100152:0,622591,186779
)
]
]
g133,105:19337129,17427831
)
g133,105:19337129,17427831
)
(133,107:3557872,18316410:15779257,372758,186779
g133,106:3557872,18316410
(133,106:3557872,18316410:3029837,372758,186779
r134,3:3557872,18316410:0,425983,186779
g133,106:3951088,18316410
r134,3:3951088,18316410:0,186779,186779
[133,106:3951088,18316410:1922029,0,0
[133,106:3951088,18077206:1922029,0,1703932
(133,106:3951088,19053689:1922029,435812,186779
r134,3:3951088,19053689:0,622591,186779
x134,3:5873117,19053689
r134,3:5873117,19053689:0,622591,186779
)
]
]
k133,106:6194493,18316410:321376
g133,106:6587709,18316410
)
g133,106:6587709,18316410
(133,106:6587709,18316410:2786049,372758,186779
g133,106:6980925,18316410
r134,3:6980925,18316410:0,559537,186779
$133,106:6980925,18316410
(133,106:6980925,18126100:229376,182448,0
x133,106:7177533,18126100
)
x133,106:7530640,18316410
g133,106:7603457,18316410
x133,106:7952628,18316410
(133,106:7952628,18126100:229376,182448,0
x133,106:8149236,18126100
)
g133,106:8254821,18316410
x133,106:8633355,18316410
$133,106:8633355,18316410
k133,106:8980542,18316410:347187
g133,106:9373758,18316410
)
g133,106:9373758,18316410
(133,106:9373758,18316410:2228224,372758,186779
g133,106:9766974,18316410
r134,3:9766974,18316410:0,544337,186779
k133,106:10029118,18316410:262144
x133,106:11208766,18316410
g133,106:11601982,18316410
)
g133,106:11601982,18316410
(133,106:11601982,18316410:2773443,372758,186779
g133,106:11995198,18316410
r134,3:11995198,18316410:0,544337,186779
k133,106:12802561,18316410:807363
x133,106:13982209,18316410
g133,106:14375425,18316410
)
g133,106:14375425,18316410
(133,106:14375425,18316410:2228224,372758,186779
g133,106:14768641,18316410
r134,3:14768641,18316410:0,186779,186779
k133,106:15030785,18316410:262144
[133,106:15030785,18316410:1179648,0,0
[133,106:15030785,18077206:1179648,0,1703932
(133,106:15030785,19053689:1179648,435812,186779
r134,3:15030785,19053689:0,622591,186779
x134,3:16210433,19053689
r134,3:16210433,19053689:0,622591,186779
)
]
]
g133,106:16603649,18316410
)
g133,106:16603649,18316410
(133,107:16603649,18316410:2733480,372758,186779
g133,106:16996865,18316410
r134,3:16996865,18316410:0,186779,186779
k133,106:18943913,18316410:1947048
g133,107:19337129,18316410
)
g133,107:19337129,18316410
)
(133,108:3557872,18875947:15779257,372758,186779
g133,107:3557872,18875947
(133,107:3557872,18875947:3029837,372758,186779
r134,3:3557872,18875947:0,425983,186779
g133,107:3951088,18875947
r134,3:3951088,18875947:0,186779,186779
k133,107:6194493,18875947:2243405
g133,107:6587709,18875947
)
g133,107:6587709,18875947
(133,107:6587709,18875947:2786049,372758,186779
g133,107:6980925,18875947
r134,3:6980925,18875947:0,559537,186779
$133,107:6980925,18875947
(133,107:6980925,18685637:229376,182448,0
x133,107:7177533,18685637
)
x133,107:7530640,18875947
g133,107:7603457,18875947
x133,107:7952628,18875947
(133,107:7952628,18685637:229376,182448,0
x133,107:8149236,18685637
)
g133,107:8254821,18875947
x133,107:8522731,18875947
$133,107:8619198,18875947
k133,107:8980542,18875947:361344
g133,107:9373758,18875947
)
g133,107:9373758,18875947
(133,107:9373758,18875947:2228224,372758,186779
g133,107:9766974,18875947
r134,3:9766974,18875947:0,544337,186779
k133,107:10029118,18875947:262144
x133,107:11208766,18875947
g133,107:11601982,18875947
)
g133,107:11601982,18875947
(133,107:11601982,18875947:2773443,372758,186779
g133,107:11995198,18875947
r134,3:11995198,18875947:0,544337,186779
k133,107:12802561,18875947:807363
x133,107:13982209,18875947
g133,107:14375425,18875947
)
g133,107:14375425,18875947
(133,107:14375425,18875947:2228224,372758,186779
g133,107:14768641,18875947
r134,3:14768641,18875947:0,186779,186779
k133,107:16210433,18875947:1441792
g133,107:16603649,18875947
)
g133,107:16603649,18875947
(133,108:16603649,18875947:2733480,372758,186779
g133,107:16996865,18875947
r134,3:16996865,18875947:0,186779,186779
k133,107:18943913,18875947:1947048
g133,108:19337129,18875947
)
g133,108:19337129,18875947
)
(133,109:3557872,19435484:15779257,372758,186779
g133,108:3557872,19435484
(133,108:3557872,19435484:3029837,372758,186779
r134,3:3557872,19435484:0,425983,186779
g133,108:3951088,19435484
r134,3:3951088,19435484:0,186779,186779
k133,108:6194493,19435484:2243405
g133,108:6587709,19435484
)
g133,108:6587709,19435484
(133,108:6587709,19435484:2786049,372758,186779
g133,108:6980925,19435484
r134,3:6980925,19435484:0,559537,186779
$133,108:6980925,19435484
(133,108:6980925,19245174:229376,182448,0
x133,108:7177533,19245174
)
x133,108:7520675,19435484
g133,108:7618132,19435484
x133,108:7967303,19435484
(133,108:7967303,19245174:229376,182448,0
x133,108:8163911,19245174
)
g133,108:8269496,19435484
x133,108:8589835,19435484
$133,108:8628107,19435484
k133,108:8980542,19435484:352435
g133,108:9373758,19435484
)
g133,108:9373758,19435484
(133,108:9373758,19435484:2228224,372758,186779
g133,108:9766974,19435484
r134,3:9766974,19435484:0,544337,186779
k133,108:10029118,19435484:262144
x133,108:11208766,19435484
g133,108:11601982,19435484
)
g133,108:11601982,19435484
(133,108:11601982,19435484:2773443,372758,186779
g133,108:11995198,19435484
r134,3:11995198,19435484:0,544337,186779
k133,108:12802561,19435484:807363
x133,108:13982209,19435484
g133,108:14375425,19435484
)
g133,108:14375425,19435484
(133,108:14375425,19435484:2228224,372758,186779
g133,108:14768641,19435484
r134,3:14768641,19435484:0,186779,186779
k133,108:16210433,19435484:1441792
g133,108:16603649,19435484
)
g133,108:16603649,19435484
(133,109:16603649,19435484:2733480,372758,186779
g133,108:16996865,19435484
r134,3:16996865,19435484:0,186779,186779
k133,108:18943913,19435484:1947048
g133,109:19337129,19435484
)
g133,109:19337129,19435484
)
(133,109:3557872,19995021:15779257,372758,186779
g133,109:3557872,19995021
(133,109:3557872,19995021:3029837,372758,186779
r134,3:3557872,19995021:0,425983,186779
g133,109:3951088,19995021
r134,3:3951088,19995021:0,186779,186779
k133,109:6194493,19995021:2243405
g133,109:6587709,19995021
)
g133,109:6587709,19995021
(133,109:6587709,19995021:2786049,372758,186779
g133,109:6980925,19995021
r134,3:6980925,19995021:0,559537,186779
$133,109:6980925,19995021
(133,109:6980925,19804711:229376,182448,0
x133,109:7177533,19804711
)
x133,109:7588835,19995021
$133,109:7588835,19995021
k133,109:8980542,19995021:1391707
g133,109:9373758,19995021
)
g133,109:9373758,19995021
(133,109:9373758,19995021:2228224,372758,186779
g133,109:9766974,19995021
r134,3:9766974,19995021:0,544337,186779
k133,109:10029118,19995021:262144
x133,109:11208766,19995021
g133,109:11601982,19995021
)
g133,109:11601982,19995021
(133,109:11601982,19995021:2773443,372758,186779
g133,109:11995198,19995021
r134,3:11995198,19995021:0,544337,186779
k133,109:12802561,19995021:807363
x133,109:13982209,19995021
g133,109:14375425,19995021
)
g133,109:14375425,19995021
(133,109:14375425,19995021:2228224,372758,186779
g133,109:14768641,19995021
r134,3:14768641,19995021:0,186779,186779
k133,109:16210433,19995021:1441792
g133,109:16603649,19995021
)
g133,109:16603649,19995021
(133,109:16603649,19995021:2733480,372758,186779
g133,109:16996865,19995021
r134,3:16996865,19995021:0,186779,186779
k133,109:17520739,19995021:523874
[133,109:17520739,19995021:1423174,0,0
[133,109:17520739,18477868:1423174,0,1703932
(133,109:17520739,19454351:1423174,435812,186779
r134,3:17520739,19454351:0,622591,186779
$133,109:17520739,19454351
x133,109:18714537,19454351
(133,109:18714537,19264041:229376,182448,0
x133,109:18911145,19264041
)
$133,109:18943913,19454351
r134,3:18943913,19454351:0,622591,186779
)
]
]
g133,109:19337129,19995021
)
g133,109:19337129,19995021
)
(133,111:3557872,20883600:15779257,372758,186779
g133,110:3557872,20883600
(133,110:3557872,20883600:3029837,372758,186779
r134,3:3557872,20883600:0,425983,186779
g133,110:3951088,20883600
r134,3:3951088,20883600:0,186779,186779
[133,110:3951088,20883600:1223155,0,0
[133,110:3951088,20644396:1223155,0,1703932
(133,110:3951088,21620879:1223155,435812,186779
r134,3:3951088,21620879:0,622591,186779
x134,3:5174243,21620879
r134,3:5174243,21620879:0,622591,186779
)
]
]
k133,110:6194493,20883600:1020250
g133,110:6587709,20883600
)
g133,110:6587709,20883600
(133,110:6587709,20883600:2786049,372758,186779
g133,110:6980925,20883600
r134,3:6980925,20883600:0,559537,186779
$133,110:6980925,20883600
(133,110:6980925,20693290:229376,182448,0
x133,110:7177533,20693290
)
x133,110:7530640,20883600
g133,110:7603457,20883600
x133,110:7952628,20883600
(133,110:7952628,20693290:229376,182448,0
x133,110:8149236,20693290
)
g133,110:8254821,20883600
x133,110:8633355,20883600
$133,110:8633355,20883600
k133,110:8980542,20883600:347187
g133,110:9373758,20883600
)
g133,110:9373758,20883600
(133,110:9373758,20883600:2228224,372758,186779
g133,110:9766974,20883600
r134,3:9766974,20883600:0,544337,186779
g133,110:9766974,20883600
x133,110:11208766,20883600
g133,110:11601982,20883600
)
g133,110:11601982,20883600
(133,110:11601982,20883600:2773443,372758,186779
g133,110:11995198,20883600
r134,3:11995198,20883600:0,544337,186779
k133,110:12802561,20883600:807363
x133,110:13982209,20883600
g133,110:14375425,20883600
)
g133,110:14375425,20883600
(133,110:14375425,20883600:2228224,372758,186779
g133,110:14768641,20883600
r134,3:14768641,20883600:0,186779,186779
g133,110:14768641,20883600
[133,110:14768641,20883600:1441792,0,0
[133,110:14768641,20644396:1441792,0,1703932
(133,110:14768641,21620879:1441792,435812,186779
r134,3:14768641,21620879:0,622591,186779
x134,3:16210433,21620879
r134,3:16210433,21620879:0,622591,186779
)
]
]
g133,110:16603649,20883600
)
g133,110:16603649,20883600
(133,111:16603649,20883600:2733480,372758,186779
g133,110:16996865,20883600
k133,111:16996865,20883600:-393216
g133,111:19337129,20883600
k133,111:16996865,20883600:-1947048
r134,3:16996865,20883600:0,186779,186779
k133,110:18943913,20883600:1947048
g133,111:19337129,20883600
)
g133,111:19337129,20883600
)
(133,112:3557872,21443137:15779257,372758,186779
g133,111:3557872,21443137
(133,111:3557872,21443137:3029837,372758,186779
r134,3:3557872,21443137:0,425983,186779
g133,111:3951088,21443137
r134,3:3951088,21443137:0,186779,186779
k133,111:6194493,21443137:2243405
g133,111:6587709,21443137
)
g133,111:6587709,21443137
(133,111:6587709,21443137:2786049,372758,186779
g133,111:6980925,21443137
r134,3:6980925,21443137:0,559537,186779
$133,111:6980925,21443137
(133,111:6980925,21252827:229376,182448,0
x133,111:7177533,21252827
)
x133,111:7530640,21443137
g133,111:7603457,21443137
x133,111:7952628,21443137
(133,111:7952628,21252827:229376,182448,0
x133,111:8149236,21252827
)
g133,111:8254821,21443137
x133,111:8522731,21443137
$133,111:8619198,21443137
k133,111:8980542,21443137:361344
g133,111:9373758,21443137
)
g133,111:9373758,21443137
(133,111:9373758,21443137:2228224,372758,186779
g133,111:9766974,21443137
r134,3:9766974,21443137:0,544337,186779
g133,111:9766974,21443137
x133,111:11208766,21443137
g133,111:11601982,21443137
)
g133,111:11601982,21443137
(133,111:11601982,21443137:2773443,372758,186779
g133,111:11995198,21443137
r134,3:11995198,21443137:0,544337,186779
k133,111:12802561,21443137:807363
x133,111:13982209,21443137
g133,111:14375425,21443137
)
g133,111:14375425,21443137
(133,111:14375425,21443137:2228224,372758,186779
g133,111:14768641,21443137
r134,3:14768641,21443137:0,186779,186779
k133,111:16210433,21443137:1441792
g133,111:16603649,21443137
)
g133,111:16603649,21443137
(133,112:16603649,21443137:2733480,372758,186779
g133,111:16996865,21443137
k133,112:16996865,21443137:-393216
g133,112:19337129,21443137
k133,112:16996865,21443137:-1947048
r134,3:16996865,21443137:0,186779,186779
k133,111:18943913,21443137:1947048
g133,112:19337129,21443137
)
g133,112:19337129,21443137
)
(133,113:3557872,22002674:15779257,372758,186779
g133,112:3557872,22002674
(133,112:3557872,22002674:3029837,372758,186779
r134,3:3557872,22002674:0,425983,186779
g133,112:3951088,22002674
r134,3:3951088,22002674:0,186779,186779
k133,112:6194493,22002674:2243405
g133,112:6587709,22002674
)
g133,112:6587709,22002674
(133,112:6587709,22002674:2786049,372758,186779
g133,112:6980925,22002674
r134,3:6980925,22002674:0,559537,186779
$133,112:6980925,22002674
(133,112:6980925,21812364:229376,182448,0
x133,112:7177533,21812364
)
x133,112:7520675,22002674
g133,112:7618132,22002674
x133,112:7967303,22002674
(133,112:7967303,21812364:229376,182448,0
x133,112:8163911,21812364
)
g133,112:8269496,22002674
x133,112:8589835,22002674
$133,112:8628107,22002674
k133,112:8980542,22002674:352435
g133,112:9373758,22002674
)
g133,112:9373758,22002674
(133,112:9373758,22002674:2228224,372758,186779
g133,112:9766974,22002674
r134,3:9766974,22002674:0,544337,186779
g133,112:9766974,22002674
x133,112:11208766,22002674
g133,112:11601982,22002674
)
g133,112:11601982,22002674
(133,112:11601982,22002674:2773443,372758,186779
g133,112:11995198,22002674
r134,3:11995198,22002674:0,544337,186779
k133,112:12802561,22002674:807363
x133,112:13982209,22002674
g133,112:14375425,22002674
)
g133,112:14375425,22002674
(133,112:14375425,22002674:2228224,372758,186779
g133,112:14768641,22002674
r134,3:14768641,22002674:0,186779,186779
k133,112:16210433,22002674:1441792
g133,112:16603649,22002674
)
g133,112:16603649,22002674
(133,113:16603649,22002674:2733480,372758,186779
g133,112:16996865,22002674
k133,113:16996865,22002674:-393216
g133,113:19337129,22002674
k133,113:16996865,22002674:-1947048
r134,3:16996865,22002674:0,186779,186779
k133,112:18943913,22002674:1947048
g133,113:19337129,22002674
)
g133,113:19337129,22002674
)
(133,113:3557872,22562211:15779257,372758,186779
g133,113:3557872,22562211
(133,113:3557872,22562211:3029837,372758,186779
r134,3:3557872,22562211:0,425983,186779
g133,113:3951088,22562211
r134,3:3951088,22562211:0,186779,186779
k133,113:6194493,22562211:2243405
g133,113:6587709,22562211
)
g133,113:6587709,22562211
(133,113:6587709,22562211:2786049,372758,186779
g133,113:6980925,22562211
r134,3:6980925,22562211:0,559537,186779
$133,113:6980925,22562211
(133,113:6980925,22371901:229376,182448,0
x133,113:7177533,22371901
)
x133,113:7588835,22562211
$133,113:7588835,22562211
k133,113:8980542,22562211:1391707
g133,113:9373758,22562211
)
g133,113:9373758,22562211
(133,113:9373758,22562211:2228224,372758,186779
g133,113:9766974,22562211
r134,3:9766974,22562211:0,544337,186779
k133,113:10029118,22562211:262144
x133,113:11208766,22562211
g133,113:11601982,22562211
)
g133,113:11601982,22562211
(133,113:11601982,22562211:2773443,372758,186779
g133,113:11995198,22562211
r134,3:11995198,22562211:0,544337,186779
k133,113:12802561,22562211:807363
x133,113:13982209,22562211
g133,113:14375425,22562211
)
g133,113:14375425,22562211
(133,113:14375425,22562211:2228224,372758,186779
g133,113:14768641,22562211
r134,3:14768641,22562211:0,186779,186779
k133,113:16210433,22562211:1441792
g133,113:16603649,22562211
)
g133,113:16603649,22562211
(133,113:16603649,22562211:2733480,372758,186779
g133,113:16996865,22562211
g133,113:19337129,22562211
g133,113:16996865,22562211
r134,3:16996865,22562211:0,186779,186779
g133,113:16996865,22562211
[133,113:16996865,22562211:1947048,0,0
[133,113:16996865,21045058:1947048,0,1703932
(133,113:16996865,22021541:1947048,435812,186779
r134,3:16996865,22021541:0,622591,186779
$133,113:16996865,22021541
x133,113:17404231,22021541
g133,113:17520739,22021541
x133,113:18714537,22021541
(133,113:18714537,21831231:229376,182448,0
x133,113:18911145,21831231
)
$133,113:18943913,22021541
r134,3:18943913,22021541:0,622591,186779
)
]
]
g133,113:19337129,22562211
)
g133,113:19337129,22562211
)
(133,115:3557872,23496010:15779257,417978,186779
g133,114:3557872,23496010
(133,114:3557872,23496010:3029837,417978,186779
r134,3:3557872,23496010:0,425983,186779
g133,114:3951088,23496010
r134,3:3951088,23496010:0,186779,186779
[133,114:3951088,23496010:1922029,0,0
[133,114:3951088,23256806:1922029,0,851966
(133,114:3951088,23807306:1922029,435812,186779
r134,3:3951088,23807306:0,622591,186779
x134,3:5873117,23807306
r134,3:5873117,23807306:0,622591,186779
)
]
]
k133,114:6194493,23496010:321376
g133,114:6587709,23496010
)
g133,114:6587709,23496010
(133,114:6587709,23496010:2786049,417978,186779
g133,114:6980925,23496010
r134,3:6980925,23496010:0,604757,186779
x134,3:7243069,23496010
$133,114:7243069,23496010
(133,114:7243069,23305700:295035,227668,4519
x133,114:7505336,23305700
)
$133,114:7538104,23496010
g133,114:7669176,23496010
x133,114:8499116,23496010
k133,114:8980542,23496010:481426
g133,114:9373758,23496010
)
g133,114:9373758,23496010
(133,114:9373758,23496010:2228224,417978,186779
g133,114:9766974,23496010
r134,3:9766974,23496010:0,544337,186779
k133,114:10029118,23496010:262144
x133,114:11208766,23496010
g133,114:11601982,23496010
)
g133,114:11601982,23496010
(133,114:11601982,23496010:2773443,417978,186779
g133,114:11995198,23496010
r134,3:11995198,23496010:0,544337,186779
k133,114:12802561,23496010:807363
x133,114:13982209,23496010
g133,114:14375425,23496010
)
g133,114:14375425,23496010
(133,114:14375425,23496010:2228224,417978,186779
g133,114:14768641,23496010
r134,3:14768641,23496010:0,186779,186779
k133,114:14899713,23496010:131072
[133,114:14899713,23496010:1310720,0,0
[133,114:14899713,23256806:1310720,0,851966
(133,114:14899713,23807306:1310720,435812,186779
r134,3:14899713,23807306:0,622591,186779
g133,114:15030785,23807306
x133,114:16210433,23807306
r134,3:16210433,23807306:0,622591,186779
)
]
]
g133,114:16603649,23496010
)
g133,114:16603649,23496010
(133,115:16603649,23496010:2733480,417978,186779
g133,114:16996865,23496010
r134,3:16996865,23496010:0,186779,186779
k133,114:18943913,23496010:1947048
g133,115:19337129,23496010
)
g133,115:19337129,23496010
)
(133,115:3557872,24141267:15779257,458478,186779
g133,115:3557872,24141267
(133,115:3557872,24141267:3029837,458478,186779
r134,3:3557872,24141267:0,425983,186779
g133,115:3951088,24141267
r134,3:3951088,24141267:0,186779,186779
k133,115:6194493,24141267:2243405
g133,115:6587709,24141267
)
g133,115:6587709,24141267
(133,115:6587709,24141267:2786049,458478,186779
g133,115:6980925,24141267
r134,3:6980925,24141267:0,645257,186779
x134,3:7243069,24141267
$133,115:7243069,24141267
(133,115:7243069,23950957:425984,268168,4519
x133,115:7636285,23950957
)
$133,115:7669053,24141267
g133,115:7800125,24141267
x133,115:8630065,24141267
k133,115:8980542,24141267:350477
g133,115:9373758,24141267
)
g133,115:9373758,24141267
(133,115:9373758,24141267:2228224,458478,186779
g133,115:9766974,24141267
r134,3:9766974,24141267:0,544337,186779
k133,115:10029118,24141267:262144
x133,115:11208766,24141267
g133,115:11601982,24141267
)
g133,115:11601982,24141267
(133,115:11601982,24141267:2773443,458478,186779
g133,115:11995198,24141267
r134,3:11995198,24141267:0,544337,186779
k133,115:12802561,24141267:807363
x133,115:13982209,24141267
g133,115:14375425,24141267
)
g133,115:14375425,24141267
(133,115:14375425,24141267:2228224,458478,186779
g133,115:14768641,24141267
r134,3:14768641,24141267:0,186779,186779
k133,115:16210433,24141267:1441792
g133,115:16603649,24141267
)
g133,115:16603649,24141267
(133,115:16603649,24141267:2733480,458478,186779
g133,115:16996865,24141267
r134,3:16996865,24141267:0,186779,186779
k133,115:17764265,24141267:767400
[133,115:17764265,24141267:1179648,0,0
[133,115:17764265,23476080:1179648,0,851966
(133,115:17764265,24026580:1179648,435812,186779
r134,3:17764265,24026580:0,622591,186779
x134,3:18943913,24026580
r134,3:18943913,24026580:0,622591,186779
)
]
]
g133,115:19337129,24141267
)
g133,115:19337129,24141267
)
(133,117:3557872,25075066:15779257,417978,186779
g133,116:3557872,25075066
(133,116:3557872,25075066:3029837,417978,186779
r134,3:3557872,25075066:0,425983,186779
g133,116:3951088,25075066
r134,3:3951088,25075066:0,186779,186779
[133,116:3951088,25075066:1223155,0,0
[133,116:3951088,24835862:1223155,0,851966
(133,116:3951088,25386362:1223155,435812,186779
r134,3:3951088,25386362:0,622591,186779
x134,3:5174243,25386362
r134,3:5174243,25386362:0,622591,186779
)
]
]
k133,116:6194493,25075066:1020250
g133,116:6587709,25075066
)
g133,116:6587709,25075066
(133,116:6587709,25075066:2786049,417978,186779
g133,116:6980925,25075066
r134,3:6980925,25075066:0,604757,186779
x134,3:7243069,25075066
$133,116:7243069,25075066
(133,116:7243069,24884756:295035,227668,4519
x133,116:7505336,24884756
)
$133,116:7538104,25075066
g133,116:7669176,25075066
x133,116:8499116,25075066
k133,116:8980542,25075066:481426
g133,116:9373758,25075066
)
g133,116:9373758,25075066
(133,116:9373758,25075066:2228224,417978,186779
g133,116:9766974,25075066
r134,3:9766974,25075066:0,544337,186779
g133,116:9766974,25075066
x133,116:11208766,25075066
g133,116:11601982,25075066
)
g133,116:11601982,25075066
(133,116:11601982,25075066:2773443,417978,186779
g133,116:11995198,25075066
r134,3:11995198,25075066:0,544337,186779
k133,116:12802561,25075066:807363
x133,116:13982209,25075066
g133,116:14375425,25075066
)
g133,116:14375425,25075066
(133,116:14375425,25075066:2228224,417978,186779
g133,116:14768641,25075066
r134,3:14768641,25075066:0,186779,186779
k133,116:14899713,25075066:131072
[133,116:14899713,25075066:1310720,0,0
[133,116:14899713,24835862:1310720,0,851966
(133,116:14899713,25386362:1310720,435812,186779
r134,3:14899713,25386362:0,622591,186779
g133,116:15030785,25386362
x133,116:16210433,25386362
r134,3:16210433,25386362:0,622591,186779
)
]
]
g133,116:16603649,25075066
)
g133,116:16603649,25075066
(133,117:16603649,25075066:2733480,417978,186779
g133,116:16996865,25075066
r134,3:16996865,25075066:0,186779,186779
k133,116:18943913,25075066:1947048
g133,117:19337129,25075066
)
g133,117:19337129,25075066
)
(133,118:3557872,25720323:15779257,458478,186779
g133,117:3557872,25720323
(133,117:3557872,25720323:3029837,458478,186779
r134,3:3557872,25720323:0,425983,186779
g133,117:3951088,25720323
r134,3:3951088,25720323:0,186779,186779
k133,117:6194493,25720323:2243405
g133,117:6587709,25720323
)
g133,117:6587709,25720323
(133,117:6587709,25720323:2786049,458478,186779
g133,117:6980925,25720323
r134,3:6980925,25720323:0,645257,186779
x134,3:7243069,25720323
$133,117:7243069,25720323
(133,117:7243069,25530013:425984,268168,4519
x133,117:7636285,25530013
)
$133,117:7669053,25720323
g133,117:7800125,25720323
x133,117:8630065,25720323
k133,117:8980542,25720323:350477
g133,117:9373758,25720323
)
g133,117:9373758,25720323
(133,117:9373758,25720323:2228224,458478,186779
g133,117:9766974,25720323
r134,3:9766974,25720323:0,544337,186779
g133,117:9766974,25720323
x133,117:11208766,25720323
g133,117:11601982,25720323
)
g133,117:11601982,25720323
(133,117:11601982,25720323:2773443,458478,186779
g133,117:11995198,25720323
r134,3:11995198,25720323:0,544337,186779
k133,117:12802561,25720323:807363
x133,117:13982209,25720323
g133,117:14375425,25720323
)
g133,117:14375425,25720323
(133,117:14375425,25720323:2228224,458478,186779
g133,117:14768641,25720323
r134,3:14768641,25720323:0,186779,186779
k133,117:16210433,25720323:1441792
g133,117:16603649,25720323
)
g133,117:16603649,25720323
(133,118:16603649,25720323:2733480,458478,186779
g133,117:16996865,25720323
r134,3:16996865,25720323:0,186779,186779
k133,117:17764265,25720323:767400
[133,117:17764265,25720323:1179648,0,0
[133,117:17764265,25055136:1179648,0,851966
(133,117:17764265,25605636:1179648,435812,186779
r134,3:17764265,25605636:0,622591,186779
x134,3:18943913,25605636
r134,3:18943913,25605636:0,622591,186779
)
]
]
g133,118:19337129,25720323
)
g133,118:19337129,25720323
)
]
$133,119:19337129,15598737
)
g133,120:19337129,15598737
k133,120:19342786,15598737:5657
)
]
]
[133,183:3552215,40468614:15790571,13382685,0
[133,183:3552215,40468614:15790571,13382685,0
(133,182:3552215,37585030:15790571,10499101,1572864
g133,182:3552215,37585030
h133,171:3552215,37585030:0,0,0
[133,175:3552215,37585030:7737466,10499101,1572864
(133,174:3552215,37585030:7737466,10499101,0
g133,174:3552215,37585030
h133,173:3552215,37585030:0,0,0
(133,173:3552215,37585030:7737466,10499101,0
(133,173:3552215,37585030:7737468,10499127,0
(133,173:3552215,37585030:7737468,10499127,0
(133,173:3552215,37585030:0,10499127,0
(133,173:3552215,37585030:0,17866401,0
(133,173:3552215,37585030:13166877,17866401,0
)
k133,173:3552215,37585030:-13166877
)
)
g133,173:11289683,37585030
)
)
)
g133,174:11289681,37585030
g133,174:11289681,37585030
)
(133,174:3552215,38980945:7737466,1002699,176949
h133,174:3552215,38980945:0,0,0
g133,174:3552215,38980945
[133,174:3552215,38980945:7737466,1002699,176949
(133,174:3552215,38391121:7737466,412875,99316
h133,174:3537076,38391121:0,0,0
x133,174:4056467,38391121
k133,174:4249893,38391121:193426
r134,3:4249893,38391121:0,512191,99316
k133,174:4249893,38391121:0
x133,174:5510943,38391121
k133,174:5704370,38391121:193427
x133,174:6535872,38391121
x133,174:7133879,38391121
k133,174:7327305,38391121:193426
x133,174:8236945,38391121
k133,174:8430372,38391121:193427
x133,174:8664336,38391121
k133,174:8857762,38391121:193426
x133,174:9221805,38391121
k133,174:9415232,38391121:193427
x133,174:10000142,38391121
k133,174:10213253,38391121:213111
x133,174:11369963,38391121
k133,174:11289681,38391121:0
)
(133,174:3552215,38980945:7737466,312863,176949
x133,174:4444019,38980945
g133,174:4558707,38980945
x133,174:5246822,38980945
g133,174:5361510,38980945
x133,174:5820262,38980945
g133,174:5934950,38980945
x133,174:7056585,38980945
g133,174:7171273,38980945
x133,174:7833708,38980945
x133,174:8056207,38980945
x133,174:8253013,38980945
g133,174:8367701,38980945
x133,174:8597077,38980945
g133,174:8711765,38980945
x133,174:9042982,38980945
x133,174:9420528,38980945
g133,174:9535216,38980945
x133,174:9891661,38980945
x133,174:11178450,38980945
r134,3:11178450,38980945:0,176949,176949
k133,174:11289681,38980945:111231
g133,174:11289681,38980945
)
]
g133,174:11289681,38980945
g133,174:11289681,38980945
)
]
g133,175:11437137,37585030
k133,176:11605320,37585030:168183
[133,181:11605320,37585030:7737466,10499101,1572864
(133,180:11605320,37585030:7737466,10499101,0
g133,180:11605320,37585030
h133,179:11605320,37585030:0,0,0
(133,179:11605320,37585030:7737466,10499101,0
(133,179:11605320,37585030:7737468,10499127,0
(133,179:11605320,37585030:7737468,10499127,0
(133,179:11605320,37585030:0,10499127,0
(133,179:11605320,37585030:0,17866401,0
(133,179:11605320,37585030:13166877,17866401,0
)
k133,179:11605320,37585030:-13166877
)
)
g133,179:19342788,37585030
)
)
)
g133,180:19342786,37585030
g133,180:19342786,37585030
)
(133,180:11605320,38980945:7737466,1002699,176949
h133,180:11605320,38980945:0,0,0
g133,180:11605320,38980945
[133,180:11605320,38980945:7737466,1002699,176949
(133,180:11605320,38391121:7737466,412875,99316
h133,180:11590181,38391121:0,0,0
x133,180:12114383,38391121
k133,180:12218758,38391121:104375
r134,3:12218758,38391121:0,512191,99316
k133,180:12218758,38391121:0
x133,180:14515619,38391121
k133,180:14619995,38391121:104376
x133,180:15668841,38391121
k133,180:15773216,38391121:104375
x133,180:16884560,38391121
k133,180:16990998,38391121:106438
x133,180:18364443,38391121
k133,180:18468818,38391121:104375
x133,180:19342786,38391121
k133,180:19342786,38391121:0
)
(133,180:11605320,38980945:7737466,314011,176949
x133,180:11914978,38980945
g133,180:12029666,38980945
x133,180:12832482,38980945
g133,180:12947170,38980945
x133,180:13304074,38980945
g133,180:13418762,38980945
x133,180:13762826,38980945
g133,180:13877514,38980945
x133,180:14909706,38980945
r134,3:14909706,38980945:0,176949,176949
k133,180:19342786,38980945:4433080
g133,180:19342786,38980945
)
]
g133,180:19342786,38980945
g133,180:19342786,38980945
)
]
g133,182:19342786,37585030
g133,182:19342786,37585030
)
(133,182:3552215,40272004:15790571,458750,196610
h133,182:3552215,40272004:0,0,0
g133,182:3552215,40272004
[133,182:3552215,40272004:15790571,458750,196610
(133,182:3552215,40272004:15790571,458750,196610
k133,182:6400721,40272004:2848506
h133,182:6400721,40272004:0,0,0
x133,182:7940735,40272004
g133,182:8088191,40272004
x133,182:8841980,40272004
g133,182:9024824,40272004
r134,3:9024824,40272004:0,655360,196610
g133,182:9024824,40272004
x133,182:10466926,40272004
g133,182:10614382,40272004
x133,182:11466084,40272004
g133,182:11613540,40272004
x133,182:14593892,40272004
g133,182:14741348,40272004
x133,182:16494280,40272004
r134,3:16494280,40272004:0,196610,196610
g133,182:16494280,40272004
k133,182:19342786,40272004:2848506
)
]
g133,182:19342786,40272004
g133,182:19342786,40272004
)
]
]
(133,201:3552215,42661795:15790571,402253,127692
x133,201:4485679,42661795
k133,200:4633250,42661795:147571
x133,200:5341752,42661795
k133,200:5489324,42661795:147572
x133,200:5746750,42661795
x133,200:6027806,42661795
x133,200:6575130,42661795
x133,200:6929378,42661795
x133,200:8233905,42661795
k133,200:8417095,42661795:183190
x133,200:9125605,42661795
x133,200:9529471,42661795
x133,200:9786897,42661795
x133,200:10062049,42661795
x133,200:10503703,42661795
x133,200:10625064,42661795
k133,200:10772664,42661795:147600
x133,200:11223160,42661795
x133,200:11834834,42661795
k133,200:11982405,42661795:147571
x133,200:12690907,42661795
k133,200:12838478,42661795:147571
x133,200:13095904,42661795
x133,200:13376960,42661795
x133,200:13924284,42661795
x133,200:14278532,42661795
x133,200:15583059,42661795
k133,200:15730659,42661795:147600
x133,200:16760951,42661795
x133,200:17856173,42661795
k133,200:18003745,42661795:147572
x133,200:18486713,42661795
k133,200:18634284,42661795:147571
x133,200:19342786,42661795
k133,200:19342786,42661795:0
)
(133,201:3552215,43317155:15790571,402253,127692
x133,201:4120141,43317155
x133,201:4922082,43317155
x133,201:5089326,43317155
x133,201:6359330,43317155
k133,200:6517866,43317155:158536
x133,200:6985319,43317155
x133,200:8522446,43317155
k133,200:8680983,43317155:158537
x133,200:9984682,43317155
x133,200:11154815,43317155
k133,200:11313351,43317155:158536
x133,200:12416111,43317155
k133,200:12574648,43317155:158537
x133,200:13075788,43317155
k133,200:13234324,43317155:158536
x133,200:14571700,43317155
k133,200:14730237,43317155:158537
x133,200:15598973,43317155
x133,200:16500786,43317155
k133,200:16659322,43317155:158536
x133,200:17361400,43317155
x133,200:18397381,43317155
x133,200:19416514,43317155
k133,200:19342786,43317155:0
)
(133,201:3552215,43972515:15790571,402253,127692
x133,201:4863369,43972515
g133,200:5010825,43972515
x133,200:5272703,43972515
x133,200:5820651,43972515
x133,200:7131215,43972515
g133,200:7278671,43972515
x133,200:8130373,43972515
g133,200:8277829,43972515
x133,200:9588983,43972515
g133,200:9736439,43972515
x133,200:10195316,43972515
g133,200:10342772,43972515
x133,200:10572207,43972515
x133,200:10834085,43972515
x133,200:11114251,43972515
x133,200:11825574,43972515
g133,200:11973030,43972515
x133,200:12792281,43972515
x133,200:13807941,43972515
g133,200:13955397,43972515
x133,200:14446718,43972515
g133,200:14594174,43972515
x133,200:15855210,43972515
k133,201:19342786,43972515:3590795
g133,201:19342786,43972515
)
(1,189:3552215,44741425:15790571,402253,127692
h133,202:3552215,44741425:655361,0,0
x133,202:5469097,44741425
k133,202:5616132,44741425:147035
x133,202:6812443,44741425
k133,202:6959479,44741425:147036
x133,202:7411809,44741425
x133,202:8479457,44741425
k133,202:8626492,44741425:147035
x133,202:9305281,44741425
k133,202:9452317,44741425:147036
x133,202:9743395,44741425
x133,202:10904164,44741425
k133,202:11051199,44741425:147035
x133,202:12069956,44741425
k133,202:12217076,44741425:147120
x133,202:12637383,44741425
x133,202:14254606,44741425
k133,202:14401641,44741425:147035
x133,202:15436708,44741425
k133,202:15583744,44741425:147036
x133,202:16877851,44741425
k133,202:17024886,44741425:147035
x133,202:17283360,44741425
x133,202:17565596,44741425
x133,202:18115148,44741425
x133,202:19246841,44741425
x133,202:19440697,44741425
k1,189:19342786,44741425:0
)
(1,189:3552215,45396785:15790571,402253,127692
x1,189:4588189,45396785
k133,202:4763700,45396785:175511
x133,202:6067399,45396785
x133,202:7237532,45396785
k133,202:7413042,45396785:175510
x133,202:8581979,45396785
k133,202:8757490,45396785:175511
x133,202:9793470,45396785
x133,202:10127958,45396785
x133,202:11030381,45396785
k133,202:11205892,45396785:175511
x133,202:11673946,45396785
k133,202:11849456,45396785:175510
x133,202:12417382,45396785
x133,202:13219323,45396785
x133,202:13386567,45396785
x133,202:14806976,45396785
k133,202:14989501,45396785:182525
x133,202:16225811,45396785
k133,202:16401321,45396785:175510
x133,202:17570258,45396785
k133,202:17745769,45396785:175511
x133,202:18012885,45396785
x133,202:18304853,45396785
x133,202:18872779,45396785
x133,202:19240360,45396785
x133,202:19440697,45396785
k1,189:19342786,45396785:0
)
(1,189:3552215,46052145:15790571,402253,127692
x1,189:4922169,46052145
k133,202:5069280,46052145:147111
x133,202:6276506,46052145
k133,202:6423616,46052145:147110
x133,202:6945865,46052145
k133,202:7092976,46052145:147111
x133,202:7549429,46052145
x133,202:8169191,46052145
k133,202:8316301,46052145:147110
x133,202:9034172,46052145
k133,202:9181283,46052145:147111
x133,202:10518935,46052145
k133,202:10666045,46052145:147110
x133,202:11514339,46052145
x133,202:11971380,46052145
x133,202:12885462,46052145
k133,202:13032573,46052145:147111
x133,202:13521920,46052145
k133,202:13669030,46052145:147110
x133,202:14256494,46052145
x133,202:15627037,46052145
k133,202:15774148,46052145:147111
x133,202:16231189,46052145
k133,202:16378299,46052145:147110
x133,202:17096170,46052145
k133,202:17243281,46052145:147111
x133,202:18026368,46052145
x133,202:19364020,46052145
k1,189:19342786,46052145:0
)
(1,189:3552215,46707505:15790571,402253,127692
x1,189:4386883,46707505
x1,189:4836583,46707505
x1,189:5880490,46707505
k133,202:6058072,46707505:177582
x133,202:6379451,46707505
x133,202:6627249,46707505
x133,202:7397742,46707505
x133,202:7558428,46707505
x133,202:8778628,46707505
k133,202:8910297,46707505:131669
x133,202:9199311,46707505
x133,202:10276437,46707505
k133,202:10408107,46707505:131670
x133,202:10986135,46707505
x133,202:11531789,46707505
x133,202:12205756,46707505
x133,202:12527128,46707505
x133,202:13939807,46707505
k133,202:14071476,46707505:131669
x133,202:15130983,46707505
k133,202:15262653,46707505:131670
x133,202:15808307,46707505
x133,202:16482283,46707505
x133,202:18183397,46707505
k133,202:18315066,46707505:131669
x133,202:19342786,46707505
k133,202:19342786,46707505:0
)
(1,189:3552215,47362865:15790571,402253,127692
x1,189:4287385,47362865
k133,202:4456534,47362865:169149
x133,202:5258484,47362865
k133,202:5427633,47362865:169149
x133,202:5928780,47362865
k133,202:6097929,47362865:169149
x133,202:6833099,47362865
k133,202:7002248,47362865:169149
x133,202:8556223,47362865
k133,202:8725372,47362865:169149
x133,202:9627185,47362865
x133,202:10396049,47362865
k133,202:10565199,47362865:169150
x133,202:11467607,47362865
k133,202:11636756,47362865:169149
x133,202:12104810,47362865
k133,202:12273959,47362865:169149
x133,202:13142695,47362865
x133,202:13978330,47362865
k133,202:14147479,47362865:169149
x133,202:14448289,47362865
x133,202:14740257,47362865
x133,202:14998531,47362865
x133,202:15800472,47362865
k133,202:15969621,47362865:169149
x133,202:16270431,47362865
x133,202:16528705,47362865
x133,202:17497900,47362865
k133,202:17667049,47362865:169149
x133,202:18435913,47362865
k133,202:18605062,47362865:169149
x133,202:19240360,47362865
x133,202:19440697,47362865
k1,189:19342786,47362865:0
)
]
g134,3:19342786,47362865
)
k134,3:20129219,47362865:786433
r134,3:20129219,47362865:0,43810652,0
k134,3:20915651,47362865:786432
(134,3:20915651,47362865:15790571,43810652,0
[134,3:20915651,47362865:15790571,43810652,0
[133,162:20915651,26072397:15790571,22520184,0
[133,162:20915651,26072397:15790571,22520184,0
(133,124:20915651,4010963:15790571,458750,196610
h133,124:20915651,4010963:0,0,0
g133,124:20915651,4010963
[133,124:20915651,4010963:15790571,458750,196610
(133,124:20915651,4010963:15790571,458750,196610
h133,124:20897366,4010963:0,0,0
x133,124:21255945,4010963
x133,124:22186483,4010963
g133,124:22333939,4010963
x133,124:22790521,4010963
g133,124:22973365,4010963
r134,3:22973365,4010963:0,655360,196610
g133,124:22973365,4010963
x133,124:25222831,4010963
g133,124:25370287,4010963
x133,124:26413729,4010963
g133,124:26561185,4010963
x133,124:28240203,4010963
g133,124:28387659,4010963
x133,124:29529111,4010963
x133,124:30833129,4010963
g133,124:30980585,4010963
x133,124:32512884,4010963
g133,124:32660340,4010963
x133,124:34811793,4010963
g133,124:34959249,4010963
x133,124:35415831,4010963
g133,124:35563287,4010963
x133,124:36312720,4010963
x133,124:36597315,4010963
x133,124:36705701,4010963
r134,3:36705701,4010963:0,196610,196610
k133,124:36706222,4010963:521
g133,124:36706222,4010963
)
]
g133,124:36706222,4010963
g133,124:36706222,4010963
)
(133,162:20915651,15598737:15790571,10735804,10473660
k133,162:21192498,15598737:276847
h133,127:21192498,15598737:0,0,0
(133,161:21192498,15598737:15236877,10735804,10473660
$133,161:21192498,15598737
[133,161:21192498,15598737:15236877,10735804,10473660
(133,129:21192498,5460002:15236877,361232,186779
g133,129:21192498,5460002
(133,129:21192498,5460002:3029837,361232,186779
r134,3:21192498,5460002:0,425983,186779
g133,129:21585714,5460002
r134,3:21585714,5460002:0,186779,186779
k133,129:23829119,5460002:2243405
g133,129:24222335,5460002
)
g133,129:24222335,5460002
(133,129:24222335,5460002:2786049,361232,186779
g133,129:24615551,5460002
r134,3:24615551,5460002:0,186779,186779
k133,129:26615168,5460002:1999617
g133,129:27008384,5460002
)
g133,129:27008384,5460002
(133,129:27008384,5460002:2067783,361232,186779
r134,3:27008384,5460002:0,425983,186779
g133,129:27401600,5460002
r134,3:27401600,5460002:0,548011,186779
g133,129:27401600,5460002
x133,129:29498728,5460002
g133,129:29629800,5460002
x133,129:30619644,5460002
g133,129:30750716,5460002
x133,129:31303831,5460002
g133,129:31303831,5460002
g133,129:31697047,5460002
h133,129:31697047,5460002:0,0,0
)
g133,161:29076167,5460002
h133,161:29076167,5460002:2620880,0,0
g133,129:31697047,5460002
(133,129:31697047,5460002:2228224,361232,186779
g133,129:32090263,5460002
r134,3:32090263,5460002:0,186779,186779
k133,129:33532055,5460002:1441792
g133,129:33925271,5460002
)
g133,129:33925271,5460002
(133,129:33925271,5460002:2504104,361232,186779
g133,129:34318487,5460002
r134,3:34318487,5460002:0,186779,186779
k133,129:36036159,5460002:1717672
g133,129:36429375,5460002
)
g133,129:36429375,5460002
)
(133,129:21192498,5779306:15236877,19660,0
g133,129:21192498,5779306
h133,129:21192498,5779306:3029837,19660,0
g133,161:24222335,5779306
h133,161:24222335,5779306:2786049,0,0
g133,129:27008384,5779306
(133,129:27008384,5779306:2067783,19660,0
g133,129:27336064,5779306
g133,129:31369367,5779306
g133,129:31697047,5779306
)
g133,161:29076167,5779306
h133,161:29076167,5779306:2620880,0,0
g133,129:31697047,5779306
)
(133,131:21192498,6323945:15236877,361232,186779
g133,130:21192498,6323945
(133,130:21192498,6323945:3029837,361232,186779
r134,3:21192498,6323945:0,425983,186779
g133,130:21585714,6323945
r134,3:21585714,6323945:0,548011,186779
x134,3:23829119,6323945
k133,130:21585714,6323945:0
g133,130:23829119,6323945
g133,130:24222335,6323945
)
g133,130:24222335,6323945
(133,130:24222335,6323945:2786049,361232,186779
g133,130:24615551,6323945
r134,3:24615551,6323945:0,539358,186779
x134,3:24965247,6323945
k133,130:24615551,6323945:-48231
x133,130:25528326,6323945
g133,130:25659398,6323945
x133,130:25921542,6323945
x133,130:26615168,6323945
g133,130:26615168,6323945
g133,130:27008384,6323945
)
g133,130:27008384,6323945
(133,130:27008384,6323945:2067783,361232,186779
g133,130:27401600,6323945
r134,3:27401600,6323945:0,539358,186779
g133,130:27401600,6323945
x133,130:28682951,6323945
g133,130:29076167,6323945
)
g133,130:29076167,6323945
(133,130:29076167,6323945:2620880,361232,186779
g133,130:29469383,6323945
r134,3:29469383,6323945:0,548011,186779
k133,130:30284100,6323945:814717
x133,130:31303831,6323945
g133,130:31697047,6323945
)
g133,130:31697047,6323945
(133,130:31697047,6323945:2228224,361232,186779
r134,3:31697047,6323945:0,425983,186779
g133,130:32090263,6323945
r134,3:32090263,6323945:0,544337,186779
k133,130:32377057,6323945:286794
$133,130:32377057,6323945
x133,130:32629236,6323945
$133,130:32735137,6323945
x133,130:32880884,6323945
$133,130:32880884,6323945
x133,130:33148794,6323945
$133,130:33245261,6323945
k133,130:33532055,6323945:286794
g133,130:33925271,6323945
h133,130:33925271,6323945:0,0,0
)
g133,130:33925271,6323945
(133,131:33925271,6323945:2504104,361232,186779
r134,3:33925271,6323945:0,425983,186779
g133,130:34318487,6323945
r134,3:34318487,6323945:0,544337,186779
k133,130:34378053,6323945:59566
$133,130:34378053,6323945
x133,130:34679518,6323945
$133,130:34679518,6323945
x133,130:35116248,6323945
x133,130:35976594,6323945
k133,130:36036159,6323945:59565
g133,130:36429375,6323945
h133,130:36429375,6323945:0,0,0
)
g133,131:36429375,6323945
)
(133,133:21192498,7197324:15236877,357558,186779
g133,132:21192498,7197324
(133,132:21192498,7197324:3029837,357558,186779
r134,3:21192498,7197324:0,425983,186779
g133,132:21585714,7197324
r134,3:21585714,7197324:0,186779,186779
[133,132:21585714,7197324:1019731,0,0
[133,132:21585714,6958120:1019731,0,851966
(133,132:21585714,7508620:1019731,435812,186779
r134,3:21585714,7508620:0,622591,186779
x134,3:22605445,7508620
r134,3:22605445,7508620:0,622591,186779
)
]
]
k133,132:23829119,7197324:1223674
g133,132:24222335,7197324
)
g133,132:24222335,7197324
(133,132:24222335,7197324:2786049,357558,186779
g133,132:24615551,7197324
r134,3:24615551,7197324:0,537003,186779
x134,3:26537580,7197324
k133,132:26615168,7197324:77588
g133,132:27008384,7197324
)
g133,132:27008384,7197324
(133,132:27008384,7197324:2067783,357558,186779
g133,132:27401600,7197324
r134,3:27401600,7197324:0,544337,186779
k133,132:27503303,7197324:101703
x133,132:28682951,7197324
g133,132:29076167,7197324
)
g133,132:29076167,7197324
(133,132:29076167,7197324:2620880,357558,186779
g133,132:29469383,7197324
r134,3:29469383,7197324:0,544337,186779
k133,132:30124183,7197324:654800
x133,132:31303831,7197324
g133,132:31697047,7197324
)
g133,132:31697047,7197324
(133,132:31697047,7197324:2228224,357558,186779
g133,132:32090263,7197324
r134,3:32090263,7197324:0,186779,186779
k133,132:32177821,7197324:87558
[133,132:32177821,7197324:1354234,0,0
[133,132:32177821,6958120:1354234,0,851966
(133,132:32177821,7508620:1354234,435812,186779
r134,3:32177821,7508620:0,622591,186779
x134,3:33532055,7508620
r134,3:33532055,7508620:0,622591,186779
)
]
]
g133,132:33925271,7197324
)
g133,132:33925271,7197324
(133,133:33925271,7197324:2504104,357558,186779
g133,132:34318487,7197324
k133,133:34318487,7197324:-393216
g133,133:36429375,7197324
k133,133:34318487,7197324:-1717672
r134,3:34318487,7197324:0,186779,186779
k133,132:36036159,7197324:1717672
g133,133:36429375,7197324
)
g133,133:36429375,7197324
)
(133,133:21192498,7741661:15236877,357558,186779
g133,133:21192498,7741661
(133,133:21192498,7741661:3029837,357558,186779
r134,3:21192498,7741661:0,425983,186779
g133,133:21585714,7741661
r134,3:21585714,7741661:0,186779,186779
k133,133:23829119,7741661:2243405
g133,133:24222335,7741661
)
g133,133:24222335,7741661
(133,133:24222335,7741661:2786049,357558,186779
g133,133:24615551,7741661
r134,3:24615551,7741661:0,537003,186779
x134,3:25838706,7741661
k133,133:26615168,7741661:776462
g133,133:27008384,7741661
)
g133,133:27008384,7741661
(133,133:27008384,7741661:2067783,357558,186779
g133,133:27401600,7741661
r134,3:27401600,7741661:0,544337,186779
k133,133:27503303,7741661:101703
x133,133:28682951,7741661
g133,133:29076167,7741661
)
g133,133:29076167,7741661
(133,133:29076167,7741661:2620880,357558,186779
g133,133:29469383,7741661
r134,3:29469383,7741661:0,544337,186779
k133,133:30124183,7741661:654800
x133,133:31303831,7741661
g133,133:31697047,7741661
)
g133,133:31697047,7741661
(133,133:31697047,7741661:2228224,357558,186779
g133,133:32090263,7741661
r134,3:32090263,7741661:0,186779,186779
k133,133:33532055,7741661:1441792
g133,133:33925271,7741661
)
g133,133:33925271,7741661
(133,133:33925271,7741661:2504104,357558,186779
g133,133:34318487,7741661
g133,133:36429375,7741661
k133,133:34318487,7741661:-1717672
r134,3:34318487,7741661:0,186779,186779
k133,133:34856511,7741661:538024
[133,133:34856511,7741661:1179648,0,0
[133,133:34856511,7076474:1179648,0,851966
(133,133:34856511,7626974:1179648,435812,186779
r134,3:34856511,7626974:0,622591,186779
x134,3:36036159,7626974
r134,3:36036159,7626974:0,622591,186779
)
]
]
g133,133:36429375,7741661
)
g133,133:36429375,7741661
)
(133,135:21192498,8615040:15236877,357558,186779
g133,134:21192498,8615040
(133,134:21192498,8615040:3029837,357558,186779
r134,3:21192498,8615040:0,425983,186779
g133,134:21585714,8615040
r134,3:21585714,8615040:0,186779,186779
[133,134:21585714,8615040:1922029,0,0
[133,134:21585714,8375836:1922029,0,851966
(133,134:21585714,8926336:1922029,435812,186779
r134,3:21585714,8926336:0,622591,186779
x134,3:23507743,8926336
r134,3:23507743,8926336:0,622591,186779
)
]
]
k133,134:23829119,8615040:321376
g133,134:24222335,8615040
)
g133,134:24222335,8615040
(133,134:24222335,8615040:2786049,357558,186779
g133,134:24615551,8615040
r134,3:24615551,8615040:0,544337,186779
x134,3:25314412,8615040
k133,134:26615168,8615040:1300756
g133,134:27008384,8615040
)
g133,134:27008384,8615040
(133,134:27008384,8615040:2067783,357558,186779
g133,134:27401600,8615040
r134,3:27401600,8615040:0,544337,186779
k133,134:27503303,8615040:101703
x133,134:28682951,8615040
g133,134:29076167,8615040
)
g133,134:29076167,8615040
(133,134:29076167,8615040:2620880,357558,186779
g133,134:29469383,8615040
r134,3:29469383,8615040:0,544337,186779
k133,134:30124183,8615040:654800
x133,134:31303831,8615040
g133,134:31697047,8615040
)
g133,134:31697047,8615040
(133,134:31697047,8615040:2228224,357558,186779
g133,134:32090263,8615040
r134,3:32090263,8615040:0,186779,186779
k133,134:32221335,8615040:131072
[133,134:32221335,8615040:1310720,0,0
[133,134:32221335,8375836:1310720,0,851966
(133,134:32221335,8926336:1310720,435812,186779
r134,3:32221335,8926336:0,622591,186779
g133,134:32352407,8926336
x133,134:33532055,8926336
r134,3:33532055,8926336:0,622591,186779
)
]
]
g133,134:33925271,8615040
)
g133,134:33925271,8615040
(133,135:33925271,8615040:2504104,357558,186779
g133,134:34318487,8615040
k133,135:34318487,8615040:-393216
g133,135:36429375,8615040
k133,135:34318487,8615040:-1717672
r134,3:34318487,8615040:0,186779,186779
k133,134:36036159,8615040:1717672
g133,135:36429375,8615040
)
g133,135:36429375,8615040
)
(133,135:21192498,9159377:15236877,357558,186779
g133,135:21192498,9159377
(133,135:21192498,9159377:3029837,357558,186779
r134,3:21192498,9159377:0,425983,186779
g133,135:21585714,9159377
r134,3:21585714,9159377:0,186779,186779
k133,135:23829119,9159377:2243405
g133,135:24222335,9159377
)
g133,135:24222335,9159377
(133,135:24222335,9159377:2786049,357558,186779
g133,135:24615551,9159377
r134,3:24615551,9159377:0,544337,186779
x134,3:25605919,9159377
k133,135:26615168,9159377:1009249
g133,135:27008384,9159377
)
g133,135:27008384,9159377
(133,135:27008384,9159377:2067783,357558,186779
g133,135:27401600,9159377
r134,3:27401600,9159377:0,544337,186779
k133,135:27503303,9159377:101703
x133,135:28682951,9159377
g133,135:29076167,9159377
)
g133,135:29076167,9159377
(133,135:29076167,9159377:2620880,357558,186779
g133,135:29469383,9159377
r134,3:29469383,9159377:0,544337,186779
k133,135:30124183,9159377:654800
x133,135:31303831,9159377
g133,135:31697047,9159377
)
g133,135:31697047,9159377
(133,135:31697047,9159377:2228224,357558,186779
g133,135:32090263,9159377
r134,3:32090263,9159377:0,186779,186779
k133,135:33532055,9159377:1441792
g133,135:33925271,9159377
)
g133,135:33925271,9159377
(133,135:33925271,9159377:2504104,357558,186779
g133,135:34318487,9159377
g133,135:36429375,9159377
k133,135:34318487,9159377:-1717672
r134,3:34318487,9159377:0,186779,186779
k133,135:34856511,9159377:538024
[133,135:34856511,9159377:1179648,0,0
[133,135:34856511,8494190:1179648,0,851966
(133,135:34856511,9044690:1179648,435812,186779
r134,3:34856511,9044690:0,622591,186779
x134,3:36036159,9044690
r134,3:36036159,9044690:0,622591,186779
)
]
]
g133,135:36429375,9159377
)
g133,135:36429375,9159377
)
(133,137:21192498,10032756:15236877,357558,186779
g133,136:21192498,10032756
(133,136:21192498,10032756:3029837,357558,186779
r134,3:21192498,10032756:0,425983,186779
g133,136:21585714,10032756
r134,3:21585714,10032756:0,186779,186779
[133,136:21585714,10032756:1223155,0,0
[133,136:21585714,9793552:1223155,0,851966
(133,136:21585714,10344052:1223155,435812,186779
r134,3:21585714,10344052:0,622591,186779
x134,3:22808869,10344052
r134,3:22808869,10344052:0,622591,186779
)
]
]
k133,136:23829119,10032756:1020250
g133,136:24222335,10032756
)
g133,136:24222335,10032756
(133,136:24222335,10032756:2786049,357558,186779
g133,136:24615551,10032756
r134,3:24615551,10032756:0,544337,186779
x134,3:25314412,10032756
k133,136:26615168,10032756:1300756
g133,136:27008384,10032756
)
g133,136:27008384,10032756
(133,136:27008384,10032756:2067783,357558,186779
g133,136:27401600,10032756
r134,3:27401600,10032756:0,544337,186779
k133,136:27503303,10032756:101703
x133,136:28682951,10032756
g133,136:29076167,10032756
)
g133,136:29076167,10032756
(133,136:29076167,10032756:2620880,357558,186779
g133,136:29469383,10032756
r134,3:29469383,10032756:0,544337,186779
k133,136:30124183,10032756:654800
x133,136:31303831,10032756
g133,136:31697047,10032756
)
g133,136:31697047,10032756
(133,136:31697047,10032756:2228224,357558,186779
g133,136:32090263,10032756
r134,3:32090263,10032756:0,186779,186779
k133,136:32221335,10032756:131072
[133,136:32221335,10032756:1310720,0,0
[133,136:32221335,9793552:1310720,0,851966
(133,136:32221335,10344052:1310720,435812,186779
r134,3:32221335,10344052:0,622591,186779
g133,136:32352407,10344052
x133,136:33532055,10344052
r134,3:33532055,10344052:0,622591,186779
)
]
]
g133,136:33925271,10032756
)
g133,136:33925271,10032756
(133,137:33925271,10032756:2504104,357558,186779
g133,136:34318487,10032756
r134,3:34318487,10032756:0,186779,186779
k133,136:36036159,10032756:1717672
g133,137:36429375,10032756
)
g133,137:36429375,10032756
)
(133,137:21192498,10577093:15236877,357558,186779
g133,137:21192498,10577093
(133,137:21192498,10577093:3029837,357558,186779
r134,3:21192498,10577093:0,425983,186779
g133,137:21585714,10577093
r134,3:21585714,10577093:0,186779,186779
k133,137:23829119,10577093:2243405
g133,137:24222335,10577093
)
g133,137:24222335,10577093
(133,137:24222335,10577093:2786049,357558,186779
g133,137:24615551,10577093
r134,3:24615551,10577093:0,544337,186779
x134,3:25605919,10577093
k133,137:26615168,10577093:1009249
g133,137:27008384,10577093
)
g133,137:27008384,10577093
(133,137:27008384,10577093:2067783,357558,186779
g133,137:27401600,10577093
r134,3:27401600,10577093:0,544337,186779
k133,137:27503303,10577093:101703
x133,137:28682951,10577093
g133,137:29076167,10577093
)
g133,137:29076167,10577093
(133,137:29076167,10577093:2620880,357558,186779
g133,137:29469383,10577093
r134,3:29469383,10577093:0,544337,186779
k133,137:30124183,10577093:654800
x133,137:31303831,10577093
g133,137:31697047,10577093
)
g133,137:31697047,10577093
(133,137:31697047,10577093:2228224,357558,186779
g133,137:32090263,10577093
r134,3:32090263,10577093:0,186779,186779
k133,137:33532055,10577093:1441792
g133,137:33925271,10577093
)
g133,137:33925271,10577093
(133,137:33925271,10577093:2504104,357558,186779
g133,137:34318487,10577093
r134,3:34318487,10577093:0,186779,186779
k133,137:34856511,10577093:538024
[133,137:34856511,10577093:1179648,0,0
[133,137:34856511,9911906:1179648,0,851966
(133,137:34856511,10462406:1179648,435812,186779
r134,3:34856511,10462406:0,622591,186779
x134,3:36036159,10462406
r134,3:36036159,10462406:0,622591,186779
)
]
]
g133,137:36429375,10577093
)
g133,137:36429375,10577093
)
(133,139:21192498,11450472:15236877,357558,186779
g133,138:21192498,11450472
(133,138:21192498,11450472:3029837,357558,186779
r134,3:21192498,11450472:0,425983,186779
g133,138:21585714,11450472
r134,3:21585714,11450472:0,186779,186779
[133,138:21585714,11450472:1922029,0,0
[133,138:21585714,11211268:1922029,0,851966
(133,138:21585714,11761768:1922029,435812,186779
r134,3:21585714,11761768:0,622591,186779
x134,3:23507743,11761768
r134,3:23507743,11761768:0,622591,186779
)
]
]
k133,138:23829119,11450472:321376
g133,138:24222335,11450472
)
g133,138:24222335,11450472
(133,138:24222335,11450472:2786049,357558,186779
g133,138:24615551,11450472
r134,3:24615551,11450472:0,490337,186779
x134,3:25285586,11450472
k133,138:26615168,11450472:1329582
g133,138:27008384,11450472
)
g133,138:27008384,11450472
(133,138:27008384,11450472:2067783,357558,186779
g133,138:27401600,11450472
r134,3:27401600,11450472:0,544337,186779
k133,138:27503303,11450472:101703
x133,138:28682951,11450472
g133,138:29076167,11450472
)
g133,138:29076167,11450472
(133,138:29076167,11450472:2620880,357558,186779
g133,138:29469383,11450472
r134,3:29469383,11450472:0,544337,186779
k133,138:30124183,11450472:654800
x133,138:31303831,11450472
g133,138:31697047,11450472
)
g133,138:31697047,11450472
(133,138:31697047,11450472:2228224,357558,186779
g133,138:32090263,11450472
r134,3:32090263,11450472:0,186779,186779
k133,138:32221335,11450472:131072
[133,138:32221335,11450472:1310720,0,0
[133,138:32221335,11211268:1310720,0,851966
(133,138:32221335,11761768:1310720,435812,186779
r134,3:32221335,11761768:0,622591,186779
g133,138:32352407,11761768
x133,138:33532055,11761768
r134,3:33532055,11761768:0,622591,186779
)
]
]
g133,138:33925271,11450472
)
g133,138:33925271,11450472
(133,139:33925271,11450472:2504104,357558,186779
g133,138:34318487,11450472
k133,139:34318487,11450472:-393216
g133,139:36429375,11450472
k133,139:34318487,11450472:-1717672
r134,3:34318487,11450472:0,186779,186779
k133,138:36036159,11450472:1717672
g133,139:36429375,11450472
)
g133,139:36429375,11450472
)
(133,139:21192498,11994809:15236877,357558,186779
g133,139:21192498,11994809
(133,139:21192498,11994809:3029837,357558,186779
r134,3:21192498,11994809:0,425983,186779
g133,139:21585714,11994809
r134,3:21585714,11994809:0,186779,186779
k133,139:23829119,11994809:2243405
g133,139:24222335,11994809
)
g133,139:24222335,11994809
(133,139:24222335,11994809:2786049,357558,186779
g133,139:24615551,11994809
r134,3:24615551,11994809:0,544337,186779
x134,3:26101368,11994809
k133,139:26615168,11994809:513800
g133,139:27008384,11994809
)
g133,139:27008384,11994809
(133,139:27008384,11994809:2067783,357558,186779
g133,139:27401600,11994809
r134,3:27401600,11994809:0,544337,186779
k133,139:27503303,11994809:101703
x133,139:28682951,11994809
g133,139:29076167,11994809
)
g133,139:29076167,11994809
(133,139:29076167,11994809:2620880,357558,186779
g133,139:29469383,11994809
r134,3:29469383,11994809:0,544337,186779
k133,139:30124183,11994809:654800
x133,139:31303831,11994809
g133,139:31697047,11994809
)
g133,139:31697047,11994809
(133,139:31697047,11994809:2228224,357558,186779
g133,139:32090263,11994809
r134,3:32090263,11994809:0,186779,186779
k133,139:33532055,11994809:1441792
g133,139:33925271,11994809
)
g133,139:33925271,11994809
(133,139:33925271,11994809:2504104,357558,186779
g133,139:34318487,11994809
g133,139:36429375,11994809
k133,139:34318487,11994809:-1717672
r134,3:34318487,11994809:0,186779,186779
k133,139:34449145,11994809:130658
[133,139:34449145,11994809:1587014,0,0
[133,139:34449145,11329622:1587014,0,851966
(133,139:34449145,11880122:1587014,435812,186779
r134,3:34449145,11880122:0,622591,186779
$133,139:34449145,11880122
x133,139:34856511,11880122
$133,139:34856511,11880122
x133,139:36036159,11880122
r134,3:36036159,11880122:0,622591,186779
)
]
]
g133,139:36429375,11994809
)
g133,139:36429375,11994809
)
(133,141:21192498,12868188:15236877,357558,186779
g133,140:21192498,12868188
(133,140:21192498,12868188:3029837,357558,186779
r134,3:21192498,12868188:0,425983,186779
g133,140:21585714,12868188
r134,3:21585714,12868188:0,186779,186779
[133,140:21585714,12868188:1223155,0,0
[133,140:21585714,12628984:1223155,0,851966
(133,140:21585714,13179484:1223155,435812,186779
r134,3:21585714,13179484:0,622591,186779
x134,3:22808869,13179484
r134,3:22808869,13179484:0,622591,186779
)
]
]
k133,140:23829119,12868188:1020250
g133,140:24222335,12868188
)
g133,140:24222335,12868188
(133,140:24222335,12868188:2786049,357558,186779
g133,140:24615551,12868188
r134,3:24615551,12868188:0,490337,186779
x134,3:25285586,12868188
k133,140:26615168,12868188:1329582
g133,140:27008384,12868188
)
g133,140:27008384,12868188
(133,140:27008384,12868188:2067783,357558,186779
g133,140:27401600,12868188
r134,3:27401600,12868188:0,544337,186779
k133,140:27503303,12868188:101703
x133,140:28682951,12868188
g133,140:29076167,12868188
)
g133,140:29076167,12868188
(133,140:29076167,12868188:2620880,357558,186779
g133,140:29469383,12868188
r134,3:29469383,12868188:0,544337,186779
k133,140:30124183,12868188:654800
x133,140:31303831,12868188
g133,140:31697047,12868188
)
g133,140:31697047,12868188
(133,140:31697047,12868188:2228224,357558,186779
g133,140:32090263,12868188
r134,3:32090263,12868188:0,186779,186779
k133,140:32177821,12868188:87558
[133,140:32177821,12868188:1354234,0,0
[133,140:32177821,12628984:1354234,0,851966
(133,140:32177821,13179484:1354234,435812,186779
r134,3:32177821,13179484:0,622591,186779
x134,3:33532055,13179484
r134,3:33532055,13179484:0,622591,186779
)
]
]
g133,140:33925271,12868188
)
g133,140:33925271,12868188
(133,141:33925271,12868188:2504104,357558,186779
g133,140:34318487,12868188
r134,3:34318487,12868188:0,186779,186779
k133,140:36036159,12868188:1717672
g133,141:36429375,12868188
)
g133,141:36429375,12868188
)
(133,141:21192498,13412525:15236877,357558,186779
g133,141:21192498,13412525
(133,141:21192498,13412525:3029837,357558,186779
r134,3:21192498,13412525:0,425983,186779
g133,141:21585714,13412525
r134,3:21585714,13412525:0,186779,186779
k133,141:23829119,13412525:2243405
g133,141:24222335,13412525
)
g133,141:24222335,13412525
(133,141:24222335,13412525:2786049,357558,186779
g133,141:24615551,13412525
r134,3:24615551,13412525:0,544337,186779
x134,3:26101368,13412525
k133,141:26615168,13412525:513800
g133,141:27008384,13412525
)
g133,141:27008384,13412525
(133,141:27008384,13412525:2067783,357558,186779
g133,141:27401600,13412525
r134,3:27401600,13412525:0,544337,186779
k133,141:27503303,13412525:101703
x133,141:28682951,13412525
g133,141:29076167,13412525
)
g133,141:29076167,13412525
(133,141:29076167,13412525:2620880,357558,186779
g133,141:29469383,13412525
r134,3:29469383,13412525:0,544337,186779
k133,141:30124183,13412525:654800
x133,141:31303831,13412525
g133,141:31697047,13412525
)
g133,141:31697047,13412525
(133,141:31697047,13412525:2228224,357558,186779
g133,141:32090263,13412525
r134,3:32090263,13412525:0,186779,186779
k133,141:33532055,13412525:1441792
g133,141:33925271,13412525
)
g133,141:33925271,13412525
(133,141:33925271,13412525:2504104,357558,186779
g133,141:34318487,13412525
r134,3:34318487,13412525:0,186779,186779
k133,141:34856511,13412525:538024
[133,141:34856511,13412525:1179648,0,0
[133,141:34856511,12747338:1179648,0,851966
(133,141:34856511,13297838:1179648,435812,186779
r134,3:34856511,13297838:0,622591,186779
x134,3:36036159,13297838
r134,3:36036159,13297838:0,622591,186779
)
]
]
g133,141:36429375,13412525
)
g133,141:36429375,13412525
)
(133,143:21192498,14301104:15236877,372758,186779
g133,142:21192498,14301104
(133,142:21192498,14301104:3029837,372758,186779
r134,3:21192498,14301104:0,425983,186779
g133,142:21585714,14301104
r134,3:21585714,14301104:0,186779,186779
[133,142:21585714,14301104:1922029,0,0
[133,142:21585714,14061900:1922029,0,1277949
(133,142:21585714,14825391:1922029,435812,186779
r134,3:21585714,14825391:0,622591,186779
x134,3:23507743,14825391
r134,3:23507743,14825391:0,622591,186779
)
]
]
k133,142:23829119,14301104:321376
g133,142:24222335,14301104
)
g133,142:24222335,14301104
(133,142:24222335,14301104:2786049,372758,186779
g133,142:24615551,14301104
r134,3:24615551,14301104:0,559537,186779
$133,142:24615551,14301104
x133,142:24935890,14301104
(133,142:24935890,14110794:229376,182448,0
x133,142:25132498,14110794
)
g133,142:25238083,14301104
x133,142:25587254,14301104
g133,142:25660071,14301104
x133,142:25980410,14301104
(133,142:26018682,14110794:229376,182448,0
x133,142:26215290,14110794
)
$133,142:26248058,14301104
k133,142:26615168,14301104:367110
g133,142:27008384,14301104
)
g133,142:27008384,14301104
(133,142:27008384,14301104:2067783,372758,186779
g133,142:27401600,14301104
r134,3:27401600,14301104:0,544337,186779
k133,142:27503303,14301104:101703
x133,142:28682951,14301104
g133,142:29076167,14301104
)
g133,142:29076167,14301104
(133,142:29076167,14301104:2620880,372758,186779
g133,142:29469383,14301104
r134,3:29469383,14301104:0,544337,186779
k133,142:30124183,14301104:654800
x133,142:31303831,14301104
g133,142:31697047,14301104
)
g133,142:31697047,14301104
(133,142:31697047,14301104:2228224,372758,186779
g133,142:32090263,14301104
r134,3:32090263,14301104:0,186779,186779
k133,142:32352407,14301104:262144
[133,142:32352407,14301104:1179648,0,0
[133,142:32352407,14061900:1179648,0,1277949
(133,142:32352407,14825391:1179648,435812,186779
r134,3:32352407,14825391:0,622591,186779
x134,3:33532055,14825391
r134,3:33532055,14825391:0,622591,186779
)
]
]
g133,142:33925271,14301104
)
g133,142:33925271,14301104
(133,143:33925271,14301104:2504104,372758,186779
g133,142:34318487,14301104
r134,3:34318487,14301104:0,186779,186779
k133,142:36036159,14301104:1717672
g133,143:36429375,14301104
)
g133,143:36429375,14301104
)
(133,144:21192498,14860641:15236877,372758,186779
g133,143:21192498,14860641
(133,143:21192498,14860641:3029837,372758,186779
r134,3:21192498,14860641:0,425983,186779
g133,143:21585714,14860641
r134,3:21585714,14860641:0,186779,186779
k133,143:23829119,14860641:2243405
g133,143:24222335,14860641
)
g133,143:24222335,14860641
(133,143:24222335,14860641:2786049,372758,186779
g133,143:24615551,14860641
r134,3:24615551,14860641:0,559537,186779
$133,143:24615551,14860641
x133,143:24935890,14860641
(133,143:24935890,14670331:229376,182448,0
x133,143:25132498,14670331
)
g133,143:25238083,14860641
x133,143:25587254,14860641
g133,143:25660071,14860641
x133,143:26038605,14860641
(133,143:26038605,14670331:229376,182448,0
x133,143:26235213,14670331
)
$133,143:26267981,14860641
k133,143:26615168,14860641:347187
g133,143:27008384,14860641
)
g133,143:27008384,14860641
(133,143:27008384,14860641:2067783,372758,186779
g133,143:27401600,14860641
r134,3:27401600,14860641:0,544337,186779
k133,143:27503303,14860641:101703
x133,143:28682951,14860641
g133,143:29076167,14860641
)
g133,143:29076167,14860641
(133,143:29076167,14860641:2620880,372758,186779
g133,143:29469383,14860641
r134,3:29469383,14860641:0,544337,186779
k133,143:30124183,14860641:654800
x133,143:31303831,14860641
g133,143:31697047,14860641
)
g133,143:31697047,14860641
(133,143:31697047,14860641:2228224,372758,186779
g133,143:32090263,14860641
r134,3:32090263,14860641:0,186779,186779
k133,143:33532055,14860641:1441792
g133,143:33925271,14860641
)
g133,143:33925271,14860641
(133,144:33925271,14860641:2504104,372758,186779
g133,143:34318487,14860641
r134,3:34318487,14860641:0,186779,186779
k133,143:36036159,14860641:1717672
g133,144:36429375,14860641
)
g133,144:36429375,14860641
)
(133,144:21192498,15420178:15236877,372758,186779
g133,144:21192498,15420178
(133,144:21192498,15420178:3029837,372758,186779
r134,3:21192498,15420178:0,425983,186779
g133,144:21585714,15420178
r134,3:21585714,15420178:0,186779,186779
k133,144:23829119,15420178:2243405
g133,144:24222335,15420178
)
g133,144:24222335,15420178
(133,144:24222335,15420178:2786049,372758,186779
g133,144:24615551,15420178
r134,3:24615551,15420178:0,559537,186779
$133,144:24615551,15420178
x133,144:24925925,15420178
(133,144:24950565,15229868:229376,182448,0
x133,144:25147173,15229868
)
$133,144:25179941,15420178
k133,144:26615168,15420178:1435227
g133,144:27008384,15420178
)
g133,144:27008384,15420178
(133,144:27008384,15420178:2067783,372758,186779
g133,144:27401600,15420178
r134,3:27401600,15420178:0,544337,186779
k133,144:27503303,15420178:101703
x133,144:28682951,15420178
g133,144:29076167,15420178
)
g133,144:29076167,15420178
(133,144:29076167,15420178:2620880,372758,186779
g133,144:29469383,15420178
r134,3:29469383,15420178:0,544337,186779
k133,144:30124183,15420178:654800
x133,144:31303831,15420178
g133,144:31697047,15420178
)
g133,144:31697047,15420178
(133,144:31697047,15420178:2228224,372758,186779
g133,144:32090263,15420178
r134,3:32090263,15420178:0,186779,186779
k133,144:33532055,15420178:1441792
g133,144:33925271,15420178
)
g133,144:33925271,15420178
(133,144:33925271,15420178:2504104,372758,186779
g133,144:34318487,15420178
r134,3:34318487,15420178:0,186779,186779
k133,144:34856511,15420178:538024
[133,144:34856511,15420178:1179648,0,0
[133,144:34856511,14329008:1179648,0,1277949
(133,144:34856511,15092499:1179648,435812,186779
r134,3:34856511,15092499:0,622591,186779
x134,3:36036159,15092499
r134,3:36036159,15092499:0,622591,186779
)
]
]
g133,144:36429375,15420178
)
g133,144:36429375,15420178
)
(133,146:21192498,16308757:15236877,372758,186779
g133,145:21192498,16308757
(133,145:21192498,16308757:3029837,372758,186779
r134,3:21192498,16308757:0,425983,186779
g133,145:21585714,16308757
r134,3:21585714,16308757:0,186779,186779
[133,145:21585714,16308757:1223155,0,0
[133,145:21585714,16069553:1223155,0,1277949
(133,145:21585714,16833044:1223155,435812,186779
r134,3:21585714,16833044:0,622591,186779
x134,3:22808869,16833044
r134,3:22808869,16833044:0,622591,186779
)
]
]
k133,145:23829119,16308757:1020250
g133,145:24222335,16308757
)
g133,145:24222335,16308757
(133,145:24222335,16308757:2786049,372758,186779
g133,145:24615551,16308757
r134,3:24615551,16308757:0,559537,186779
$133,145:24615551,16308757
x133,145:24935890,16308757
(133,145:24935890,16118447:229376,182448,0
x133,145:25132498,16118447
)
g133,145:25238083,16308757
x133,145:25587254,16308757
g133,145:25660071,16308757
x133,145:25980410,16308757
(133,145:26018682,16118447:229376,182448,0
x133,145:26215290,16118447
)
$133,145:26248058,16308757
k133,145:26615168,16308757:367110
g133,145:27008384,16308757
)
g133,145:27008384,16308757
(133,145:27008384,16308757:2067783,372758,186779
g133,145:27401600,16308757
r134,3:27401600,16308757:0,544337,186779
k133,145:27503303,16308757:101703
x133,145:28682951,16308757
g133,145:29076167,16308757
)
g133,145:29076167,16308757
(133,145:29076167,16308757:2620880,372758,186779
g133,145:29469383,16308757
r134,3:29469383,16308757:0,544337,186779
k133,145:30124183,16308757:654800
x133,145:31303831,16308757
g133,145:31697047,16308757
)
g133,145:31697047,16308757
(133,145:31697047,16308757:2228224,372758,186779
g133,145:32090263,16308757
r134,3:32090263,16308757:0,186779,186779
g133,145:32090263,16308757
[133,145:32090263,16308757:1441792,0,0
[133,145:32090263,16069553:1441792,0,1277949
(133,145:32090263,16833044:1441792,435812,186779
r134,3:32090263,16833044:0,622591,186779
x134,3:33532055,16833044
r134,3:33532055,16833044:0,622591,186779
)
]
]
g133,145:33925271,16308757
)
g133,145:33925271,16308757
(133,146:33925271,16308757:2504104,372758,186779
g133,145:34318487,16308757
k133,146:34318487,16308757:-393216
g133,146:36429375,16308757
k133,146:34318487,16308757:-1717672
r134,3:34318487,16308757:0,186779,186779
k133,145:36036159,16308757:1717672
g133,146:36429375,16308757
)
g133,146:36429375,16308757
)
(133,147:21192498,16868294:15236877,372758,186779
g133,146:21192498,16868294
(133,146:21192498,16868294:3029837,372758,186779
r134,3:21192498,16868294:0,425983,186779
g133,146:21585714,16868294
r134,3:21585714,16868294:0,186779,186779
k133,146:23829119,16868294:2243405
g133,146:24222335,16868294
)
g133,146:24222335,16868294
(133,146:24222335,16868294:2786049,372758,186779
g133,146:24615551,16868294
r134,3:24615551,16868294:0,559537,186779
$133,146:24615551,16868294
x133,146:24935890,16868294
(133,146:24935890,16677984:229376,182448,0
x133,146:25132498,16677984
)
g133,146:25238083,16868294
x133,146:25587254,16868294
g133,146:25660071,16868294
x133,146:26038605,16868294
(133,146:26038605,16677984:229376,182448,0
x133,146:26235213,16677984
)
$133,146:26267981,16868294
k133,146:26615168,16868294:347187
g133,146:27008384,16868294
)
g133,146:27008384,16868294
(133,146:27008384,16868294:2067783,372758,186779
g133,146:27401600,16868294
r134,3:27401600,16868294:0,544337,186779
k133,146:27503303,16868294:101703
x133,146:28682951,16868294
g133,146:29076167,16868294
)
g133,146:29076167,16868294
(133,146:29076167,16868294:2620880,372758,186779
g133,146:29469383,16868294
r134,3:29469383,16868294:0,544337,186779
k133,146:30124183,16868294:654800
x133,146:31303831,16868294
g133,146:31697047,16868294
)
g133,146:31697047,16868294
(133,146:31697047,16868294:2228224,372758,186779
g133,146:32090263,16868294
r134,3:32090263,16868294:0,186779,186779
k133,146:33532055,16868294:1441792
g133,146:33925271,16868294
)
g133,146:33925271,16868294
(133,147:33925271,16868294:2504104,372758,186779
g133,146:34318487,16868294
k133,147:34318487,16868294:-393216
g133,147:36429375,16868294
k133,147:34318487,16868294:-1717672
r134,3:34318487,16868294:0,186779,186779
k133,146:36036159,16868294:1717672
g133,147:36429375,16868294
)
g133,147:36429375,16868294
)
(133,147:21192498,17427831:15236877,372758,186779
g133,147:21192498,17427831
(133,147:21192498,17427831:3029837,372758,186779
r134,3:21192498,17427831:0,425983,186779
g133,147:21585714,17427831
r134,3:21585714,17427831:0,186779,186779
k133,147:23829119,17427831:2243405
g133,147:24222335,17427831
)
g133,147:24222335,17427831
(133,147:24222335,17427831:2786049,372758,186779
g133,147:24615551,17427831
r134,3:24615551,17427831:0,559537,186779
$133,147:24615551,17427831
x133,147:24925925,17427831
(133,147:24950565,17237521:229376,182448,0
x133,147:25147173,17237521
)
$133,147:25179941,17427831
k133,147:26615168,17427831:1435227
g133,147:27008384,17427831
)
g133,147:27008384,17427831
(133,147:27008384,17427831:2067783,372758,186779
g133,147:27401600,17427831
r134,3:27401600,17427831:0,544337,186779
k133,147:27503303,17427831:101703
x133,147:28682951,17427831
g133,147:29076167,17427831
)
g133,147:29076167,17427831
(133,147:29076167,17427831:2620880,372758,186779
g133,147:29469383,17427831
r134,3:29469383,17427831:0,544337,186779
k133,147:30124183,17427831:654800
x133,147:31303831,17427831
g133,147:31697047,17427831
)
g133,147:31697047,17427831
(133,147:31697047,17427831:2228224,372758,186779
g133,147:32090263,17427831
r134,3:32090263,17427831:0,186779,186779
k133,147:33532055,17427831:1441792
g133,147:33925271,17427831
)
g133,147:33925271,17427831
(133,147:33925271,17427831:2504104,372758,186779
g133,147:34318487,17427831
g133,147:36429375,17427831
g133,147:34318487,17427831
r134,3:34318487,17427831:0,186779,186779
g133,147:34318487,17427831
[133,147:34318487,17427831:1717672,0,0
[133,147:34318487,16336661:1717672,0,1277949
(133,147:34318487,17100152:1717672,435812,186779
r134,3:34318487,17100152:0,622591,186779
$133,147:34318487,17100152
x133,147:34725853,17100152
g133,147:34842361,17100152
x133,147:36036159,17100152
$133,147:36036159,17100152
r134,3:36036159,17100152:0,622591,186779
)
]
]
g133,147:36429375,17427831
)
g133,147:36429375,17427831
)
(133,149:21192498,18316410:15236877,372758,186779
g133,148:21192498,18316410
(133,148:21192498,18316410:3029837,372758,186779
r134,3:21192498,18316410:0,425983,186779
g133,148:21585714,18316410
r134,3:21585714,18316410:0,186779,186779
[133,148:21585714,18316410:1922029,0,0
[133,148:21585714,18077206:1922029,0,1703932
(133,148:21585714,19053689:1922029,435812,186779
r134,3:21585714,19053689:0,622591,186779
x134,3:23507743,19053689
r134,3:23507743,19053689:0,622591,186779
)
]
]
k133,148:23829119,18316410:321376
g133,148:24222335,18316410
)
g133,148:24222335,18316410
(133,148:24222335,18316410:2786049,372758,186779
g133,148:24615551,18316410
r134,3:24615551,18316410:0,559537,186779
$133,148:24615551,18316410
(133,148:24615551,18126100:229376,182448,0
x133,148:24812159,18126100
)
x133,148:25165266,18316410
g133,148:25238083,18316410
x133,148:25587254,18316410
(133,148:25587254,18126100:229376,182448,0
x133,148:25783862,18126100
)
g133,148:25889447,18316410
x133,148:26267981,18316410
$133,148:26267981,18316410
k133,148:26615168,18316410:347187
g133,148:27008384,18316410
)
g133,148:27008384,18316410
(133,148:27008384,18316410:2067783,372758,186779
g133,148:27401600,18316410
r134,3:27401600,18316410:0,544337,186779
k133,148:27503303,18316410:101703
x133,148:28682951,18316410
g133,148:29076167,18316410
)
g133,148:29076167,18316410
(133,148:29076167,18316410:2620880,372758,186779
g133,148:29469383,18316410
r134,3:29469383,18316410:0,544337,186779
k133,148:30124183,18316410:654800
x133,148:31303831,18316410
g133,148:31697047,18316410
)
g133,148:31697047,18316410
(133,148:31697047,18316410:2228224,372758,186779
g133,148:32090263,18316410
r134,3:32090263,18316410:0,186779,186779
k133,148:32352407,18316410:262144
[133,148:32352407,18316410:1179648,0,0
[133,148:32352407,18077206:1179648,0,1703932
(133,148:32352407,19053689:1179648,435812,186779
r134,3:32352407,19053689:0,622591,186779
x134,3:33532055,19053689
r134,3:33532055,19053689:0,622591,186779
)
]
]
g133,148:33925271,18316410
)
g133,148:33925271,18316410
(133,149:33925271,18316410:2504104,372758,186779
g133,148:34318487,18316410
r134,3:34318487,18316410:0,186779,186779
k133,148:36036159,18316410:1717672
g133,149:36429375,18316410
)
g133,149:36429375,18316410
)
(133,150:21192498,18875947:15236877,372758,186779
g133,149:21192498,18875947
(133,149:21192498,18875947:3029837,372758,186779
r134,3:21192498,18875947:0,425983,186779
g133,149:21585714,18875947
r134,3:21585714,18875947:0,186779,186779
k133,149:23829119,18875947:2243405
g133,149:24222335,18875947
)
g133,149:24222335,18875947
(133,149:24222335,18875947:2786049,372758,186779
g133,149:24615551,18875947
r134,3:24615551,18875947:0,559537,186779
$133,149:24615551,18875947
(133,149:24615551,18685637:229376,182448,0
x133,149:24812159,18685637
)
x133,149:25165266,18875947
g133,149:25238083,18875947
x133,149:25587254,18875947
(133,149:25587254,18685637:229376,182448,0
x133,149:25783862,18685637
)
g133,149:25889447,18875947
x133,149:26157357,18875947
$133,149:26253824,18875947
k133,149:26615168,18875947:361344
g133,149:27008384,18875947
)
g133,149:27008384,18875947
(133,149:27008384,18875947:2067783,372758,186779
g133,149:27401600,18875947
r134,3:27401600,18875947:0,544337,186779
k133,149:27503303,18875947:101703
x133,149:28682951,18875947
g133,149:29076167,18875947
)
g133,149:29076167,18875947
(133,149:29076167,18875947:2620880,372758,186779
g133,149:29469383,18875947
r134,3:29469383,18875947:0,544337,186779
k133,149:30124183,18875947:654800
x133,149:31303831,18875947
g133,149:31697047,18875947
)
g133,149:31697047,18875947
(133,149:31697047,18875947:2228224,372758,186779
g133,149:32090263,18875947
r134,3:32090263,18875947:0,186779,186779
k133,149:33532055,18875947:1441792
g133,149:33925271,18875947
)
g133,149:33925271,18875947
(133,150:33925271,18875947:2504104,372758,186779
g133,149:34318487,18875947
r134,3:34318487,18875947:0,186779,186779
k133,149:36036159,18875947:1717672
g133,150:36429375,18875947
)
g133,150:36429375,18875947
)
(133,151:21192498,19435484:15236877,372758,186779
g133,150:21192498,19435484
(133,150:21192498,19435484:3029837,372758,186779
r134,3:21192498,19435484:0,425983,186779
g133,150:21585714,19435484
r134,3:21585714,19435484:0,186779,186779
k133,150:23829119,19435484:2243405
g133,150:24222335,19435484
)
g133,150:24222335,19435484
(133,150:24222335,19435484:2786049,372758,186779
g133,150:24615551,19435484
r134,3:24615551,19435484:0,559537,186779
$133,150:24615551,19435484
(133,150:24615551,19245174:229376,182448,0
x133,150:24812159,19245174
)
x133,150:25155301,19435484
g133,150:25252758,19435484
x133,150:25601929,19435484
(133,150:25601929,19245174:229376,182448,0
x133,150:25798537,19245174
)
g133,150:25904122,19435484
x133,150:26224461,19435484
$133,150:26262733,19435484
k133,150:26615168,19435484:352435
g133,150:27008384,19435484
)
g133,150:27008384,19435484
(133,150:27008384,19435484:2067783,372758,186779
g133,150:27401600,19435484
r134,3:27401600,19435484:0,544337,186779
k133,150:27503303,19435484:101703
x133,150:28682951,19435484
g133,150:29076167,19435484
)
g133,150:29076167,19435484
(133,150:29076167,19435484:2620880,372758,186779
g133,150:29469383,19435484
r134,3:29469383,19435484:0,544337,186779
k133,150:30124183,19435484:654800
x133,150:31303831,19435484
g133,150:31697047,19435484
)
g133,150:31697047,19435484
(133,150:31697047,19435484:2228224,372758,186779
g133,150:32090263,19435484
r134,3:32090263,19435484:0,186779,186779
k133,150:33532055,19435484:1441792
g133,150:33925271,19435484
)
g133,150:33925271,19435484
(133,151:33925271,19435484:2504104,372758,186779
g133,150:34318487,19435484
r134,3:34318487,19435484:0,186779,186779
k133,150:36036159,19435484:1717672
g133,151:36429375,19435484
)
g133,151:36429375,19435484
)
(133,151:21192498,19995021:15236877,372758,186779
g133,151:21192498,19995021
(133,151:21192498,19995021:3029837,372758,186779
r134,3:21192498,19995021:0,425983,186779
g133,151:21585714,19995021
r134,3:21585714,19995021:0,186779,186779
k133,151:23829119,19995021:2243405
g133,151:24222335,19995021
)
g133,151:24222335,19995021
(133,151:24222335,19995021:2786049,372758,186779
g133,151:24615551,19995021
r134,3:24615551,19995021:0,559537,186779
$133,151:24615551,19995021
(133,151:24615551,19804711:229376,182448,0
x133,151:24812159,19804711
)
x133,151:25223461,19995021
$133,151:25223461,19995021
k133,151:26615168,19995021:1391707
g133,151:27008384,19995021
)
g133,151:27008384,19995021
(133,151:27008384,19995021:2067783,372758,186779
g133,151:27401600,19995021
r134,3:27401600,19995021:0,544337,186779
k133,151:27503303,19995021:101703
x133,151:28682951,19995021
g133,151:29076167,19995021
)
g133,151:29076167,19995021
(133,151:29076167,19995021:2620880,372758,186779
g133,151:29469383,19995021
r134,3:29469383,19995021:0,544337,186779
k133,151:30124183,19995021:654800
x133,151:31303831,19995021
g133,151:31697047,19995021
)
g133,151:31697047,19995021
(133,151:31697047,19995021:2228224,372758,186779
g133,151:32090263,19995021
r134,3:32090263,19995021:0,186779,186779
k133,151:33532055,19995021:1441792
g133,151:33925271,19995021
)
g133,151:33925271,19995021
(133,151:33925271,19995021:2504104,372758,186779
g133,151:34318487,19995021
r134,3:34318487,19995021:0,186779,186779
k133,151:34856511,19995021:538024
[133,151:34856511,19995021:1179648,0,0
[133,151:34856511,18477868:1179648,0,1703932
(133,151:34856511,19454351:1179648,435812,186779
r134,3:34856511,19454351:0,622591,186779
x134,3:36036159,19454351
r134,3:36036159,19454351:0,622591,186779
)
]
]
g133,151:36429375,19995021
)
g133,151:36429375,19995021
)
(133,153:21192498,20883600:15236877,372758,186779
g133,152:21192498,20883600
(133,152:21192498,20883600:3029837,372758,186779
r134,3:21192498,20883600:0,425983,186779
g133,152:21585714,20883600
r134,3:21585714,20883600:0,186779,186779
[133,152:21585714,20883600:1223155,0,0
[133,152:21585714,20644396:1223155,0,1703932
(133,152:21585714,21620879:1223155,435812,186779
r134,3:21585714,21620879:0,622591,186779
x134,3:22808869,21620879
r134,3:22808869,21620879:0,622591,186779
)
]
]
k133,152:23829119,20883600:1020250
g133,152:24222335,20883600
)
g133,152:24222335,20883600
(133,152:24222335,20883600:2786049,372758,186779
g133,152:24615551,20883600
r134,3:24615551,20883600:0,559537,186779
$133,152:24615551,20883600
(133,152:24615551,20693290:229376,182448,0
x133,152:24812159,20693290
)
x133,152:25165266,20883600
g133,152:25238083,20883600
x133,152:25587254,20883600
(133,152:25587254,20693290:229376,182448,0
x133,152:25783862,20693290
)
g133,152:25889447,20883600
x133,152:26267981,20883600
$133,152:26267981,20883600
k133,152:26615168,20883600:347187
g133,152:27008384,20883600
)
g133,152:27008384,20883600
(133,152:27008384,20883600:2067783,372758,186779
g133,152:27401600,20883600
r134,3:27401600,20883600:0,544337,186779
k133,152:27503303,20883600:101703
x133,152:28682951,20883600
g133,152:29076167,20883600
)
g133,152:29076167,20883600
(133,152:29076167,20883600:2620880,372758,186779
g133,152:29469383,20883600
r134,3:29469383,20883600:0,544337,186779
k133,152:30124183,20883600:654800
x133,152:31303831,20883600
g133,152:31697047,20883600
)
g133,152:31697047,20883600
(133,152:31697047,20883600:2228224,372758,186779
g133,152:32090263,20883600
r134,3:32090263,20883600:0,186779,186779
k133,152:32352407,20883600:262144
[133,152:32352407,20883600:1179648,0,0
[133,152:32352407,20644396:1179648,0,1703932
(133,152:32352407,21620879:1179648,435812,186779
r134,3:32352407,21620879:0,622591,186779
x134,3:33532055,21620879
r134,3:33532055,21620879:0,622591,186779
)
]
]
g133,152:33925271,20883600
)
g133,152:33925271,20883600
(133,153:33925271,20883600:2504104,372758,186779
g133,152:34318487,20883600
k133,153:34318487,20883600:-393216
g133,153:36429375,20883600
k133,153:34318487,20883600:-1717672
r134,3:34318487,20883600:0,186779,186779
k133,152:36036159,20883600:1717672
g133,153:36429375,20883600
)
g133,153:36429375,20883600
)
(133,154:21192498,21443137:15236877,372758,186779
g133,153:21192498,21443137
(133,153:21192498,21443137:3029837,372758,186779
r134,3:21192498,21443137:0,425983,186779
g133,153:21585714,21443137
r134,3:21585714,21443137:0,186779,186779
k133,153:23829119,21443137:2243405
g133,153:24222335,21443137
)
g133,153:24222335,21443137
(133,153:24222335,21443137:2786049,372758,186779
g133,153:24615551,21443137
r134,3:24615551,21443137:0,559537,186779
$133,153:24615551,21443137
(133,153:24615551,21252827:229376,182448,0
x133,153:24812159,21252827
)
x133,153:25165266,21443137
g133,153:25238083,21443137
x133,153:25587254,21443137
(133,153:25587254,21252827:229376,182448,0
x133,153:25783862,21252827
)
g133,153:25889447,21443137
x133,153:26157357,21443137
$133,153:26253824,21443137
k133,153:26615168,21443137:361344
g133,153:27008384,21443137
)
g133,153:27008384,21443137
(133,153:27008384,21443137:2067783,372758,186779
g133,153:27401600,21443137
r134,3:27401600,21443137:0,544337,186779
k133,153:27503303,21443137:101703
x133,153:28682951,21443137
g133,153:29076167,21443137
)
g133,153:29076167,21443137
(133,153:29076167,21443137:2620880,372758,186779
g133,153:29469383,21443137
r134,3:29469383,21443137:0,544337,186779
k133,153:30124183,21443137:654800
x133,153:31303831,21443137
g133,153:31697047,21443137
)
g133,153:31697047,21443137
(133,153:31697047,21443137:2228224,372758,186779
g133,153:32090263,21443137
r134,3:32090263,21443137:0,186779,186779
k133,153:33532055,21443137:1441792
g133,153:33925271,21443137
)
g133,153:33925271,21443137
(133,154:33925271,21443137:2504104,372758,186779
g133,153:34318487,21443137
k133,154:34318487,21443137:-393216
g133,154:36429375,21443137
k133,154:34318487,21443137:-1717672
r134,3:34318487,21443137:0,186779,186779
k133,153:36036159,21443137:1717672
g133,154:36429375,21443137
)
g133,154:36429375,21443137
)
(133,155:21192498,22002674:15236877,372758,186779
g133,154:21192498,22002674
(133,154:21192498,22002674:3029837,372758,186779
r134,3:21192498,22002674:0,425983,186779
g133,154:21585714,22002674
r134,3:21585714,22002674:0,186779,186779
k133,154:23829119,22002674:2243405
g133,154:24222335,22002674
)
g133,154:24222335,22002674
(133,154:24222335,22002674:2786049,372758,186779
g133,154:24615551,22002674
r134,3:24615551,22002674:0,559537,186779
$133,154:24615551,22002674
(133,154:24615551,21812364:229376,182448,0
x133,154:24812159,21812364
)
x133,154:25155301,22002674
g133,154:25252758,22002674
x133,154:25601929,22002674
(133,154:25601929,21812364:229376,182448,0
x133,154:25798537,21812364
)
g133,154:25904122,22002674
x133,154:26224461,22002674
$133,154:26262733,22002674
k133,154:26615168,22002674:352435
g133,154:27008384,22002674
)
g133,154:27008384,22002674
(133,154:27008384,22002674:2067783,372758,186779
g133,154:27401600,22002674
r134,3:27401600,22002674:0,544337,186779
k133,154:27503303,22002674:101703
x133,154:28682951,22002674
g133,154:29076167,22002674
)
g133,154:29076167,22002674
(133,154:29076167,22002674:2620880,372758,186779
g133,154:29469383,22002674
r134,3:29469383,22002674:0,544337,186779
k133,154:30124183,22002674:654800
x133,154:31303831,22002674
g133,154:31697047,22002674
)
g133,154:31697047,22002674
(133,154:31697047,22002674:2228224,372758,186779
g133,154:32090263,22002674
r134,3:32090263,22002674:0,186779,186779
k133,154:33532055,22002674:1441792
g133,154:33925271,22002674
)
g133,154:33925271,22002674
(133,155:33925271,22002674:2504104,372758,186779
g133,154:34318487,22002674
k133,155:34318487,22002674:-393216
g133,155:36429375,22002674
k133,155:34318487,22002674:-1717672
r134,3:34318487,22002674:0,186779,186779
k133,154:36036159,22002674:1717672
g133,155:36429375,22002674
)
g133,155:36429375,22002674
)
(133,155:21192498,22562211:15236877,372758,186779
g133,155:21192498,22562211
(133,155:21192498,22562211:3029837,372758,186779
r134,3:21192498,22562211:0,425983,186779
g133,155:21585714,22562211
r134,3:21585714,22562211:0,186779,186779
k133,155:23829119,22562211:2243405
g133,155:24222335,22562211
)
g133,155:24222335,22562211
(133,155:24222335,22562211:2786049,372758,186779
g133,155:24615551,22562211
r134,3:24615551,22562211:0,559537,186779
$133,155:24615551,22562211
(133,155:24615551,22371901:229376,182448,0
x133,155:24812159,22371901
)
x133,155:25223461,22562211
$133,155:25223461,22562211
k133,155:26615168,22562211:1391707
g133,155:27008384,22562211
)
g133,155:27008384,22562211
(133,155:27008384,22562211:2067783,372758,186779
g133,155:27401600,22562211
r134,3:27401600,22562211:0,544337,186779
k133,155:27503303,22562211:101703
x133,155:28682951,22562211
g133,155:29076167,22562211
)
g133,155:29076167,22562211
(133,155:29076167,22562211:2620880,372758,186779
g133,155:29469383,22562211
r134,3:29469383,22562211:0,544337,186779
k133,155:30124183,22562211:654800
x133,155:31303831,22562211
g133,155:31697047,22562211
)
g133,155:31697047,22562211
(133,155:31697047,22562211:2228224,372758,186779
g133,155:32090263,22562211
r134,3:32090263,22562211:0,186779,186779
k133,155:33532055,22562211:1441792
g133,155:33925271,22562211
)
g133,155:33925271,22562211
(133,155:33925271,22562211:2504104,372758,186779
g133,155:34318487,22562211
g133,155:36429375,22562211
g133,155:34318487,22562211
r134,3:34318487,22562211:0,186779,186779
g133,155:34318487,22562211
[133,155:34318487,22562211:1717672,0,0
[133,155:34318487,21045058:1717672,0,1703932
(133,155:34318487,22021541:1717672,435812,186779
r134,3:34318487,22021541:0,622591,186779
$133,155:34318487,22021541
x133,155:34725853,22021541
g133,155:34842361,22021541
x133,155:36036159,22021541
$133,155:36036159,22021541
r134,3:36036159,22021541:0,622591,186779
)
]
]
g133,155:36429375,22562211
)
g133,155:36429375,22562211
)
(133,157:21192498,23496010:15236877,417978,186779
g133,156:21192498,23496010
(133,156:21192498,23496010:3029837,417978,186779
r134,3:21192498,23496010:0,425983,186779
g133,156:21585714,23496010
r134,3:21585714,23496010:0,186779,186779
[133,156:21585714,23496010:1922029,0,0
[133,156:21585714,23256806:1922029,0,851966
(133,156:21585714,23807306:1922029,435812,186779
r134,3:21585714,23807306:0,622591,186779
x134,3:23507743,23807306
r134,3:23507743,23807306:0,622591,186779
)
]
]
k133,156:23829119,23496010:321376
g133,156:24222335,23496010
)
g133,156:24222335,23496010
(133,156:24222335,23496010:2786049,417978,186779
g133,156:24615551,23496010
r134,3:24615551,23496010:0,604757,186779
x134,3:24877695,23496010
$133,156:24877695,23496010
(133,156:24877695,23305700:295035,227668,4519
x133,156:25139962,23305700
)
$133,156:25172730,23496010
g133,156:25303802,23496010
x133,156:26133742,23496010
k133,156:26615168,23496010:481426
g133,156:27008384,23496010
)
g133,156:27008384,23496010
(133,156:27008384,23496010:2067783,417978,186779
g133,156:27401600,23496010
r134,3:27401600,23496010:0,544337,186779
k133,156:27503303,23496010:101703
x133,156:28682951,23496010
g133,156:29076167,23496010
)
g133,156:29076167,23496010
(133,156:29076167,23496010:2620880,417978,186779
g133,156:29469383,23496010
r134,3:29469383,23496010:0,544337,186779
k133,156:30124183,23496010:654800
x133,156:31303831,23496010
g133,156:31697047,23496010
)
g133,156:31697047,23496010
(133,156:31697047,23496010:2228224,417978,186779
g133,156:32090263,23496010
r134,3:32090263,23496010:0,186779,186779
k133,156:32221335,23496010:131072
[133,156:32221335,23496010:1310720,0,0
[133,156:32221335,23256806:1310720,0,851966
(133,156:32221335,23807306:1310720,435812,186779
r134,3:32221335,23807306:0,622591,186779
g133,156:32352407,23807306
x133,156:33532055,23807306
r134,3:33532055,23807306:0,622591,186779
)
]
]
g133,156:33925271,23496010
)
g133,156:33925271,23496010
(133,157:33925271,23496010:2504104,417978,186779
g133,156:34318487,23496010
k133,157:34318487,23496010:-393216
g133,157:36429375,23496010
k133,157:34318487,23496010:-1717672
r134,3:34318487,23496010:0,186779,186779
k133,156:36036159,23496010:1717672
g133,157:36429375,23496010
)
g133,157:36429375,23496010
)
(133,157:21192498,24141267:15236877,458478,186779
g133,157:21192498,24141267
(133,157:21192498,24141267:3029837,458478,186779
r134,3:21192498,24141267:0,425983,186779
g133,157:21585714,24141267
r134,3:21585714,24141267:0,186779,186779
k133,157:23829119,24141267:2243405
g133,157:24222335,24141267
)
g133,157:24222335,24141267
(133,157:24222335,24141267:2786049,458478,186779
g133,157:24615551,24141267
r134,3:24615551,24141267:0,645257,186779
x134,3:24877695,24141267
$133,157:24877695,24141267
(133,157:24877695,23950957:425984,268168,4519
x133,157:25270911,23950957
)
$133,157:25303679,24141267
g133,157:25434751,24141267
x133,157:26264691,24141267
k133,157:26615168,24141267:350477
g133,157:27008384,24141267
)
g133,157:27008384,24141267
(133,157:27008384,24141267:2067783,458478,186779
g133,157:27401600,24141267
r134,3:27401600,24141267:0,544337,186779
k133,157:27503303,24141267:101703
x133,157:28682951,24141267
g133,157:29076167,24141267
)
g133,157:29076167,24141267
(133,157:29076167,24141267:2620880,458478,186779
g133,157:29469383,24141267
r134,3:29469383,24141267:0,544337,186779
k133,157:30124183,24141267:654800
x133,157:31303831,24141267
g133,157:31697047,24141267
)
g133,157:31697047,24141267
(133,157:31697047,24141267:2228224,458478,186779
g133,157:32090263,24141267
r134,3:32090263,24141267:0,186779,186779
k133,157:33532055,24141267:1441792
g133,157:33925271,24141267
)
g133,157:33925271,24141267
(133,157:33925271,24141267:2504104,458478,186779
g133,157:34318487,24141267
g133,157:36429375,24141267
k133,157:34318487,24141267:-1717672
r134,3:34318487,24141267:0,186779,186779
k133,157:34856511,24141267:538024
[133,157:34856511,24141267:1179648,0,0
[133,157:34856511,23476080:1179648,0,851966
(133,157:34856511,24026580:1179648,435812,186779
r134,3:34856511,24026580:0,622591,186779
x134,3:36036159,24026580
r134,3:36036159,24026580:0,622591,186779
)
]
]
g133,157:36429375,24141267
)
g133,157:36429375,24141267
)
(133,159:21192498,25075066:15236877,417978,186779
g133,158:21192498,25075066
(133,158:21192498,25075066:3029837,417978,186779
r134,3:21192498,25075066:0,425983,186779
g133,158:21585714,25075066
r134,3:21585714,25075066:0,186779,186779
[133,158:21585714,25075066:1223155,0,0
[133,158:21585714,24835862:1223155,0,851966
(133,158:21585714,25386362:1223155,435812,186779
r134,3:21585714,25386362:0,622591,186779
x134,3:22808869,25386362
r134,3:22808869,25386362:0,622591,186779
)
]
]
k133,158:23829119,25075066:1020250
g133,158:24222335,25075066
)
g133,158:24222335,25075066
(133,158:24222335,25075066:2786049,417978,186779
g133,158:24615551,25075066
r134,3:24615551,25075066:0,604757,186779
x134,3:24877695,25075066
$133,158:24877695,25075066
(133,158:24877695,24884756:295035,227668,4519
x133,158:25139962,24884756
)
$133,158:25172730,25075066
g133,158:25303802,25075066
x133,158:26133742,25075066
k133,158:26615168,25075066:481426
g133,158:27008384,25075066
)
g133,158:27008384,25075066
(133,158:27008384,25075066:2067783,417978,186779
g133,158:27401600,25075066
r134,3:27401600,25075066:0,544337,186779
k133,158:27503303,25075066:101703
x133,158:28682951,25075066
g133,158:29076167,25075066
)
g133,158:29076167,25075066
(133,158:29076167,25075066:2620880,417978,186779
g133,158:29469383,25075066
r134,3:29469383,25075066:0,544337,186779
k133,158:30124183,25075066:654800
x133,158:31303831,25075066
g133,158:31697047,25075066
)
g133,158:31697047,25075066
(133,158:31697047,25075066:2228224,417978,186779
g133,158:32090263,25075066
r134,3:32090263,25075066:0,186779,186779
k133,158:32221335,25075066:131072
[133,158:32221335,25075066:1310720,0,0
[133,158:32221335,24835862:1310720,0,851966
(133,158:32221335,25386362:1310720,435812,186779
r134,3:32221335,25386362:0,622591,186779
g133,158:32352407,25386362
x133,158:33532055,25386362
r134,3:33532055,25386362:0,622591,186779
)
]
]
g133,158:33925271,25075066
)
g133,158:33925271,25075066
(133,159:33925271,25075066:2504104,417978,186779
g133,158:34318487,25075066
k133,159:34318487,25075066:-393216
g133,159:36429375,25075066
k133,159:34318487,25075066:-1717672
r134,3:34318487,25075066:0,186779,186779
k133,158:36036159,25075066:1717672
g133,159:36429375,25075066
)
g133,159:36429375,25075066
)
(133,160:21192498,25720323:15236877,458478,186779
g133,159:21192498,25720323
(133,159:21192498,25720323:3029837,458478,186779
r134,3:21192498,25720323:0,425983,186779
g133,159:21585714,25720323
r134,3:21585714,25720323:0,186779,186779
k133,159:23829119,25720323:2243405
g133,159:24222335,25720323
)
g133,159:24222335,25720323
(133,159:24222335,25720323:2786049,458478,186779
g133,159:24615551,25720323
r134,3:24615551,25720323:0,645257,186779
x134,3:24877695,25720323
$133,159:24877695,25720323
(133,159:24877695,25530013:425984,268168,4519
x133,159:25270911,25530013
)
$133,159:25303679,25720323
g133,159:25434751,25720323
x133,159:26264691,25720323
k133,159:26615168,25720323:350477
g133,159:27008384,25720323
)
g133,159:27008384,25720323
(133,159:27008384,25720323:2067783,458478,186779
g133,159:27401600,25720323
r134,3:27401600,25720323:0,544337,186779
k133,159:27503303,25720323:101703
x133,159:28682951,25720323
g133,159:29076167,25720323
)
g133,159:29076167,25720323
(133,159:29076167,25720323:2620880,458478,186779
g133,159:29469383,25720323
r134,3:29469383,25720323:0,544337,186779
k133,159:30124183,25720323:654800
x133,159:31303831,25720323
g133,159:31697047,25720323
)
g133,159:31697047,25720323
(133,159:31697047,25720323:2228224,458478,186779
g133,159:32090263,25720323
r134,3:32090263,25720323:0,186779,186779
k133,159:33532055,25720323:1441792
g133,159:33925271,25720323
)
g133,159:33925271,25720323
(133,160:33925271,25720323:2504104,458478,186779
g133,159:34318487,25720323
k133,160:34318487,25720323:-393216
g133,160:36429375,25720323
k133,160:34318487,25720323:-1717672
r134,3:34318487,25720323:0,186779,186779
k133,159:34449145,25720323:130658
[133,159:34449145,25720323:1587014,0,0
[133,159:34449145,25055136:1587014,0,851966
(133,159:34449145,25605636:1587014,435812,186779
r134,3:34449145,25605636:0,622591,186779
$133,159:34449145,25605636
x133,159:34856511,25605636
$133,159:34856511,25605636
x133,159:36036159,25605636
r134,3:36036159,25605636:0,622591,186779
)
]
]
g133,160:36429375,25720323
)
g133,160:36429375,25720323
)
]
$133,161:36429375,15598737
)
g133,162:36429375,15598737
k133,162:36706222,15598737:276847
)
]
]
[133,199:20915651,41475662:15790571,13972509,0
[133,199:20915651,41475662:15790571,13972509,0
(133,198:20915651,38002254:15790571,10499101,2162688
g133,198:20915651,38002254
h133,187:20915651,38002254:0,0,0
[133,191:20915651,38002254:7737466,10499101,1572864
(133,190:20915651,38002254:7737466,10499101,0
g133,190:20915651,38002254
h133,189:20915651,38002254:0,0,0
(133,189:20915651,38002254:7737466,10499101,0
(133,189:20915651,38002254:7737468,10499127,0
(133,189:20915651,38002254:7737468,10499127,0
(133,189:20915651,38002254:0,10499127,0
(133,189:20915651,38002254:0,17866401,0
(133,189:20915651,38002254:13166877,17866401,0
)
k133,189:20915651,38002254:-13166877
)
)
g133,189:28653119,38002254
)
)
)
g133,190:28653117,38002254
g133,190:28653117,38002254
)
(133,190:20915651,39398169:7737466,1002699,176949
h133,190:20915651,39398169:0,0,0
g133,190:20915651,39398169
[133,190:20915651,39398169:7737466,1002699,176949
(133,190:20915651,38808345:7737466,412875,99316
h133,190:20900512,38808345:0,0,0
x133,190:21418885,38808345
k133,190:21533898,38808345:115013
r134,3:21533898,38808345:0,512191,99316
k133,190:21533898,38808345:0
x133,190:24284544,38808345
k133,190:24399556,38808345:115012
x133,190:25489075,38808345
k133,190:25604088,38808345:115013
x133,190:26641776,38808345
k133,190:26756788,38808345:115012
x133,190:28339005,38808345
k133,190:28454018,38808345:115013
x133,190:28687523,38808345
k133,190:28653117,38808345:0
)
(133,190:20915651,39398169:7737466,312863,176949
x133,190:21272555,39398169
g133,190:21387243,39398169
x133,190:21960683,39398169
g133,190:22075371,39398169
x133,190:22661187,39398169
g133,190:22775875,39398169
x133,190:24789314,39398169
g133,190:24904002,39398169
x133,190:25477442,39398169
h133,190:25477442,39398169:0,0,0
x133,190:25744892,39398169
r134,3:25744892,39398169:0,176949,176949
k133,190:28653117,39398169:2908225
g133,190:28653117,39398169
)
]
g133,190:28653117,39398169
g133,190:28653117,39398169
)
]
g133,191:28800573,38002254
k133,192:28968756,38002254:168183
[133,197:28968756,38002254:7737466,10499101,2162688
(133,196:28968756,38002254:7737466,10499101,0
g133,196:28968756,38002254
h133,195:28968756,38002254:0,0,0
(133,195:28968756,38002254:7737466,10499101,0
(133,195:28968756,38002254:7737468,10499127,0
(133,195:28968756,38002254:7737468,10499127,0
(133,195:28968756,38002254:0,10499127,0
(133,195:28968756,38002254:0,17866401,0
(133,195:28968756,38002254:13166877,17866401,0
)
k133,195:28968756,38002254:-13166877
)
)
g133,195:36706224,38002254
)
)
)
g133,196:36706222,38002254
g133,196:36706222,38002254
)
(133,196:28968756,39987993:7737466,1592523,176949
h133,196:28968756,39987993:0,0,0
g133,196:28968756,39987993
[133,196:28968756,39987993:7737466,1592523,176949
(133,196:28968756,38808345:7737466,412875,99316
h133,196:28953617,38808345:0,0,0
x133,196:29499215,38808345
k133,196:29625075,38808345:125860
r134,3:29625075,38808345:0,512191,99316
k133,196:29625075,38808345:0
x133,196:30405107,38808345
x133,196:31055046,38808345
k133,196:31180906,38808345:125860
x133,196:32064348,38808345
x133,196:32402184,38808345
x133,196:33130270,38808345
k133,196:33256131,38808345:125861
x133,196:33749784,38808345
x133,196:34347791,38808345
k133,196:34473651,38808345:125860
x133,196:35513379,38808345
k133,196:35639239,38808345:125860
x133,196:36626558,38808345
x133,196:36782375,38808345
k133,196:36706222,38808345:0
)
(133,196:28968756,39398169:7737466,314011,99316
x133,196:29566763,39398169
k133,196:29689897,39398169:123134
x133,196:30040843,39398169
k133,196:30166089,39398169:125246
x133,196:30764096,39398169
k133,196:30887231,39398169:123135
x133,196:31562916,39398169
x133,196:32160923,39398169
k133,196:32284057,39398169:123134
x133,196:32648100,39398169
k133,196:32771235,39398169:123135
x133,196:33954152,39398169
k133,196:34079398,39398169:125246
x133,196:34443441,39398169
k133,196:34566575,39398169:123134
x133,196:34917521,39398169
k133,196:35042767,39398169:125246
x133,196:35458281,39398169
x133,196:36706222,39398169
k133,196:36706222,39398169:0
)
(133,196:28968756,39987993:7737466,314011,176949
x133,196:29631191,39987993
x133,196:30217471,39987993
g133,196:30332159,39987993
x133,196:30689063,39987993
g133,196:30803751,39987993
x133,196:31848783,39987993
x133,196:32124487,39987993
r134,3:32124487,39987993:0,176949,176949
k133,196:36706222,39987993:4581735
g133,196:36706222,39987993
)
]
g133,196:36706222,39987993
g133,196:36706222,39987993
)
]
g133,198:36706222,38002254
g133,198:36706222,38002254
)
(133,198:20915651,41279052:15790571,458750,196610
h133,198:20915651,41279052:0,0,0
g133,198:20915651,41279052
[133,198:20915651,41279052:15790571,458750,196610
(133,198:20915651,41279052:15790571,458750,196610
k133,198:22100586,41279052:1184935
h133,198:22100586,41279052:0,0,0
x133,198:23640600,41279052
g133,198:23788056,41279052
x133,198:24541845,41279052
g133,198:24724689,41279052
r134,3:24724689,41279052:0,655360,196610
g133,198:24724689,41279052
x133,198:28198699,41279052
g133,198:28346155,41279052
x133,198:29197857,41279052
g133,198:29345313,41279052
x133,198:31016266,41279052
g133,198:31163722,41279052
x133,198:33620899,41279052
g133,198:33768355,41279052
x133,198:35521287,41279052
r134,3:35521287,41279052:0,196610,196610
g133,198:35521287,41279052
k133,198:36706222,41279052:1184935
)
]
g133,198:36706222,41279052
g133,198:36706222,41279052
)
]
]
(1,189:20915651,44086065:15790571,402253,127692
x1,189:21517255,44086065
x1,189:22286119,44086065
k133,202:22437730,44086065:151611
x133,202:23005656,44086065
k133,202:23157266,44086065:151610
x133,202:24711241,44086065
k133,202:24862852,44086065:151611
x133,202:25731588,44086065
k133,202:25883198,44086065:151610
x133,202:26685139,44086065
k133,202:26836750,44086065:151611
x133,202:28073068,44086065
k133,202:28224678,44086065:151610
x133,202:29360530,44086065
k133,202:29512141,44086065:151611
x133,202:29980195,44086065
k133,202:30131805,44086065:151610
x133,202:30699731,44086065
x133,202:31569053,44086065
k133,202:31720664,44086065:151611
x133,202:32823415,44086065
k133,202:32975025,44086065:151610
x133,202:33843761,44086065
x133,202:34679396,44086065
k133,202:34831007,44086065:151611
x133,202:35866972,44086065
x133,202:36134088,44086065
x133,202:36726866,44086065
k133,202:36706222,44086065:0
)
(1,189:20915651,44741425:15790571,402253,127692
x1,189:21383705,44741425
k133,202:21573221,44741425:189516
x133,202:22141147,44741425
x133,202:23778146,44741425
x133,202:24547010,44741425
k133,202:24736527,44741425:189517
x133,202:25471697,44741425
k133,202:25661213,44741425:189516
x133,202:25928329,44741425
x133,202:26220297,44741425
x133,202:26788223,44741425
x133,202:27155804,44741425
x133,202:28359029,44741425
k133,202:28548545,44741425:189516
x133,202:29668144,44741425
k133,202:29977169,44741425:309025
x133,202:31280868,44741425
k133,202:31470385,44741425:189517
x133,202:32038311,44741425
x133,202:32840252,44741425
x133,202:33007496,44741425
x133,202:34043476,44741425
k133,202:34232992,44741425:189516
x133,202:35268973,44741425
x133,202:36706222,44741425
k133,202:36706222,44741425:0
)
(1,189:20915651,45396785:15790571,402253,127692
x1,189:21591086,45396785
k133,202:21738671,45396785:147585
x133,202:23132617,45396785
k133,202:23280201,45396785:147584
x133,202:24176423,45396785
k133,202:24324008,45396785:147585
x133,202:25054133,45396785
k133,202:25201718,45396785:147585
x133,202:25500464,45396785
x133,202:25790368,45396785
x133,202:26046808,45396785
x133,202:26843246,45396785
k133,202:26990830,45396785:147584
x133,202:27688091,45396785
x133,202:28716961,45396785
x133,202:29579728,45396785
k133,202:29727313,45396785:147585
x133,202:30590087,45396785
x133,202:31419989,45396785
x133,202:31873038,45396785
x133,202:32636627,45396785
k133,202:32784211,45396785:147584
x133,202:33249054,45396785
k133,202:33396639,45396785:147585
x133,202:33661921,45396785
x133,202:33951825,45396785
x133,202:34515853,45396785
x133,202:35677358,45396785
x133,202:36706222,45396785
k133,202:36706222,45396785:0
)
(1,189:20915651,46052145:15790571,402253,127692
x1,189:21328785,46052145
x133,202:21824027,46052145
k133,202:22008311,46052145:184284
x133,202:22275427,46052145
x133,202:22567395,46052145
x133,202:23135321,46052145
x133,202:23502902,46052145
x133,202:24905870,46052145
k133,202:25090155,46052145:184285
x133,202:25958891,46052145
k133,202:26143175,46052145:184284
x133,202:26611229,46052145
k133,202:26795514,46052145:184285
x133,202:27363440,46052145
x133,202:28132304,46052145
k133,202:28316588,46052145:184284
x133,202:29152216,46052145
x133,202:29319460,46052145
x133,202:30488990,46052145
k133,202:30673275,46052145:184285
x133,202:31542011,46052145
x133,202:33446712,46052145
k133,202:33630996,46052145:184284
x133,202:34065356,46052145
x133,202:35000863,46052145
k133,202:35185148,46052145:184285
x133,202:35786768,46052145
k133,202:35971052,46052145:184284
x133,202:36706222,46052145
k133,202:36706222,46052145:0
)
(1,189:20915651,46707505:15790571,402253,127692
x1,189:22149543,46707505
x1,189:23016560,46707505
k133,202:23164621,46707505:148061
x133,202:23631757,46707505
k133,202:23779819,46707505:148062
x133,202:24513547,46707505
k133,202:24661608,46707505:148061
x133,202:25461992,46707505
x133,202:26829189,46707505
k133,202:26977249,46707505:148060
x133,202:27844281,46707505
x133,202:28311417,46707505
x133,202:29395799,46707505
k133,202:29544012,46707505:148213
x133,202:30044176,46707505
k133,202:30192237,46707505:148061
x133,202:31492785,46707505
k133,202:31640846,46707505:148061
x133,202:32607546,46707505
x133,202:33574846,46707505
k133,202:33722908,46707505:148062
x133,202:34456636,46707505
k133,202:34604697,46707505:148061
x133,202:36706222,46707505
k133,202:36706222,46707505:0
)
(1,189:20915651,47362865:15790571,402253,127692
x1,189:22291700,47362865
g133,202:22439156,47362865
x133,202:23028980,47362865
x133,202:23979178,47362865
g133,202:24126634,47362865
x133,202:24847389,47362865
g133,202:24994845,47362865
x133,202:26337868,47362865
g133,202:26485324,47362865
x133,202:27337026,47362865
x133,202:27795903,47362865
x133,202:28861113,47362865
g133,202:29043957,47362865
k1,189:36706222,47362865:7662265
g1,189:36706222,47362865
)
]
g134,3:36706222,47362865
)
)
]
(134,3:3552215,49731008:33154007,0,0
h134,3:3552215,49731008:33154007,0,0
)
]
]
!141069
}7
Input:135:c:\Develop\ismar2024 poster\Full Length\xrimtouchexperimentpaperismar2024\sections\07_conclusion.tex
!122
{8
[1,198:4736286,49731008:31969936,44994722,0
(1,198:4736286,4736286:0,0,0
[1,198:0,4736286:0,0,0
(1,198:0,0:0,0,0
(1,198:0,4736286:0,0,0
k1,198:0,4736286:4736286
)
g1,198:0,0
)
]
)
[1,198:3552215,49731008:33154007,48310108,0
[1,198:3552215,2368142:33154007,947242,0
(1,198:3552215,2368142:33154007,0,0
h1,198:3552215,2368142:33154007,0,0
)
]
[1,198:3552215,47362865:33154007,43810652,0
(1,198:3552215,47362865:33154007,43810652,0
(1,198:3552215,47362865:15790571,43810652,0
[134,13:3552215,47362865:15790571,43810652,0
(134,1:3552215,4207573:15790571,422312,9727
(134,1:3552215,4207573:947253,411696,9727
g134,1:3552215,4207573
x134,1:3909644,4207573
g134,1:4499468,4207573
)
x134,1:7813064,4207573
k134,1:19342786,4207573:11529722
g134,1:19342786,4207573
)
(134,3:3552215,5166846:15790571,402253,127692
x134,3:4469445,5166846
k134,2:4643796,5166846:174351
x134,2:4910912,5166846
x134,2:5202880,5166846
x134,2:5770806,5166846
x134,2:6138387,5166846
x134,2:7341612,5166846
k134,2:7515964,5166846:174352
x134,2:7816774,5166846
x134,2:8114638,5166846
x134,2:9451428,5166846
x134,2:10336997,5166846
k134,2:10518072,5166846:181075
x134,2:11286335,5166846
x134,2:12823455,5166846
k134,2:12997806,5166846:174351
x134,2:13465860,5166846
k134,2:13640212,5166846:174352
x134,2:14508941,5166846
x134,2:15445049,5166846
k134,2:15619400,5166846:174351
x134,2:16371425,5166846
h134,2:16371425,5166846:0,0,0
x134,2:16521830,5166846
k134,2:16702905,5166846:181075
x134,2:17270831,5166846
x134,2:18306812,5166846
x134,2:19342786,5166846
k134,2:19342786,5166846:0
)
(134,3:3552215,5822206:15790571,402253,83160
x134,3:4281620,5822206
k134,2:4428944,5822206:147324
x134,2:5125516,5822206
x134,2:6384963,5822206
k134,2:6532287,5822206:147324
x134,2:6797308,5822206
x134,2:7692057,5822206
k134,2:7839381,5822206:147324
x134,2:8402853,5822206
x134,2:9828240,5822206
k134,2:9975563,5822206:147323
x134,2:10704968,5822206
k134,2:10852292,5822206:147324
x134,2:12078914,5822206
x134,2:12536803,5822206
k134,2:12684127,5822206:147324
x134,2:13546050,5822206
k134,2:13693374,5822206:147324
x134,2:14157758,5822206
x134,2:14588712,5822206
x134,2:15317520,5822206
x134,2:16246288,5822206
k134,2:16393612,5822206:147324
x134,2:16857996,5822206
x134,2:17388038,5822206
x134,2:18466031,5822206
k134,2:18613381,5822206:147350
x134,2:19342786,5822206
k134,2:19342786,5822206:0
)
(134,3:3552215,6477566:15790571,402253,127692
x134,3:4001336,6477566
x134,3:5574710,6477566
k134,2:5719923,6477566:145213
x134,2:6892141,6477566
k134,2:7037803,6477566:145662
x134,2:7872471,6477566
k134,2:8017685,6477566:145214
x134,2:8724025,6477566
k134,2:8869238,6477566:145213
x134,2:10121226,6477566
x134,2:11597487,6477566
k134,2:11742701,6477566:145214
x134,2:12417247,6477566
x134,2:13636867,6477566
k134,2:13782080,6477566:145213
x134,2:14038720,6477566
x134,2:14905177,6477566
k134,2:15050391,6477566:145214
x134,2:15500091,6477566
x134,2:16127242,6477566
x134,2:17748010,6477566
k134,2:17930106,6477566:182096
x134,2:19342786,6477566
k134,2:19342786,6477566:0
)
(134,3:3552215,7132926:15790571,402253,127692
x134,3:4135551,7132926
k134,2:4282532,7132926:146981
x134,2:4995358,7132926
k134,2:5142339,7132926:146981
x134,2:5595585,7132926
x134,2:6665397,7132926
k134,2:6812377,7132926:146980
x134,2:7266206,7132926
k134,2:7413187,7132926:146981
x134,2:8255512,7132926
x134,2:9163170,7132926
k134,2:9310151,7132926:146981
x134,2:9601819,7132926
h134,2:9601819,7132926:0,0,0
x134,2:9747653,7132926
k134,2:9894729,7132926:147076
x134,2:10575469,7132926
x134,2:11029298,7132926
x134,2:11353629,7132926
x134,2:12325452,7132926
k134,2:12472433,7132926:146981
x134,2:13735935,7132926
k134,2:13882916,7132926:146981
x134,2:14563082,7132926
k134,2:14710062,7132926:146980
x134,2:15293381,7132926
k134,2:15440362,7132926:146981
x134,2:16606434,7132926
k134,2:16753415,7132926:146981
x134,2:17045083,7132926
x134,2:17333805,7132926
x134,2:18629967,7132926
x134,2:19342786,7132926
k134,2:19342786,7132926:0
)
(134,3:3552215,7788286:15790571,402253,127692
x134,3:4120141,7788286
x134,2:4409157,7788286
x134,2:4667431,7788286
k134,2:4844488,7788286:177057
x134,2:5980340,7788286
k134,2:6157396,7788286:177056
x134,2:6625450,7788286
x134,2:6911514,7788286
x134,2:7637842,7788286
k134,2:7879888,7788286:242046
x134,2:8581372,7788286
k134,2:8758429,7788286:177057
x134,2:9693944,7788286
k134,2:9871000,7788286:177056
x134,2:10171810,7788286
x134,2:10463778,7788286
x134,2:10722052,7788286
x134,2:11523993,7788286
k134,2:11701050,7788286:177057
x134,2:11968166,7788286
x134,2:12869987,7788286
k134,2:13047044,7788286:177057
x134,2:13614970,7788286
x134,2:15051624,7788286
k134,2:15228681,7788286:177057
x134,2:16464999,7788286
x134,2:16926554,7788286
k134,2:17103610,7788286:177056
x134,2:17972346,7788286
k134,2:18149403,7788286:177057
x134,2:18617457,7788286
x134,2:19051817,7788286
x134,2:19252154,7788286
x134,2:19440697,7788286
k134,3:19342786,7788286:0
)
(134,3:3552215,8443646:15790571,402253,127692
x134,3:4086447,8443646
x134,3:5022555,8443646
k134,2:5186068,8443646:163513
x134,2:5787688,8443646
x134,2:6188956,8443646
x134,2:7125064,8443646
k134,2:7288578,8443646:163514
x134,2:7689846,8443646
k134,2:7853359,8443646:163513
x134,2:8488056,8443646
x134,2:9245706,8443646
k134,2:9409220,8443646:163514
x134,2:10110704,8443646
k134,2:10274217,8443646:163513
x134,2:11009387,8443646
k134,2:11172900,8443646:163513
x134,2:12542783,8443646
k134,2:12706280,8443646:163497
x134,2:13575016,8443646
x134,2:14043070,8443646
x134,2:14979178,8443646
k134,2:15142692,8443646:163514
x134,2:15643832,8443646
k134,2:15807345,8443646:163513
x134,2:16408965,8443646
x134,2:17812535,8443646
k134,2:17976049,8443646:163514
x134,2:18444103,8443646
k134,2:18607616,8443646:163513
x134,2:19342786,8443646
k134,2:19342786,8443646:0
)
(134,3:3552215,9099006:15790571,402253,127692
x134,3:4344737,9099006
x134,3:5698505,9099006
k134,2:5845582,9099006:147077
x134,2:6704097,9099006
x134,2:7166645,9099006
x134,2:8240377,9099006
k134,2:8423095,9099006:182718
x134,2:9116326,9099006
k134,2:9263403,9099006:147077
x134,2:10187911,9099006
k134,2:10334989,9099006:147078
x134,2:10632260,9099006
x134,2:10920689,9099006
x134,2:11175820,9099006
x134,2:11968327,9099006
k134,2:12115404,9099006:147077
x134,2:12577357,9099006
x134,2:14195683,9099006
k134,2:14342760,9099006:147077
x134,2:15399835,9099006
k134,2:15546913,9099006:147078
x134,2:16108157,9099006
x134,2:17527909,9099006
k134,2:17674986,9099006:147077
x134,2:18896758,9099006
x134,2:19352813,9099006
k134,2:19342786,9099006:0
)
(134,3:3552215,9754366:15790571,402253,127692
x134,3:4386883,9754366
k134,2:4530713,9754366:143830
x134,2:4980413,9754366
x134,2:5397739,9754366
x134,2:6103500,9754366
x134,2:7002900,9754366
k134,2:7146730,9754366:143830
x134,2:7885443,9754366
x134,2:9041482,9754366
k134,2:9185311,9754366:143829
x134,2:9570843,9754366
k134,2:9714673,9754366:143830
x134,2:11191522,9754366
k134,2:11335352,9754366:143830
x134,2:12009328,9754366
k134,2:12153158,9754366:143830
x134,2:12859498,9754366
k134,2:13003327,9754366:143829
x134,2:14319490,9754366
k134,2:14463316,9754366:143826
x134,2:15297984,9754366
x134,2:15747684,9754366
x134,2:16647084,9754366
k134,2:16790914,9754366:143830
x134,2:17272400,9754366
k134,2:17416230,9754366:143830
x134,2:17994258,9754366
x134,2:19342786,9754366
k134,2:19342786,9754366:0
)
(134,3:3552215,10409726:15790571,402253,127692
x134,3:4020269,10409726
k134,2:4224689,10409726:204420
x134,2:4959859,10409726
k134,2:5164279,10409726:204420
x134,2:5966236,10409726
x134,2:7336119,10409726
k134,2:7540481,10409726:204362
x134,2:8409217,10409726
x134,2:8877271,10409726
x134,2:9963784,10409726
k134,2:10317520,10409726:353736
x134,2:11019004,10409726
k134,2:11223424,10409726:204420
x134,2:11958602,10409726
x134,2:12851573,10409726
k134,2:13055992,10409726:204419
x134,2:13524046,10409726
x134,2:13958406,10409726
x134,2:14692975,10409726
x134,2:15629083,10409726
k134,2:15833503,10409726:204420
x134,2:16367735,10409726
x134,2:16935661,10409726
x134,2:17670230,10409726
x134,2:17962198,10409726
k134,2:18166618,10409726:204420
x134,2:18567886,10409726
k134,2:18772306,10409726:204420
x134,2:19240360,10409726
x134,2:19440697,10409726
k134,3:19342786,10409726:0
)
(134,3:3552215,11065086:15790571,402253,127692
x134,3:4787924,11065086
x134,3:6024842,11065086
k134,2:6213860,11065086:189018
x134,2:6648228,11065086
x134,2:7644617,11065086
k134,2:7833634,11065086:189017
x134,2:8535118,11065086
k134,2:8724136,11065086:189018
x134,2:9459306,11065086
k134,2:9648324,11065086:189018
x134,2:10884642,11065086
x134,2:11346197,11065086
k134,2:11535214,11065086:189017
x134,2:12136834,11065086
x134,2:12538102,11065086
x134,2:13708234,11065086
k134,2:13897252,11065086:189018
x134,2:15467464,11065086
k134,2:15656482,11065086:189018
x134,2:16157629,11065086
x134,2:17293473,11065086
k134,2:17482490,11065086:189017
x134,2:18418598,11065086
k134,2:18607616,11065086:189018
x134,2:19342786,11065086
k134,2:19342786,11065086:0
)
(134,3:3552215,11720446:15790571,402253,127692
x134,3:4120141,11720446
x134,3:5089342,11720446
x134,3:5857605,11720446
x134,3:5969677,11720446
k134,2:6132626,11720446:162949
x134,2:7368944,11720446
k134,2:7528795,11720446:159851
x134,2:8063629,11720446
k134,2:8223480,11720446:159851
x134,2:8924964,11720446
k134,2:9084815,11720446:159851
x134,2:9819985,11720446
k134,2:9979836,11720446:159851
x134,2:11349719,11720446
k134,2:11509557,11720446:159838
x134,2:12378293,11720446
x134,2:12846347,11720446
x134,2:13932860,11720446
k134,2:14095810,11720446:162950
x134,2:14396620,11720446
x134,2:14852880,11720446
k134,2:15012730,11720446:159850
x134,2:15580656,11720446
x134,2:16215954,11720446
x134,2:16750186,11720446
x134,2:17485356,11720446
k134,2:17645207,11720446:159851
x134,2:18113261,11720446
k134,2:18273112,11720446:159851
x134,2:19342786,11720446
k134,2:19342786,11720446:0
)
(134,3:3552215,12375806:15790571,402253,6778
x134,3:4403917,12375806
x134,3:4862794,12375806
x134,3:6157439,12375806
k134,3:19342786,12375806:13288566
g134,3:19342786,12375806
)
(134,5:3552215,13081762:15790571,402253,127692
h134,4:3552215,13081762:655361,0,0
x134,4:5460742,13081762
x134,4:6779176,13081762
k134,4:6926579,13081762:147403
x134,4:8211796,13081762
k134,4:8359198,13081762:147402
x134,4:9051053,13081762
k134,4:9198456,13081762:147403
x134,4:9923535,13081762
k134,4:10070938,13081762:147403
x134,4:10994192,13081762
k134,4:11141594,13081762:147402
x134,4:11438275,13081762
x134,4:11732010,13081762
x134,4:12787002,13081762
x134,4:13050451,13081762
x134,4:13677024,13081762
k134,4:13824427,13081762:147403
x134,4:15340448,13081762
k134,4:15487851,13081762:147403
x134,4:16641336,13081762
k134,4:16788738,13081762:147402
x134,4:17052187,13081762
k134,4:17199590,13081762:147403
x134,4:18221350,13081762
x134,4:18682980,13081762
x134,4:19243110,13081762
x134,4:19440697,13081762
k134,5:19342786,13081762:0
)
(134,5:3552215,13737122:15790571,402253,127692
x134,5:4483735,13737122
k134,4:4631731,13737122:147996
x134,4:5130422,13737122
k134,4:5278417,13737122:147995
x134,4:5877089,13737122
x134,4:6874463,13737122
x134,4:7430763,13737122
k134,4:7578759,13737122:147996
x134,4:8143901,13737122
x134,4:9174204,13737122
x134,4:10072194,13737122
k134,4:10220190,13737122:147996
x134,4:10519526,13737122
x134,4:10785332,13737122
x134,4:11236346,13737122
x134,4:11502152,13737122
x134,4:12816217,13737122
k134,4:13000679,13737122:184462
x134,4:13998060,13737122
k134,4:14146056,13737122:147996
x134,4:14445392,13737122
x134,4:14711198,13737122
x134,4:15162212,13737122
x134,4:15428018,13737122
x134,4:16359538,13737122
k134,4:16507534,13737122:147996
x134,4:16973294,13737122
k134,4:17121289,13737122:147995
x134,4:17852855,13737122
k134,4:18000851,13737122:147996
x134,4:19364020,13737122
k134,5:19342786,13737122:0
)
(134,5:3552215,14392482:15790571,402253,127692
x134,5:4420951,14392482
x134,5:4889005,14392482
x134,5:5975518,14392482
k134,4:6122654,14392482:147136
x134,4:6590708,14392482
x134,4:7243457,14392482
x134,4:8212658,14392482
k134,4:8359714,14392482:147056
x134,4:9529253,14392482
k134,4:9676309,14392482:147056
x134,4:10277929,14392482
x134,4:11380681,14392482
k134,4:11527737,14392482:147056
x134,4:11794853,14392482
x134,4:12353937,14392482
x134,4:13674474,14392482
k134,4:13821610,14392482:147136
x134,4:14222878,14392482
k134,4:14369934,14392482:147056
x134,4:15105104,14392482
k134,4:15252160,14392482:147056
x134,4:15887459,14392482
x134,4:16722501,14392482
k134,4:16869557,14392482:147056
x134,4:18306812,14392482
x134,4:19342786,14392482
k134,4:19342786,14392482:0
)
(134,5:3552215,15047842:15790571,402253,127692
x134,5:4420951,15047842
k134,4:4577112,15047842:156161
x134,4:5680464,15047842
k134,4:5836625,15047842:156161
x134,4:6304679,15047842
x134,4:7039849,15047842
x134,4:7909171,15047842
x134,4:8021243,15047842
k134,4:8179581,15047842:158338
x134,4:9048317,15047842
x134,4:10619132,15047842
k134,4:10775293,15047842:156161
x134,4:11376913,15047842
k134,4:11533074,15047842:156161
x134,4:11800190,15047842
k134,4:11956351,15047842:156161
x134,4:12524277,15047842
x134,4:13326218,15047842
x134,4:13493462,15047842
x134,4:14529442,15047842
k134,4:14685604,15047842:156162
x134,4:15721585,15047842
x134,4:16924810,15047842
x134,4:17693674,15047842
k134,4:17849835,15047842:156161
x134,4:18451455,15047842
k134,4:18607616,15047842:156161
x134,4:19342786,15047842
k134,4:19342786,15047842:0
)
(134,5:3552215,15703202:15790571,403728,127692
x134,5:4900864,15703202
k134,4:5069699,15703202:168835
x134,4:5938435,15703202
x134,4:6406489,15703202
x134,4:7342597,15703202
k134,4:7511453,15703202:168856
x134,4:8079379,15703202
x134,4:8848243,15703202
k134,4:9017100,15703202:168857
x134,4:10153547,15703202
x134,4:10821931,15703202
k134,4:10990787,15703202:168856
x134,4:11592407,15703202
k134,4:11761264,15703202:168857
x134,4:12496434,15703202
k134,4:12665290,15703202:168856
x134,4:12932406,15703202
x134,4:13682971,15703202
x134,4:14167873,15703202
k134,4:14414918,15703202:247045
x134,4:15150096,15703202
x134,4:16119297,15703202
k134,4:16288154,15703202:168857
x134,4:17023324,15703202
k134,4:17192180,15703202:168856
x134,4:17994137,15703202
x134,4:19364020,15703202
k134,5:19342786,15703202:0
)
(134,5:3552215,16358562:15790571,402253,127692
x134,5:4420951,16358562
x134,5:4889005,16358562
x134,5:5975518,16358562
k134,4:6183137,16358562:207619
x134,4:6918307,16358562
k134,4:7113893,16358562:195586
x134,4:8383904,16358562
x134,4:10288605,16358562
k134,4:10484192,16358562:195587
x134,4:11352928,16358562
k134,4:11548514,16358562:195586
x134,4:12985769,16358562
k134,4:13181356,16358562:195587
x134,4:14116864,16358562
x134,4:14417674,16358562
x134,4:15113253,16358562
k134,4:15308839,16358562:195586
x134,4:16010917,16358562
x134,4:17614823,16358562
k134,4:17810410,16358562:195587
x134,4:18412030,16358562
k134,4:18607616,16358562:195586
x134,4:19342786,16358562
k134,4:19342786,16358562:0
)
(134,5:3552215,17013922:15790571,402253,83160
x134,5:4889005,17013922
x134,5:6575929,17013922
k134,4:6769656,17013922:193727
x134,4:7237710,17013922
k134,4:7422183,17013922:184473
x134,4:8458164,17013922
x134,4:8926218,17013922
x134,4:9494144,17013922
x134,4:10430252,17013922
k134,4:10614725,17013922:184473
x134,4:11684391,17013922
k134,4:11868864,17013922:184473
x134,4:12604034,17013922
k134,4:12788507,17013922:184473
x134,4:13556770,17013922
x134,4:13857580,17013922
x134,4:14987534,17013922
k134,4:15172007,17013922:184473
x134,4:16592424,17013922
k134,4:16786151,17013922:193727
x134,4:18423143,17013922
k134,4:18607616,17013922:184473
x134,4:19342786,17013922
k134,4:19342786,17013922:0
)
(134,5:3552215,17669282:15790571,402253,127692
x134,5:4487723,17669282
x134,5:4788533,17669282
x134,5:5484112,17669282
k134,4:5644784,17669282:160672
x134,4:6112838,17669282
k134,4:6273510,17669282:160672
x134,4:7176510,17669282
k134,4:7337182,17669282:160672
x134,4:7905108,17669282
k134,4:8065780,17669282:160672
x134,4:8767858,17669282
x134,4:8935102,17669282
x134,4:9670272,17669282
k134,4:9830944,17669282:160672
x134,4:10432564,17669282
k134,4:10593236,17669282:160672
x134,4:11328406,17669282
k134,4:11489077,17669282:160671
x134,4:12858944,17669282
k134,4:13019616,17669282:160672
x134,4:13487069,17669282
x134,4:14121766,17669282
k134,4:14282438,17669282:160672
x134,4:14984516,17669282
x134,4:15552442,17669282
x134,4:16387484,17669282
x134,4:17840384,17669282
k134,4:18062876,17669282:222492
x134,4:19416514,17669282
k134,4:19342786,17669282:0
)
(134,5:3552215,18324642:15790571,402253,127692
x134,5:4131423,18324642
x134,5:5482704,18324642
k134,4:5630204,18324642:147500
x134,4:6080822,18324642
k134,4:6228322,18324642:147500
x134,4:6936104,18324642
k134,4:7083604,18324642:147500
x134,4:8402453,18324642
k134,4:8549953,18324642:147500
x134,4:9386325,18324642
x134,4:9836943,18324642
x134,4:10882981,18324642
k134,4:11030491,18324642:147510
x134,4:11705843,18324642
k134,4:11853343,18324642:147500
x134,4:12561125,18324642
k134,4:12708625,18324642:147500
x134,4:13480707,18324642
x134,4:14799556,18324642
k134,4:14947056,18324642:147500
x134,4:15783428,18324642
x134,4:16234046,18324642
x134,4:17280084,18324642
k134,4:17427595,18324642:147511
x134,4:18135377,18324642
k134,4:18282877,18324642:147500
x134,4:18733495,18324642
x134,4:19247823,18324642
x134,4:19440697,18324642
k134,5:19342786,18324642:0
)
(134,5:3552215,18980002:15790571,402253,127692
x134,5:4481901,18980002
k134,4:4628609,18980002:146708
x134,4:5126317,18980002
k134,4:5273025,18980002:146708
x134,4:6003150,18980002
k134,4:6149857,18980002:146707
x134,4:7078943,18980002
x134,4:7377689,18980002
x134,4:8068453,18980002
k134,4:8215161,18980002:146708
x134,4:8646548,18980002
x134,4:9138350,18980002
k134,4:9285058,18980002:146708
x134,4:9550340,18980002
x134,4:9834340,18980002
x134,4:10389526,18980002
k134,4:10536234,18980002:146708
x134,4:11233495,18980002
x134,4:11399592,18980002
x134,4:12129717,18980002
k134,4:12276425,18980002:146708
x134,4:13570586,18980002
k134,4:13717293,18980002:146707
x134,4:14281321,18980002
x134,4:15077759,18980002
x134,4:15243856,18980002
x134,4:16505145,18980002
k134,4:16651853,18980002:146708
x134,4:18509435,18980002
k134,4:18656143,18980002:146708
x134,4:19352813,18980002
k134,4:19342786,18980002:0
)
(134,5:3552215,19635362:15790571,402253,127692
x134,5:4272249,19635362
k134,4:4420151,19635362:147902
x134,4:5631015,19635362
x134,4:6082946,19635362
k134,4:6230848,19635362:147902
x134,4:6689266,19635362
x134,4:7212498,19635362
x134,4:8129334,19635362
k134,4:8277236,19635362:147902
x134,4:8866470,19635362
k134,4:9014373,19635362:147903
x134,4:9734407,19635362
k134,4:9882309,19635362:147902
x134,4:11191577,19635362
x134,4:12843770,19635362
k134,4:13027952,19635362:184182
x134,4:13878794,19635362
x134,4:15221063,19635362
x134,4:15330039,19635362
k134,4:15478053,19635362:148014
x134,4:16787321,19635362
k134,4:16935223,19635362:147902
x134,4:17229840,19635362
x134,4:17491456,19635362
x134,4:17935128,19635362
x134,4:18196744,19635362
x134,4:19342786,19635362
k134,4:19342786,19635362:0
)
(134,5:3552215,20290722:15790571,402253,127692
x134,5:5133034,20290722
k134,4:5280296,20290722:147262
x134,4:5861272,20290722
k134,4:6008535,20290722:147263
x134,4:6992705,20290722
k134,4:7140006,20290722:147301
x134,4:7849950,20290722
k134,4:7997212,20290722:147262
x134,4:9094669,20290722
k134,4:9241931,20290722:147262
x134,4:10209825,20290722
x134,4:10919188,20290722
k134,4:11066451,20290722:147263
x134,4:11324401,20290722
x134,4:11606047,20290722
x134,4:12509454,20290722
x134,4:13526140,20290722
k134,4:13673441,20290722:147301
x134,4:14124854,20290722
x134,4:14964347,20290722
k134,4:15111609,20290722:147262
x134,4:15563603,20290722
k134,4:15710866,20290722:147263
x134,4:16420810,20290722
k134,4:16568072,20290722:147262
x134,4:17858992,20290722
x134,4:19342786,20290722
k134,4:19342786,20290722:0
)
(134,5:3552215,20946082:15790571,402253,127692
x134,5:4020269,20946082
k134,4:4186997,20946082:166728
x134,4:4754923,20946082
x134,4:5790302,20946082
k134,4:5957029,20946082:166727
x134,4:6591726,20946082
x134,4:7349376,20946082
k134,4:7516104,20946082:166728
x134,4:7984158,20946082
k134,4:8150886,20946082:166728
x134,4:9186867,20946082
x134,4:9754793,20946082
x134,4:10122374,20946082
x134,4:10958018,20946082
k134,4:11124745,20946082:166727
x134,4:12194411,20946082
k134,4:12361139,20946082:166728
x134,4:12962759,20946082
x134,4:14065511,20946082
k134,4:14232239,20946082:166728
x134,4:14499355,20946082
x134,4:15258776,20946082
x134,4:16579313,20946082
k134,4:16819972,20946082:240659
x134,4:18323999,20946082
x134,4:18436071,20946082
k134,4:18607616,20946082:171545
x134,4:19342786,20946082
k134,4:19342786,20946082:0
)
(134,5:3552215,21601442:15790571,402253,127692
x134,5:4622867,21601442
k134,4:4768840,21601442:145973
x134,4:5731819,21601442
x134,4:6437580,21601442
k134,4:6583555,21601442:145975
x134,4:7418223,21601442
k134,4:7564198,21601442:145975
x134,4:8270538,21601442
k134,4:8416512,21601442:145974
x134,4:9765040,21601442
k134,4:9911013,21601442:145973
x134,4:10842199,21601442
k134,4:10988174,21601442:145975
x134,4:11662720,21601442
x134,4:12112420,21601442
x134,4:13429147,21601442
k134,4:13575122,21601442:145975
x134,4:13992456,21601442
x134,4:14724693,21601442
k134,4:14870667,21601442:145974
x134,4:15929595,21601442
x134,4:16346929,21601442
x134,4:17272226,21601442
k134,4:17418201,21601442:145975
x134,4:17867901,21601442
x134,4:18349396,21601442
x134,4:19248216,21601442
x134,4:19440697,21601442
k134,5:19342786,21601442:0
)
(134,5:3552215,22256802:15790571,402253,127692
x134,5:4467215,22256802
k134,4:4615261,22256802:148046
x134,4:5072761,22256802
k134,4:5220806,22256802:148045
x134,4:6037607,22256802
x134,4:6447434,22256802
k134,4:6595480,22256802:148046
x134,4:6856572,22256802
k134,4:7004617,22256802:148045
x134,4:7756144,22256802
x134,4:8834037,22256802
x134,4:9585564,22256802
k134,4:9733610,22256802:148046
x134,4:9994702,22256802
x134,4:11204311,22256802
k134,4:11388923,22256802:184612
x134,4:12793181,22256802
k134,4:12941227,22256802:148046
x134,4:13758012,22256802
k134,4:13906057,22256802:148045
x134,4:14494103,22256802
x134,4:14782232,22256802
k134,4:14930278,22256802:148046
x134,4:15224305,22256802
x134,4:15485397,22256802
x134,4:15928151,22256802
x134,4:16189243,22256802
x134,4:17332990,22256802
k134,4:17481035,22256802:148045
x134,4:17937947,22256802
x134,4:19342786,22256802
k134,4:19342786,22256802:0
)
(134,5:3552215,22912162:15790571,402253,127692
x134,5:4020269,22912162
k134,4:4238714,22912162:218445
x134,4:4973884,22912162
k134,4:5192328,22912162:218444
x134,4:6127836,22912162
x134,4:6428646,22912162
x134,4:7124225,22912162
k134,4:7342670,22912162:218445
x134,4:7810724,22912162
k134,4:8029169,22912162:218445
x134,4:8597095,22912162
k134,4:8815540,22912162:218445
x134,4:9383466,22912162
x134,4:10285279,22912162
x134,4:10571343,22912162
x134,4:11130427,22912162
k134,4:11348871,22912162:218444
x134,4:11950491,22912162
k134,4:12168936,22912162:218445
x134,4:12904106,22912162
k134,4:13122551,22912162:218445
x134,4:13690477,22912162
x134,4:14492418,22912162
x134,4:14659662,22912162
x134,4:15929666,22912162
k134,4:16148111,22912162:218445
x134,4:16582471,22912162
k134,4:16800915,22912162:218444
x134,4:17068031,22912162
k134,4:17286476,22912162:218445
x134,4:17754530,22912162
x134,4:18407279,22912162
x134,4:19342786,22912162
k134,4:19342786,22912162:0
)
(134,5:3552215,23567522:15790571,402253,8251
x134,5:4011092,23567522
x134,5:4534848,23567522
x134,5:5452602,23567522
g134,4:5600058,23567522
x134,4:6615725,23567522
g134,4:6763181,23567522
x134,4:7222058,23567522
g134,4:7369514,23567522
x134,4:8090269,23567522
g134,4:8237725,23567522
x134,4:9318264,23567522
x134,4:9744115,23567522
x134,4:10835871,23567522
k134,5:19342786,23567522:8610134
g134,5:19342786,23567522
)
(134,7:3552215,24273478:15790571,402253,127692
h134,6:3552215,24273478:655361,0,0
x134,6:5121077,24273478
k134,6:5268651,24273478:147574
x134,6:6018828,24273478
x134,6:6900024,24273478
k134,6:7047598,24273478:147574
x134,6:7341330,24273478
x134,6:7632116,24273478
x134,6:8676621,24273478
x134,6:8937451,24273478
x134,6:9557794,24273478
k134,6:9705367,24273478:147573
x134,6:10456140,24273478
x134,6:11728573,24273478
k134,6:11876147,24273478:147574
x134,6:12267973,24273478
k134,6:12415547,24273478:147574
x134,6:12676377,24273478
x134,6:12961267,24273478
x134,6:14690741,24273478
k134,6:14838315,24273478:147574
x134,6:15425779,24273478
k134,6:15573352,24273478:147573
x134,6:16127914,24273478
x134,6:16910985,24273478
x134,6:17074294,24273478
x134,6:18085897,24273478
k134,6:18233471,24273478:147574
x134,6:19245074,24273478
x134,6:19440697,24273478
k134,7:19342786,24273478:0
)
(134,7:3552215,24928838:15790571,402253,127692
x134,7:5139869,24928838
k134,6:5339880,24928838:200011
x134,6:6408945,24928838
k134,6:6562123,24928838:153178
x134,6:7063270,24928838
k134,6:7216448,24928838:153178
x134,6:7951618,24928838
k134,6:8104797,24928838:153179
x134,6:8672723,24928838
x134,6:9474664,24928838
x134,6:9641908,24928838
x134,6:10911912,24928838
k134,6:11065090,24928838:153178
x134,6:11533144,24928838
x134,6:12001198,24928838
x134,6:13270600,24928838
k134,6:13423778,24928838:153178
x134,6:13891832,24928838
k134,6:14045010,24928838:153178
x134,6:14612936,24928838
x134,6:14901952,24928838
x134,6:15160226,24928838
k134,6:15313405,24928838:153179
x134,6:16650195,24928838
k134,6:16803373,24928838:153178
x134,6:17371299,24928838
x134,6:18406678,24928838
x134,6:19342786,24928838
k134,6:19342786,24928838:0
)
(134,7:3552215,25584198:15790571,402253,127692
x134,7:3953483,25584198
x134,7:4989457,25584198
k134,6:5179113,25584198:189656
x134,6:6515895,25584198
k134,6:6705550,25584198:189655
x134,6:7674150,25584198
x134,6:8643351,25584198
k134,6:8833007,25584198:189656
x134,6:9568177,25584198
k134,6:9757832,25584198:189655
x134,6:11311807,25584198
k134,6:11621250,25584198:309443
x134,6:12289642,25584198
x134,6:13158964,25584198
x134,6:13927828,25584198
k134,6:14117484,25584198:189656
x134,6:14585538,25584198
k134,6:14775193,25584198:189655
x134,6:15376813,25584198
x134,6:15944739,25584198
x134,6:16646216,25584198
x134,6:16980704,25584198
x134,6:17715875,25584198
x134,6:18651983,25584198
k134,6:18841639,25584198:189656
x134,6:19342786,25584198
k134,6:19342786,25584198:0
)
(134,7:3552215,26239558:15790571,402253,127692
x134,7:5000045,26239558
k134,6:5148293,26239558:148248
x134,6:5994604,26239558
k134,6:6142694,26239558:148090
x134,6:7736354,26239558
k134,6:7884443,26239558:148089
x134,6:8470139,26239558
x134,6:9315880,26239558
x134,6:9641522,26239558
x134,6:11007353,26239558
k134,6:11155443,26239558:148090
x134,6:11611108,26239558
k134,6:11759197,26239558:148089
x134,6:12832758,26239558
k134,6:12980848,26239558:148090
x134,6:13436513,26239558
x134,6:13859375,26239558
x134,6:14574499,26239558
x134,6:15485829,26239558
k134,6:15633918,26239558:148089
x134,6:16382431,26239558
x134,6:16666437,26239558
x134,6:16917640,26239558
x134,6:18089015,26239558
k134,6:18237105,26239558:148090
x134,6:19245663,26239558
x134,6:19440697,26239558
k134,7:19342786,26239558:0
)
(134,7:3552215,26894918:15790571,402253,127692
x134,7:4888404,26894918
k134,6:5047275,26894918:158871
x134,6:5515329,26894918
k134,6:5674200,26894918:158871
x134,6:6275820,26894918
x134,6:7378572,26894918
k134,6:7537443,26894918:158871
x134,6:7804559,26894918
x134,6:8363643,26894918
x134,6:9684180,26894918
k134,6:9901269,26894918:217089
x134,6:10569661,26894918
x134,6:11673007,26894918
k134,6:11831878,26894918:158871
x134,6:12667522,26894918
x134,6:13636716,26894918
k134,6:13795587,26894918:158871
x134,6:14698001,26894918
k134,6:14856872,26894918:158871
x134,6:16393999,26894918
k134,6:16552870,26894918:158871
x134,6:16819986,26894918
x134,6:17111954,26894918
x134,6:17713574,26894918
x134,6:18715861,26894918
k134,6:18874732,26894918:158871
x134,6:19342786,26894918
k134,6:19342786,26894918:0
)
(134,7:3552215,27550278:15790571,402253,127692
x134,7:4258555,27550278
k134,6:4394186,27550278:135631
x134,6:5742714,27550278
k134,6:5878333,27550278:135619
x134,6:6488718,27550278
x134,6:7259227,27550278
x134,6:7539399,27550278
x134,6:8012043,27550278
k134,6:8147674,27550278:135631
x134,6:8596795,27550278
x134,6:10170169,27550278
k134,6:10305800,27550278:135631
x134,6:11478018,27550278
k134,6:11656921,27550278:178903
x134,6:12363269,27550278
x134,6:12765857,27550278
x134,6:13022497,27550278
x134,6:13296765,27550278
x134,6:13737044,27550278
x134,6:13857963,27550278
k134,6:13995959,27550278:137996
x134,6:14702299,27550278
k134,6:14837930,27550278:135631
x134,6:16025755,27550278
k134,6:16161386,27550278:135631
x134,6:16963680,27550278
k134,6:17099311,27550278:135631
x134,6:17644965,27550278
k134,6:17780596,27550278:135631
x134,6:18037236,27550278
x134,6:18229717,27550278
x134,6:19342786,27550278
k134,6:19342786,27550278:0
)
(134,7:3552215,28205638:15790571,402253,127692
x134,7:4226191,28205638
k134,6:4358484,28205638:132293
x134,6:5289670,28205638
k134,6:5421962,28205638:132292
x134,6:5614443,28205638
x134,6:5865185,28205638
x134,6:6636256,28205638
x134,6:7053582,28205638
x134,6:7920029,28205638
x134,6:8963936,28205638
k134,6:9099261,28205638:135325
x134,6:10287087,28205638
k134,6:10419380,28205638:132293
x134,6:10868501,28205638
x134,6:12441875,28205638
k134,6:12574167,28205638:132292
x134,6:13601878,28205638
k134,6:13734171,28205638:132293
x134,6:14344556,28205638
x134,6:15115065,28205638
x134,6:15395237,28205638
x134,6:15643035,28205638
x134,6:17023920,28205638
k134,6:17156212,28205638:132292
x134,6:18279307,28205638
k134,6:18411600,28205638:132293
x134,6:19342786,28205638
k134,6:19342786,28205638:0
)
(134,7:3552215,28860998:15790571,402253,6778
x134,7:4928272,28860998
g134,6:5075728,28860998
x134,6:5763458,28860998
g134,6:5910914,28860998
x134,6:6631669,28860998
g134,6:6779125,28860998
x134,6:7565358,28860998
x134,6:8908381,28860998
g134,6:9055837,28860998
x134,6:9907539,28860998
x134,6:10366416,28860998
x134,6:11431626,28860998
k134,7:19342786,28860998:8014379
g134,7:19342786,28860998
)
(134,9:3552215,29566954:15790571,402253,127692
h134,8:3552215,29566954:655361,0,0
x134,8:4942754,29566954
k134,8:5117885,29566954:175131
x134,8:5385001,29566954
x134,8:5676969,29566954
x134,8:6412139,29566954
x134,8:6980065,29566954
x134,8:7916173,29566954
k134,8:8091303,29566954:175130
x134,8:8792787,29566954
k134,8:8967918,29566954:175131
x134,8:9703088,29566954
k134,8:9878218,29566954:175130
x134,8:11014663,29566954
k134,8:11189794,29566954:175131
x134,8:11490604,29566954
x134,8:11788468,29566954
x134,8:12858142,29566954
x134,8:13125258,29566954
x134,8:13760550,29566954
k134,8:13935680,29566954:175130
x134,8:14770722,29566954
x134,8:15539586,29566954
k134,8:15714717,29566954:175131
x134,8:16282643,29566954
k134,8:16457773,29566954:175130
x134,8:16925827,29566954
x134,8:17211891,29566954
x134,8:17770975,29566954
k134,8:17946106,29566954:175131
x134,8:18213222,29566954
x134,8:18505190,29566954
x134,8:19240360,29566954
x134,8:19440697,29566954
k134,9:19342786,29566954:0
)
(134,9:3552215,30222314:15790571,402253,127692
x134,9:3953483,30222314
x134,9:4239547,30222314
x134,9:4965875,30222314
x134,9:5077947,30222314
k134,8:5378651,30222314:300704
x134,8:6648670,30222314
x134,8:7417534,30222314
k134,8:7604277,30222314:186743
x134,8:8038637,30222314
k134,8:8225379,30222314:186742
x134,8:8960549,30222314
k134,8:9147292,30222314:186743
x134,8:9614745,30222314
x134,8:10718091,30222314
k134,8:10904834,30222314:186743
x134,8:11372888,30222314
k134,8:11559631,30222314:186743
x134,8:12362182,30222314
x134,8:13130445,30222314
k134,8:13317187,30222314:186742
x134,8:13617997,30222314
h134,8:13617997,30222314:0,0,0
x134,8:13768402,30222314
k134,8:13964967,30222314:196565
x134,8:14299455,30222314
k134,8:14486197,30222314:186742
x134,8:15321239,30222314
k134,8:15507982,30222314:186743
x134,8:16075908,30222314
k134,8:16262651,30222314:186743
x134,8:17331717,30222314
k134,8:17518459,30222314:186742
x134,8:18420873,30222314
k134,8:18607616,30222314:186743
x134,8:19342786,30222314
k134,8:19342786,30222314:0
)
(134,9:3552215,30877674:15790571,402253,127692
x134,9:3810165,30877674
x134,9:4088859,30877674
x134,9:4337967,30877674
x134,9:5337818,30877674
k134,8:5485702,30877674:147884
x134,8:5743652,30877674
x134,8:6614529,30877674
k134,8:6762412,30877674:147883
x134,8:7504313,30877674
k134,8:7652197,30877674:147884
x134,8:8200635,30877674
x134,8:8975060,30877674
x134,8:9136566,30877674
x134,8:10136998,30877674
k134,8:10284882,30877674:147884
x134,8:10672381,30877674
k134,8:10820265,30877674:147884
x134,8:11433184,30877674
x134,8:12164472,30877674
k134,8:12312355,30877674:147883
x134,8:12731811,30877674
k134,8:12879695,30877674:147884
x134,8:13589639,30877674
k134,8:13737523,30877674:147884
x134,8:14285961,30877674
x134,8:15221906,30877674
x134,8:16318768,30877674
k134,8:16466652,30877674:147884
x134,8:16950603,30877674
k134,8:17098486,30877674:147883
x134,8:17808430,30877674
k134,8:17956314,30877674:147884
x134,8:19247234,30877674
x134,8:19440697,30877674
k134,9:19342786,30877674:0
)
(134,9:3552215,31533034:15790571,402253,127692
x134,9:5076683,31533034
k134,8:5224364,31533034:147681
x134,8:5787836,31533034
x134,8:6450389,31533034
x134,8:7047276,31533034
x134,8:7810111,31533034
k134,8:7957793,31533034:147682
x134,8:9019071,31533034
k134,8:9166752,31533034:147681
x134,8:9796472,31533034
x134,8:10548097,31533034
k134,8:10695779,31533034:147682
x134,8:11259251,31533034
x134,8:12220852,31533034
x134,8:13115593,31533034
k134,8:13263275,31533034:147682
x134,8:13826747,31533034
x134,8:14323964,31533034
x134,8:15153047,31533034
x134,8:15982122,31533034
k134,8:16129803,31533034:147681
x134,8:17853634,31533034
k134,8:18001315,31533034:147681
x134,8:18465699,31533034
k134,8:18613381,31533034:147682
x134,8:19342786,31533034
k134,8:19342786,31533034:0
)
(134,9:3552215,32188394:15790571,402253,127692
x134,9:5045250,32188394
k134,8:5166129,32188394:120879
x134,8:6193269,32188394
k134,8:6314148,32188394:120879
x134,8:6763848,32188394
k134,8:6884728,32188394:120880
x134,8:7655807,32188394
x134,8:8393942,32188394
k134,8:8514821,32188394:120879
x134,8:9092849,32188394
h134,8:9092849,32188394:0,0,0
x134,8:9237356,32188394
k134,8:9411341,32188394:173985
x134,8:9764508,32188394
k134,8:9885387,32188394:120879
x134,8:10687681,32188394
k134,8:10808560,32188394:120879
x134,8:11354214,32188394
k134,8:11475093,32188394:120879
x134,8:11731733,32188394
x134,8:11924214,32188394
x134,8:13037283,32188394
k134,8:13158162,32188394:120879
x134,8:14025188,32188394
k134,8:14146068,32188394:120880
x134,8:14852408,32188394
k134,8:14973287,32188394:120879
x134,8:15229927,32188394
x134,8:15507147,32188394
x134,8:15754945,32188394
x134,8:16749720,32188394
k134,8:16870599,32188394:120879
x134,8:17320299,32188394
x134,8:17737625,32188394
x134,8:18443386,32188394
x134,8:19342786,32188394
k134,8:19342786,32188394:0
)
(134,9:3552215,32843754:15790571,402253,127692
x134,9:3808855,32843754
x134,9:4675312,32843754
k134,8:4813266,32843754:137954
x134,8:5198798,32843754
k134,8:5336752,32843754:137954
x134,8:6139626,32843754
x134,8:6300312,32843754
x134,8:6621684,32843754
x134,8:6895952,32843754
x134,8:7593450,32843754
k134,8:7731403,32843754:137953
x134,8:8277057,32843754
x134,8:8918659,32843754
x134,8:10042325,32843754
k134,8:10180279,32843754:137954
x134,8:11207999,32843754
k134,8:11345953,32843754:137954
x134,8:12052293,32843754
k134,8:12190247,32843754:137954
x134,8:12479261,32843754
x134,8:12735901,32843754
x134,8:13721834,32843754
k134,8:13859787,32843754:137953
x134,8:14341282,32843754
k134,8:14479236,32843754:137954
x134,8:15474589,32843754
x134,8:17465313,32843754
k134,8:17603267,32843754:137954
x134,8:18566246,32843754
x134,8:19416514,32843754
k134,8:19342786,32843754:0
)
(134,9:3552215,33499114:15790571,402253,127692
x134,9:4236397,33499114
x134,9:5245971,33499114
x134,9:5354209,33499114
k134,8:5501943,33499114:147734
x134,8:6348536,33499114
k134,8:6496214,33499114:147678
x134,8:7440703,33499114
k134,8:7588381,33499114:147678
x134,8:8272563,33499114
x134,8:8728687,33499114
x134,8:9836166,33499114
k134,8:9983844,33499114:147678
x134,8:10472209,33499114
k134,8:10619887,33499114:147678
x134,8:11987690,33499114
k134,8:12135368,33499114:147678
x134,8:13633893,33499114
k134,8:13781571,33499114:147678
x134,8:14498002,33499114
k134,8:14645680,33499114:147678
x134,8:15068976,33499114
x134,8:16061739,33499114
k134,8:16245249,33499114:183510
x134,8:16961688,33499114
x134,8:17370238,33499114
x134,8:17630545,33499114
x134,8:17908942,33499114
x134,8:18355638,33499114
x134,8:18478621,33499114
k134,8:18626355,33499114:147734
x134,8:19342786,33499114
k134,8:19342786,33499114:0
)
(134,9:3552215,34154474:15790571,402253,127692
x134,9:3845652,34154474
x134,9:4106221,34154474
x134,9:4548057,34154474
x134,9:4808626,34154474
x134,9:5721790,34154474
k134,8:5869237,34154474:147447
x134,8:6814683,34154474
k134,8:6962130,34154474:147447
x134,8:7418712,34154474
k134,8:7566160,34154474:147448
x134,8:8349040,34154474
x134,8:9098473,34154474
k134,8:9245920,34154474:147447
x134,8:9539357,34154474
h134,8:9539357,34154474:0,0,0
k134,8:9686804,34154474:147447
x134,8:10078237,34154474
k134,8:10225684,34154474:147447
x134,8:10975703,34154474
k134,8:11123150,34154474:147447
x134,8:11971166,34154474
x134,8:12134311,34154474
x134,8:12753452,34154474
k134,8:12900899,34154474:147447
x134,8:13357481,34154474
k134,8:13504929,34154474:147448
x134,8:14222080,34154474
k134,8:14369527,34154474:147447
x134,8:15119546,34154474
x134,8:16195277,34154474
x134,8:16945296,34154474
k134,8:17092743,34154474:147447
x134,8:17777613,34154474
x134,8:18234195,34154474
x134,8:19342786,34154474
k134,8:19342786,34154474:0
)
(134,9:3552215,34809834:15790571,402253,127692
x134,9:4020269,34809834
k134,8:4218694,34809834:198425
x134,8:5021245,34809834
x134,8:5789508,34809834
k134,8:5987933,34809834:198425
x134,8:6589553,34809834
h134,8:6589553,34809834:0,0,0
x134,8:6739958,34809834
k134,8:7075710,34809834:335752
x134,8:8429348,34809834
k134,8:8640516,34809834:211168
x134,8:9074876,34809834
x134,8:10746170,34809834
k134,8:10944595,34809834:198425
x134,8:11579292,34809834
x134,8:12336942,34809834
k134,8:12535367,34809834:198425
x134,8:12802483,34809834
x134,8:13938328,34809834
k134,8:14136753,34809834:198425
x134,8:14604807,34809834
k134,8:14803233,34809834:198426
x134,8:15538403,34809834
k134,8:15736828,34809834:198425
x134,8:16304754,34809834
x134,8:17273955,34809834
x134,8:18409792,34809834
k134,8:18608217,34809834:198425
x134,8:19342786,34809834
k134,8:19342786,34809834:0
)
(134,9:3552215,35465194:15790571,402253,83160
x134,9:5074205,35465194
k134,8:5221912,35465194:147707
x134,8:6073337,35465194
k134,8:6220994,35465194:147657
x134,8:7301050,35465194
k134,8:7448707,35465194:147657
x134,8:8201742,35465194
k134,8:8349398,35465194:147656
x134,8:8807227,35465194
x134,8:9658652,35465194
k134,8:9806309,35465194:147657
x134,8:10723145,35465194
k134,8:10870802,35465194:147657
x134,8:11721652,35465194
x134,8:12441686,35465194
x134,8:12834693,35465194
x134,8:13114564,35465194
x134,8:13367338,35465194
k134,8:13514995,35465194:147657
x134,8:13776611,35465194
x134,8:14056482,35465194
x134,8:14220283,35465194
x134,8:15594365,35465194
k134,8:15742021,35465194:147656
x134,8:16625856,35465194
k134,8:16773513,35465194:147657
x134,8:17198930,35465194
x134,8:18115177,35465194
k134,8:18262834,35465194:147657
x134,8:19244484,35465194
x134,8:19440697,35465194
k134,9:19342786,35465194:0
)
(134,9:3552215,36120554:15790571,402253,127692
x134,9:4420703,36120554
k134,8:4568797,36120554:148094
x134,8:5257797,36120554
x134,8:6274480,36120554
x134,8:6383750,36120554
k134,8:6531843,36120554:148093
x134,8:7023655,36120554
k134,8:7171622,36120554:147967
x134,8:8122762,36120554
k134,8:8270728,36120554:147966
x134,8:8959728,36120554
x134,8:9419064,36120554
x134,8:10534341,36120554
k134,8:10682307,36120554:147966
x134,8:11076100,36120554
k134,8:11224066,36120554:147966
x134,8:11945542,36120554
k134,8:12093508,36120554:147966
x134,8:13274320,36120554
k134,8:13422286,36120554:147966
x134,8:14143762,36120554
x134,8:14963832,36120554
k134,8:15111799,36120554:147967
x134,8:15800216,36120554
k134,8:15948182,36120554:147966
x134,8:16669658,36120554
k134,8:16817624,36120554:147966
x134,8:17276960,36120554
x134,8:17703229,36120554
x134,8:18424114,36120554
x134,8:19342786,36120554
k134,8:19342786,36120554:0
)
(134,9:3552215,36775914:15790571,402253,8251
x134,9:3847127,36775914
x134,9:4109005,36775914
x134,9:4553136,36775914
x134,9:4815014,36775914
x134,9:5880224,36775914
k134,9:19342786,36775914:13565781
g134,9:19342786,36775914
)
(134,11:3552215,37481869:15790571,402253,127692
h134,10:3552215,37481869:655361,0,0
x134,10:4942754,37481869
k134,10:5129752,37481869:186998
x134,10:5831830,37481869
x134,10:6299884,37481869
x134,10:6634381,37481869
x134,10:7636667,37481869
k134,10:7823665,37481869:186998
x134,10:8391591,37481869
x134,10:9894416,37481869
k134,10:10081414,37481869:186998
x134,10:10549468,37481869
k134,10:10736466,37481869:186998
x134,10:11438544,37481869
x134,10:12707946,37481869
k134,10:12894945,37481869:186999
x134,10:13162061,37481869
x134,10:14063882,37481869
k134,10:14250880,37481869:186998
x134,10:14685248,37481869
x134,10:15180490,37481869
k134,10:15367488,37481869:186998
x134,10:16771065,37481869
k134,10:16958063,37481869:186998
x134,10:17258873,37481869
x134,10:17550841,37481869
x134,10:18009452,37481869
k134,10:18196450,37481869:186998
x134,10:19416514,37481869
k134,10:19342786,37481869:0
)
(134,11:3552215,38137229:15790571,402253,127692
x134,11:3808855,38137229
x134,10:4083123,38137229
x134,10:4619935,38137229
k134,10:4734082,38137229:114147
x134,10:6339838,38137229
k134,10:6453984,38137229:114146
x134,10:7160324,38137229
k134,10:7274471,38137229:114147
x134,10:7723592,38137229
x134,10:9296966,38137229
k134,10:9411113,38137229:114147
x134,10:10438824,38137229
k134,10:10552971,38137229:114147
x134,10:11291685,38137229
k134,10:11405831,38137229:114146
x134,10:11951485,38137229
x134,10:13395372,38137229
k134,10:13509519,38137229:114147
x134,10:14184065,38137229
x134,10:14633765,38137229
x134,10:14955144,38137229
x134,10:16367824,38137229
x134,10:16473998,38137229
k134,10:16645739,38137229:171741
x134,10:17287926,38137229
x134,10:17833580,38137229
x134,10:18186747,38137229
x134,10:19342786,38137229
k134,10:19342786,38137229:0
)
(134,11:3552215,38792589:15790571,402253,127692
x134,11:4521409,38792589
k134,10:4699587,38792589:178178
x134,10:4899924,38792589
x134,10:5161142,38792589
x134,10:5963685,38792589
x134,10:6398045,38792589
x134,10:7299858,38792589
x134,10:8235966,38792589
k134,10:8414145,38792589:178179
x134,10:9750935,38792589
k134,10:9929113,38792589:178178
x134,10:10497039,38792589
x134,10:10786055,38792589
x134,10:11044329,38792589
k134,10:11222508,38792589:178179
x134,10:12525605,38792589
k134,10:12703783,38792589:178178
x134,10:13271709,38792589
x134,10:14073650,38792589
x134,10:14240894,38792589
x134,10:15510898,38792589
k134,10:15689077,38792589:178179
x134,10:16925395,38792589
k134,10:17103573,38792589:178178
x134,10:17972309,38792589
x134,10:18306806,38792589
x134,10:19342786,38792589
k134,10:19342786,38792589:0
)
(134,11:3552215,39447949:15790571,402253,127692
x134,11:4420951,39447949
k134,10:4583186,39447949:162235
x134,10:4783523,39447949
x134,10:5913462,39447949
k134,10:6075697,39447949:162235
x134,10:6543751,39447949
k134,10:6705986,39447949:162235
x134,10:7273912,39447949
x134,10:8643788,39447949
x134,10:9412652,39447949
k134,10:9574886,39447949:162234
x134,10:10310056,39447949
k134,10:10472291,39447949:162235
x134,10:11591890,39447949
k134,10:11819071,39447949:227181
x134,10:12554249,39447949
x134,10:12973871,39447949
x134,10:13240987,39447949
x134,10:13527051,39447949
x134,10:13985662,39447949
x134,10:14112479,39447949
k134,10:14278408,39447949:165929
x134,10:15013578,39447949
k134,10:15175813,39447949:162235
x134,10:15743739,39447949
x134,10:17079921,39447949
k134,10:17242156,39447949:162235
x134,10:17743303,39447949
k134,10:17905538,39447949:162235
x134,10:18373592,39447949
x134,10:19342786,39447949
k134,10:19342786,39447949:0
)
(134,11:3552215,40103309:15790571,402253,127692
x134,11:4573381,40103309
x134,11:5841982,40103309
k134,10:5989521,40103309:147539
x134,10:6846332,40103309
k134,10:6993854,40103309:147522
x134,10:7455484,40103309
k134,10:7603006,40103309:147522
x134,10:8328085,40103309
k134,10:8475607,40103309:147522
x134,10:9859911,40103309
k134,10:10007433,40103309:147522
x134,10:10864244,40103309
k134,10:11011766,40103309:147522
x134,10:12231113,40103309
x134,10:12686251,40103309
k134,10:12833773,40103309:147522
x134,10:13592084,40103309
k134,10:13739606,40103309:147522
x134,10:14299736,40103309
x134,10:15058047,40103309
k134,10:15205569,40103309:147522
x134,10:15898011,40103309
x134,10:16062960,40103309
x134,10:16788039,40103309
k134,10:16935561,40103309:147522
x134,10:17331322,40103309
x134,10:18254582,40103309
x134,10:18682980,40103309
x134,10:19243110,40103309
x134,10:19440697,40103309
k134,11:19342786,40103309:0
)
(134,11:3552215,40758669:15790571,402253,127692
x134,11:4843132,40758669
x134,11:4953730,40758669
k134,10:5100511,40758669:146781
x134,10:5662869,40758669
x134,10:6953190,40758669
k134,10:7099801,40758669:146611
x134,10:7993369,40758669
k134,10:8139981,40758669:146612
x134,10:8867944,40758669
k134,10:9014556,40758669:146612
x134,10:9576914,40758669
x134,10:10370994,40758669
x134,10:10536599,40758669
x134,10:11794152,40758669
k134,10:11940764,40758669:146612
x134,10:13264449,40758669
k134,10:13411061,40758669:146612
x134,10:14172388,40758669
k134,10:14318999,40758669:146611
x134,10:14881357,40758669
x134,10:16369447,40758669
k134,10:16516059,40758669:146612
x134,10:17244022,40758669
k134,10:17390634,40758669:146612
x134,10:18085829,40758669
x134,10:19342786,40758669
k134,10:19342786,40758669:0
)
(134,11:3552215,41414029:15790571,402253,8251
x134,11:3814093,41414029
x134,11:4927667,41414029
g134,10:5075123,41414029
x134,10:5370035,41414029
x134,10:5656105,41414029
x134,10:6105550,41414029
g134,10:6253006,41414029
x134,10:7449147,41414029
k134,11:19342786,41414029:11996858
g134,11:19342786,41414029
)
(134,13:3552215,42119985:15790571,402253,127692
h134,12:3552215,42119985:655361,0,0
x134,12:4875968,42119985
x134,12:6680805,42119985
k134,12:6883551,42119985:202746
x134,12:8019403,42119985
k134,12:8222149,42119985:202746
x134,12:8823769,42119985
k134,12:9026515,42119985:202746
x134,12:9761685,42119985
k134,12:9964431,42119985:202746
x134,12:10231547,42119985
x134,12:12662247,42119985
k134,12:12864993,42119985:202746
x134,12:14586212,42119985
k134,12:14802780,42119985:216568
x134,12:15671516,42119985
k134,12:15874262,42119985:202746
x134,12:16709304,42119985
k134,12:16912050,42119985:202746
x134,12:17379503,42119985
x134,12:18237626,42119985
k134,12:18440372,42119985:202746
x134,12:19342786,42119985
k134,12:19342786,42119985:0
)
(134,13:3552215,42775345:15790571,402253,127692
x134,13:4287385,42775345
k134,12:4439120,42775345:151735
x134,12:4907174,42775345
x134,12:7096442,42775345
k134,12:7248177,42775345:151735
x134,12:7716231,42775345
k134,12:7867966,42775345:151735
x134,12:8603136,42775345
k134,12:8754871,42775345:151735
x134,12:11260590,42775345
k134,12:11412324,42775345:151734
x134,12:13885553,42775345
k134,12:14037288,42775345:151735
x134,12:14906024,42775345
k134,12:15057759,42775345:151735
x134,12:17130305,42775345
k134,12:17282040,42775345:151735
x134,12:18484663,42775345
x134,12:19342786,42775345
k134,12:19342786,42775345:0
)
(134,13:3552215,43430705:15790571,402253,127692
x134,13:4287385,43430705
k134,12:4448084,43430705:160699
x134,12:7020583,43430705
x134,12:7312551,43430705
k134,12:7473250,43430705:160699
x134,12:9477830,43430705
k134,12:9638528,43430705:160698
x134,12:12295855,43430705
k134,12:12459865,43430705:164010
x134,12:13696183,43430705
x134,12:14757015,43430705
k134,12:14917714,43430705:160699
x134,12:15652884,43430705
k134,12:15813582,43430705:160698
x134,12:17116679,43430705
k134,12:17277378,43430705:160699
x134,12:18446917,43430705
k134,12:18607616,43430705:160699
x134,12:19342786,43430705
k134,12:19342786,43430705:0
)
(134,13:3552215,44086065:15790571,402253,127692
x134,13:6057934,44086065
k134,12:6215854,44086065:157920
x134,12:6783780,44086065
x134,12:8674336,44086065
k134,12:8832255,44086065:157919
x134,12:10469247,44086065
k134,12:10627167,44086065:157920
x134,12:11228787,44086065
k134,12:11386706,44086065:157919
x134,12:13123562,44086065
k134,12:13281482,44086065:157920
x134,12:14150218,44086065
k134,12:14308138,44086065:157920
x134,12:15277332,44086065
k134,12:15435251,44086065:157919
x134,12:18126257,44086065
k134,12:18340492,44086065:214235
x134,12:19342786,44086065
k134,12:19342786,44086065:0
)
(134,13:3552215,44741425:15790571,402253,127692
x134,13:5357060,44741425
k134,12:5530712,44741425:173652
x134,12:5998766,44741425
k134,12:6172418,44741425:173652
x134,12:8678137,44741425
k134,12:8851789,44741425:173652
x134,12:9721111,44741425
k134,12:9894763,44741425:173652
x134,12:11432483,44741425
k134,12:11606135,44741425:173652
x134,12:13042789,44741425
k134,12:13216441,44741425:173652
x134,12:13483557,44741425
x134,12:16148281,44741425
k134,12:16321933,44741425:173652
x134,12:16723201,44741425
k134,12:16896853,44741425:173652
x134,12:17364907,44741425
k134,12:17538559,44741425:173652
x134,12:19342786,44741425
k134,12:19342786,44741425:0
)
(134,13:3552215,45396785:15790571,402253,127692
x134,13:4573382,45396785
k134,12:4721115,45396785:147733
x134,12:5437546,45396785
k134,12:5585280,45396785:147734
x134,12:6790085,45396785
x134,12:7467783,45396785
k134,12:7615516,45396785:147733
x134,12:8918224,45396785
k134,12:9065957,45396785:147733
x134,12:9945939,45396785
k134,12:10093673,45396785:147734
x134,12:11396390,45396785
k134,12:11544123,45396785:147733
x134,12:13254288,45396785
k134,12:13402091,45396785:147803
x134,12:15421240,45396785
k134,12:15568973,45396785:147733
x134,12:16448385,45396785
k134,12:16596119,45396785:147734
x134,12:17312550,45396785
k134,12:17460283,45396785:147733
x134,12:18665088,45396785
x134,12:19342786,45396785
k134,12:19342786,45396785:0
)
(134,13:3552215,46052145:15790571,402253,83160
x134,13:5222893,46052145
k134,12:5425654,46052145:202761
x134,12:6027274,46052145
k134,12:6230034,46052145:202760
x134,12:6965204,46052145
k134,12:7167965,46052145:202761
x134,12:8537832,46052145
k134,12:8740593,46052145:202761
x134,12:9442077,46052145
k134,12:9644837,46052145:202760
x134,12:10714511,46052145
k134,12:10917272,46052145:202761
x134,12:13574599,46052145
k134,12:13923357,46052145:348758
x134,12:14658535,46052145
x134,12:15345273,46052145
x134,12:15631337,46052145
x134,12:16089948,46052145
x134,12:16216765,46052145
k134,12:16433351,46052145:216586
x134,12:17736455,46052145
k134,12:17939216,46052145:202761
x134,12:19342786,46052145
k134,12:19342786,46052145:0
)
(134,13:3552215,46707505:15790571,402253,127692
x134,13:4260137,46707505
k134,12:4408113,46707505:147976
x134,12:5954404,46707505
k134,12:6102380,46707505:147976
x134,12:7487493,46707505
k134,12:7635468,46707505:147975
x134,12:9727936,46707505
k134,12:9875912,46707505:147976
x134,12:11517878,46707505
k134,12:11665854,46707505:147976
x134,12:12470604,46707505
k134,12:12618580,46707505:147976
x134,12:14551598,46707505
k134,12:14699573,46707505:147975
x134,12:15923508,46707505
k134,12:16071484,46707505:147976
x134,12:16779986,46707505
k134,12:16927962,46707505:147976
x134,12:19342786,46707505
k134,12:19342786,46707505:0
)
(134,13:3552215,47362865:15790571,402253,127692
x134,13:4097869,47362865
x134,12:5913709,47362865
k134,12:6039433,47362865:125724
x134,12:6520928,47362865
k134,12:6646651,47362865:125723
x134,12:8492837,47362865
k134,12:8668437,47362865:175600
x134,12:11943506,47362865
k134,12:12069229,47362865:125723
x134,12:12775569,47362865
k134,12:12901293,47362865:125724
x134,12:14282179,47362865
k134,12:14407902,47362865:125723
x134,12:15531584,47362865
k134,12:15657308,47362865:125724
x134,12:17743391,47362865
k134,12:17869114,47362865:125723
x134,12:18671408,47362865
k134,12:18797132,47362865:125724
x134,12:19342786,47362865
k134,12:19342786,47362865:0
)
]
g1,198:19342786,47362865
)
k1,198:20129219,47362865:786433
r1,198:20129219,47362865:0,43810652,0
k1,198:20915651,47362865:786432
(1,198:20915651,47362865:15790571,43810652,0
[1,198:20915651,47362865:15790571,43810652,0
(134,13:20915651,4207573:15790571,402253,127692
x134,13:22039333,4207573
k134,12:22181795,4207573:142462
x134,12:22759823,4207573
k134,12:22902284,4207573:142461
x134,12:23832900,4207573
x134,12:26047884,4207573
k134,12:26190346,4207573:142462
x134,12:26896686,4207573
k134,12:27039148,4207573:142462
x134,12:27295788,4207573
x134,12:29630820,4207573
k134,12:29773281,4207573:142461
x134,12:30801001,4207573
k134,12:30943463,4207573:142462
x134,12:31649803,4207573
k134,12:31792265,4207573:142462
x134,12:33140793,4207573
k134,12:33283249,4207573:142456
x134,12:34951989,4207573
k134,12:35094451,4207573:142462
x134,12:36779950,4207573
k134,12:36706222,4207573:0
)
(134,13:20915651,4862933:15790571,402253,127692
x134,13:21784387,4862933
k134,12:21946026,4862933:161639
x134,12:24218323,4862933
k134,12:24379962,4862933:161639
x134,12:25249284,4862933
k134,12:25410923,4862933:161639
x134,12:27716313,4862933
k134,12:27877952,4862933:161639
x134,12:29214734,4862933
k134,12:29376372,4862933:161638
x134,12:30111542,4862933
k134,12:30273181,4862933:161639
x134,12:33080296,4862933
k134,12:33241935,4862933:161639
x134,12:35046162,4862933
k134,12:35207801,4862933:161639
x134,12:36277467,4862933
k134,12:36439106,4862933:161639
x134,12:36706222,4862933
k134,12:36706222,4862933:0
)
(134,13:20915651,5518293:15790571,402253,127692
x134,13:21493679,5518293
x134,12:22839245,5518293
k134,12:22967275,5518293:128030
x134,12:25872411,5518293
k134,12:26048780,5518293:176369
x134,12:27365512,5518293
x134,12:28474440,5518293
k134,12:28602470,5518293:128030
x134,12:30657894,5518293
x134,12:30764068,5518293
k134,12:30895983,5518293:131915
x134,12:31345683,5518293
k134,12:31473714,5518293:128031
x134,12:32854600,5518293
k134,12:32982630,5518293:128030
x134,12:34395294,5518293
k134,12:34523324,5518293:128030
x134,12:35229664,5518293
k134,12:35357694,5518293:128030
x134,12:36706222,5518293
k134,12:36706222,5518293:0
)
(134,13:20915651,6173653:15790571,402253,127692
x134,13:21853488,6173653
k134,12:22001411,6173653:147923
x134,12:24459815,6173653
k134,12:24607737,6173653:147922
x134,12:24866211,6173653
k134,12:25014134,6173653:147923
x134,12:26534119,6173653
k134,12:26682042,6173653:147923
x134,12:27522672,6173653
x134,12:27807852,6173653
k134,12:27955775,6173653:147923
x134,12:28440709,6173653
k134,12:28588631,6173653:147922
x134,12:29300016,6173653
k134,12:29447939,6173653:147923
x134,12:29706413,6173653
x134,12:32058187,6173653
k134,12:32206110,6173653:147923
x134,12:33046725,6173653
x134,12:33628881,6173653
k134,12:33776803,6173653:147922
x134,12:36008181,6173653
k134,12:36156104,6173653:147923
x134,12:36706222,6173653
k134,12:36706222,6173653:0
)
(134,13:20915651,6829013:15790571,402253,127692
x134,13:21508425,6829013
x134,12:22888392,6829013
k134,12:23035507,6829013:147115
x134,12:25734968,6829013
k134,12:25882084,6829013:147116
x134,12:26704845,6829013
k134,12:26851960,6829013:147115
x134,12:27411534,6829013
k134,12:27558649,6829013:147115
x134,12:29418153,6829013
k134,12:29565337,6829013:147184
x134,12:30651880,6829013
k134,12:30798995,6829013:147115
x134,12:31688139,6829013
k134,12:31835254,6829013:147115
x134,12:34601089,6829013
k134,12:34748205,6829013:147116
x134,12:35802151,6829013
k134,12:35949266,6829013:147115
x134,12:36706222,6829013
k134,12:36706222,6829013:0
)
(134,13:20915651,7484373:15790571,402253,127692
x134,13:21650821,7484373
k134,12:21805347,7484373:154526
x134,12:23376152,7484373
k134,12:23530678,7484373:154526
x134,12:25167661,7484373
k134,12:25322187,7484373:154526
x134,12:26658969,7484373
k134,12:26813495,7484373:154526
x134,12:29386586,7484373
k134,12:29541112,7484373:154526
x134,12:30610778,7484373
k134,12:30765305,7484373:154527
x134,12:31500475,7484373
k134,12:31655001,7484373:154526
x134,12:32256621,7484373
x134,12:33657229,7484373
k134,12:33811755,7484373:154526
x134,12:34680476,7484373
x134,12:35432501,7484373
k134,12:35636555,7484373:204054
x134,12:36706222,7484373
k134,12:36706222,7484373:0
)
(134,13:20915651,8139733:15790571,402253,127692
x134,13:21320268,8139733
x134,12:21871160,8139733
x134,12:21980283,8139733
g134,12:22127739,8139733
x134,12:23176440,8139733
g134,12:23323896,8139733
x134,12:24044651,8139733
g134,12:24192107,8139733
x134,12:25568156,8139733
g134,12:25715612,8139733
x134,12:26567314,8139733
g134,12:26714770,8139733
x134,12:28417568,8139733
g134,12:28565024,8139733
x134,12:29580101,8139733
g134,12:29727557,8139733
x134,12:32218344,8139733
g134,12:32365800,8139733
x134,12:33085965,8139733
g134,12:33233421,8139733
x134,12:33987210,8139733
g134,12:34134666,8139733
x134,12:35855154,8139733
k134,13:36706222,8139733:954287
g134,13:36706222,8139733
)
(134,15:20915651,8848036:15790571,402253,127692
h134,14:20915651,8848036:655361,0,0
x134,14:22473434,8848036
k134,14:22675447,8848036:202013
x134,14:22942563,8848036
x134,14:23234531,8848036
x134,14:24136945,8848036
x134,14:24939487,8848036
k134,14:25141500,8848036:202013
x134,14:26144388,8848036
x134,14:26879558,8848036
k134,14:27081572,8848036:202014
x134,14:27549626,8848036
k134,14:27751639,8848036:202013
x134,14:28620961,8848036
k134,14:28822974,8848036:202013
x134,14:29257342,8848036
x134,14:30203806,8848036
k134,14:30419459,8848036:215653
x134,14:30920606,8848036
x134,14:31856113,8848036
k134,14:32058126,8848036:202013
x134,14:32525579,8848036
x134,14:34062098,8848036
k134,14:34264111,8848036:202013
x134,14:34865731,8848036
x134,14:35467351,8848036
x134,14:36135742,8848036
x134,14:36603796,8848036
x134,14:36804133,8848036
k134,15:36706222,8848036:0
)
(134,15:20915651,9503396:15790571,402253,127692
x134,15:21743087,9503396
k134,14:21890366,9503396:147279
x134,14:22353832,9503396
k134,14:22501112,9503396:147280
x134,14:23626424,9503396
k134,14:23773703,9503396:147279
x134,14:25163513,9503396
k134,14:25310792,9503396:147279
x134,14:26634477,9503396
k134,14:26781757,9503396:147280
x134,14:27344115,9503396
x134,14:28369343,9503396
x134,14:29296275,9503396
k134,14:29443554,9503396:147279
x134,14:29741415,9503396
x134,14:30005912,9503396
x134,14:30454632,9503396
x134,14:30719129,9503396
x134,14:31877790,9503396
k134,14:32025069,9503396:147279
x134,14:33018125,9503396
x134,14:33679956,9503396
k134,14:33827236,9503396:147280
x134,14:35100868,9503396
k134,14:35283653,9503396:182785
x134,14:36706222,9503396
k134,14:36706222,9503396:0
)
(134,15:20915651,10158756:15790571,402253,127692
x134,15:21216461,10158756
x134,15:21483577,10158756
x134,15:21936885,10158756
x134,15:22204001,10158756
x134,15:23374133,10158756
k134,14:23587861,10158756:213728
x134,14:24756798,10158756
k134,14:24970525,10158756:213727
x134,14:26006505,10158756
x134,14:26340993,10158756
x134,14:27243416,10158756
k134,14:27457144,10158756:213728
x134,14:27958284,10158756
k134,14:28172011,10158756:213727
x134,14:28739937,10158756
k134,14:28953665,10158756:213728
x134,14:29588964,10158756
x134,14:30190584,10158756
x134,14:31293335,10158756
k134,14:31507063,10158756:213728
x134,14:32242233,10158756
x134,14:33077868,10158756
k134,14:33291595,10158756:213727
x134,14:33893215,10158756
k134,14:34106943,10158756:213728
x134,14:35042450,10158756
k134,14:35256177,10158756:213727
x134,14:35757324,10158756
k134,14:35971052,10158756:213728
x134,14:36706222,10158756
k134,14:36706222,10158756:0
)
(134,15:20915651,10814116:15790571,402253,127692
x134,15:21483577,10814116
x134,15:22285518,10814116
x134,15:22452762,10814116
x134,15:23722766,10814116
k134,14:23940457,10814116:217691
x134,14:24140794,10814116
x134,14:24407910,10814116
x134,14:24699878,10814116
x134,14:25465195,10814116
x134,14:26234059,10814116
k134,14:26451750,10814116:217691
x134,14:27019676,10814116
x134,14:28823311,10814116
k134,14:29041002,10814116:217691
x134,14:30010196,10814116
k134,14:30227886,10814116:217690
x134,14:30795812,10814116
x134,14:31497296,10814116
x134,14:33267846,10814116
k134,14:33485537,10814116:217691
x134,14:34187021,10814116
k134,14:34404712,10814116:217691
x134,14:35139882,10814116
k134,14:35357573,10814116:217691
x134,14:36727456,10814116
k134,15:36706222,10814116:0
)
(134,15:20915651,11469476:15790571,402253,127692
x134,15:21769057,11469476
x134,15:22228852,11469476
x134,15:23296193,11469476
k134,14:23478808,11469476:182615
x134,14:24069804,11469476
x134,14:25086912,11469476
x134,14:25973402,11469476
k134,14:26120173,11469476:146771
x134,14:27433374,11469476
k134,14:27580144,11469476:146770
x134,14:27875646,11469476
x134,14:28138048,11469476
x134,14:28583097,11469476
x134,14:28845499,11469476
x134,14:29994983,11469476
k134,14:30141753,11469476:146770
x134,14:31454954,11469476
k134,14:31601725,11469476:146771
x134,14:32159629,11469476
k134,14:32306399,11469476:146770
x134,14:32996088,11469476
x134,14:33455883,11469476
x134,14:33784477,11469476
x134,14:34916827,11469476
k134,14:35099443,11469476:182616
x134,14:35428037,11469476
x134,14:35911499,11469476
k134,14:36058269,11469476:146770
x134,14:36320671,11469476
x134,14:36607331,11469476
x134,14:36804133,11469476
k134,15:36706222,11469476:0
)
(134,15:20915651,12124836:15790571,402253,127692
x134,15:21621990,12124836
x134,15:22472837,12124836
k134,14:22605427,12124836:132590
x134,14:23311767,12124836
k134,14:23440640,12124836:128873
x134,14:24725007,12124836
x134,14:25463721,12124836
k134,14:25592594,12124836:128873
x134,14:25849234,12124836
x134,14:26893711,12124836
k134,14:27022583,12124836:128872
x134,14:27472283,12124836
x134,14:28403469,12124836
k134,14:28532342,12124836:128873
x134,14:28821356,12124836
x134,14:29077996,12124836
x134,14:29512950,12124836
x134,14:29769590,12124836
x134,14:30668990,12124836
k134,14:30797863,12124836:128873
x134,14:31632531,12124836
k134,14:31761404,12124836:128873
x134,14:32211104,12124836
k134,14:32339977,12124836:128873
x134,14:33046317,12124836
k134,14:33175190,12124836:128873
x134,14:34716199,12124836
x134,14:34908609,12124836
k134,14:35037482,12124836:128873
x134,14:36000461,12124836
x134,14:36706222,12124836
k134,14:36706222,12124836:0
)
(134,15:20915651,12780196:15790571,402253,127692
x134,15:21181457,12780196
x134,15:21471951,12780196
x134,15:22402872,12780196
x134,15:23300856,12780196
k134,14:23447746,12780196:146890
x134,14:24278694,12780196
k134,14:24425584,12780196:146890
x134,14:24990726,12780196
x134,14:25278268,12780196
x134,14:25535232,12780196
k134,14:25682122,12780196:146890
x134,14:26247264,12780196
k134,14:26394154,12780196:146890
x134,14:26659960,12780196
x134,14:27741739,12780196
k134,14:27888629,12780196:146890
x134,14:28487301,12780196
k134,14:28634191,12780196:146890
x134,14:30263166,12780196
k134,14:30410056,12780196:146890
x134,14:31008728,12780196
x134,14:31873188,12780196
k134,14:32020078,12780196:146890
x134,14:32585220,12780196
x134,14:33615523,12780196
x134,14:34696711,12780196
k134,14:34879367,12780196:182656
x134,14:36226371,12780196
k134,14:36373374,12780196:147003
x134,14:36706222,12780196
k134,14:36706222,12780196:0
)
(134,15:20915651,13435556:15790571,402253,127692
x134,15:21717945,13435556
k134,14:21846768,13435556:128823
x134,14:22392422,13435556
k134,14:22521245,13435556:128823
x134,14:22777885,13435556
x134,14:22970366,13435556
x134,14:24083435,13435556
k134,14:24212257,13435556:128822
x134,14:25079283,13435556
k134,14:25208106,13435556:128823
x134,14:25914446,13435556
k134,14:26043269,13435556:128823
x134,14:26492969,13435556
x134,14:26781983,13435556
x134,14:26942669,13435556
x134,14:27666637,13435556
x134,14:28372977,13435556
k134,14:28501800,13435556:128823
x134,14:29272309,13435556
k134,14:29401132,13435556:128823
x134,14:30396485,13435556
x134,14:32387209,13435556
k134,14:32516032,13435556:128823
x134,14:32772672,13435556
x134,14:33817149,13435556
k134,14:33945971,13435556:128822
x134,14:34427466,13435556
k134,14:34556289,13435556:128823
x134,14:35005989,13435556
x134,14:35937175,13435556
k134,14:36065998,13435556:128823
x134,14:36355012,13435556
x134,14:36804133,13435556
k134,15:36706222,13435556:0
)
(134,15:20915651,14090916:15790571,402253,127692
x134,15:21352440,14090916
x134,15:21610128,14090916
x134,15:22884059,14090916
k134,14:23031351,14090916:147292
x134,14:24095189,14090916
k134,14:24242441,14090916:147252
x134,14:24725893,14090916
k134,14:24873145,14090916:147252
x134,14:26033322,14090916
x134,14:26935230,14090916
k134,14:27082481,14090916:147251
x134,14:28017468,14090916
k134,14:28164720,14090916:147252
x134,14:28616255,14090916
x134,14:29422398,14090916
x134,14:30438053,14090916
k134,14:30585345,14090916:147292
x134,14:30843033,14090916
x134,14:31124384,14090916
x134,14:32026873,14090916
x134,14:33042528,14090916
k134,14:33189821,14090916:147293
x134,14:34576350,14090916
x134,14:35720856,14090916
k134,14:35868148,14090916:147292
x134,14:36706222,14090916
k134,14:36706222,14090916:0
)
(134,15:20915651,14746276:15790571,402253,127692
x134,15:22213124,14746276
k134,14:22360822,14746276:147698
x134,14:22652785,14746276
x134,14:22912044,14746276
x134,14:23351586,14746276
x134,14:23610845,14746276
x134,14:24892543,14746276
k134,14:25040302,14746276:147759
x134,14:25624228,14746276
k134,14:25771926,14746276:147698
x134,14:26355852,14746276
x134,14:26872010,14746276
x134,14:27034335,14746276
x134,14:27715178,14746276
k134,14:27862876,14746276:147698
x134,14:28446802,14746276
x134,14:29289970,14746276
k134,14:29437669,14746276:147699
x134,14:30151216,14746276
x134,14:30897467,14746276
x134,14:31189430,14746276
x134,14:31611014,14746276
x134,14:32519590,14746276
k134,14:32667288,14746276:147698
x134,14:33607976,14746276
k134,14:33755674,14746276:147698
x134,14:34306896,14746276
x134,14:34987749,14746276
x134,14:36706222,14746276
k134,14:36706222,14746276:0
)
(134,15:20915651,15401636:15790571,402253,127692
x134,15:21364772,15401636
x134,15:22745657,15401636
k134,14:22868843,15401636:123186
x134,14:23446871,15401636
x134,14:24569958,15401636
x134,14:24682029,15401636
k134,14:24856783,15401636:174754
x134,14:25563131,15401636
x134,14:26012831,15401636
x134,14:26912231,15401636
x134,14:27779257,15401636
x134,14:27885431,15401636
k134,14:28013470,15401636:128039
x134,14:28462591,15401636
x134,14:29425571,15401636
x134,14:30164285,15401636
k134,14:30287471,15401636:123186
x134,14:30993811,15401636
k134,14:31116997,15401636:123186
x134,14:31373637,15401636
x134,14:31653809,15401636
x134,14:32199463,15401636
x134,14:32552630,15401636
x134,14:33708669,15401636
k134,14:33831854,15401636:123185
x134,14:34859574,15401636
k134,14:34982760,15401636:123186
x134,14:35528414,15401636
x134,14:36716249,15401636
k134,14:36706222,15401636:0
)
(134,15:20915651,16056996:15790571,402253,83160
x134,15:22469626,16056996
k134,14:22635888,16056996:166262
x134,14:24106236,16056996
k134,14:24272498,16056996:166262
x134,14:25877006,16056996
k134,14:26043268,16056996:166262
x134,14:26611194,16056996
x134,14:26900210,16056996
x134,14:27158484,16056996
k134,14:27324747,16056996:166263
x134,14:27591863,16056996
k134,14:27758125,16056996:166262
x134,14:28626861,16056996
x134,14:29328939,16056996
x134,14:29596055,16056996
x134,14:30798678,16056996
k134,14:30964940,16056996:166262
x134,14:31432994,16056996
x134,14:32085743,16056996
x134,14:33021250,16056996
k134,14:33187512,16056996:166262
x134,14:34156706,16056996
k134,14:34322968,16056996:166262
x134,14:35025046,16056996
x134,14:35493100,16056996
x134,14:36779950,16056996
k134,14:36706222,16056996:0
)
(134,15:20915651,16712356:15790571,402253,127692
x134,15:21717945,16712356
k134,14:21860431,16712356:142486
x134,14:22695099,16712356
x134,14:23947093,16712356
k134,14:24089578,16712356:142485
x134,14:25951387,16712356
k134,14:26093873,16712356:142486
x134,14:26800213,16712356
k134,14:26942698,16712356:142485
x134,14:27199338,16712356
x134,14:27476558,16712356
x134,14:27724356,16712356
x134,14:28719131,16712356
k134,14:28861617,16712356:142486
x134,14:29311317,16712356
x134,14:29728643,16712356
x134,14:30434404,16712356
x134,14:31333804,16712356
k134,14:31476290,16712356:142486
x134,14:31925990,16712356
x134,14:32439270,16712356
x134,14:33563516,16712356
k134,14:33706001,16712356:142485
x134,14:34540669,16712356
k134,14:34683155,16712356:142486
x134,14:35132276,16712356
x134,14:35967508,16712356
x134,14:36706222,16712356
k134,14:36706222,16712356:0
)
(134,15:20915651,17367716:15790571,402253,127692
x134,15:21846846,17367716
k134,14:21985563,17367716:138717
x134,14:23221942,17367716
k134,14:23362407,17367716:140465
x134,14:24165281,17367716
x134,14:24856883,17367716
k134,14:24995601,17367716:138718
x134,14:25445301,17367716
k134,14:25584018,17367716:138717
x134,14:26355097,17367716
x134,14:27093232,17367716
k134,14:27231949,17367716:138717
x134,14:27520963,17367716
h134,14:27520963,17367716:0,0,0
x134,14:27665470,17367716
k134,14:27805935,17367716:140465
x134,14:28511696,17367716
k134,14:28650413,17367716:138717
x134,14:29099534,17367716
x134,14:30159612,17367716
k134,14:30298330,17367716:138718
x134,14:30779825,17367716
k134,14:30918542,17367716:138717
x134,14:31624882,17367716
k134,14:31763599,17367716:138717
x134,14:32855485,17367716
k134,14:32994194,17367716:138709
x134,14:33957173,17367716
x134,14:34662934,17367716
k134,14:34801651,17367716:138717
x134,14:35636319,17367716
k134,14:35775036,17367716:138717
x134,14:36706222,17367716
k134,14:36706222,17367716:0
)
(134,15:20915651,18023076:15790571,402253,127692
x134,15:21590197,18023076
x134,15:22039897,18023076
x134,15:23501131,18023076
k134,14:23638578,18023076:137447
x134,14:24120073,18023076
k134,14:24255017,18023076:134944
x134,14:25442852,18023076
k134,14:25577796,18023076:134944
x134,14:25866810,18023076
x134,14:26123450,18023076
x134,14:26558404,18023076
x134,14:26815044,18023076
x134,14:27939290,18023076
k134,14:28074234,18023076:134944
x134,14:29743555,18023076
k134,14:29878499,18023076:134944
x134,14:30328199,18023076
k134,14:30463144,18023076:134945
x134,14:31008798,18023076
k134,14:31143742,18023076:134944
x134,14:32636777,18023076
k134,14:32815450,18023076:178673
x134,14:34260495,18023076
x134,14:34366669,18023076
k134,14:34504116,18023076:137447
x134,14:35339348,18023076
k134,14:35474292,18023076:134944
x134,14:36726866,18023076
k134,14:36706222,18023076:0
)
(134,15:20915651,18678436:15790571,402253,127692
x134,15:21416307,18678436
x134,15:23018633,18678436
k134,14:23165038,18678436:146405
x134,14:23766068,18678436
k134,14:23912472,18678436:146404
x134,14:24913776,18678436
x134,14:25448085,18678436
x134,14:26416336,18678436
k134,14:26562741,18678436:146405
x134,14:27130110,18678436
x134,14:28164474,18678436
x134,14:29066003,18678436
k134,14:29212408,18678436:146405
x134,14:29512923,18678436
x134,14:29779777,18678436
x134,14:30232626,18678436
x134,14:30499480,18678436
x134,14:31818722,18678436
k134,14:31965337,18678436:146615
x134,14:32566367,18678436
x134,14:32985563,18678436
x134,14:33252417,18678436
x134,14:33538186,18678436
x134,14:33996339,18678436
k134,14:34142744,18678436:146405
x134,14:34910854,18678436
k134,14:35057258,18678436:146404
x134,14:35825368,18678436
k134,14:35971773,18678436:146405
x134,14:36706222,18678436
k134,14:36706222,18678436:0
)
(134,15:20915651,19333796:15790571,402253,127692
x134,15:22352297,19333796
k134,14:22506149,19333796:153852
x134,14:23241319,19333796
k134,14:23395170,19333796:153851
x134,14:23796438,19333796
x134,14:24598388,19333796
k134,14:24752240,19333796:153852
x134,14:25253387,19333796
k134,14:25407239,19333796:153852
x134,14:26576785,19333796
x134,14:27011145,19333796
x134,14:27912958,19333796
x134,14:28681822,19333796
k134,14:28835673,19333796:153851
x134,14:30256082,19333796
k134,14:30458113,19333796:202031
x134,14:31811751,19333796
k134,14:31967202,19333796:155451
x134,14:33337078,19333796
k134,14:33490930,19333796:153852
x134,14:34092550,19333796
k134,14:34246401,19333796:153851
x134,14:34981571,19333796
k134,14:35135423,19333796:153852
x134,14:35602876,19333796
x134,14:36706222,19333796
k134,14:36706222,19333796:0
)
(134,15:20915651,19989156:15790571,402253,127692
x134,15:22282077,19989156
k134,14:22429697,19989156:147620
x134,14:23926714,19989156
k134,14:24074333,19989156:147619
x134,14:24920644,19989156
k134,14:25068264,19989156:147620
x134,14:26337454,19989156
x134,14:26445545,19989156
k134,14:26593206,19989156:147661
x134,14:27731795,19989156
x134,14:28154657,19989156
x134,14:28869781,19989156
x134,14:29195415,19989156
x134,14:29473517,19989156
x134,14:29724720,19989156
k134,14:29872339,19989156:147619
x134,14:30848094,19989156
x134,14:32051679,19989156
k134,14:32199299,19989156:147620
x134,14:32654964,19989156
k134,14:32802584,19989156:147620
x134,14:33095432,19989156
x134,14:34038393,19989156
k134,14:34186012,19989156:147619
x134,14:34641677,19989156
k134,14:34789297,19989156:147620
x134,14:35570596,19989156
x134,14:35733413,19989156
x134,14:36026261,19989156
x134,14:36706222,19989156
k134,14:36706222,19989156:0
)
(134,15:20915651,20644516:15790571,402253,127692
x134,15:21637127,20644516
k134,14:21784187,20644516:147060
x134,14:22800870,20644516
x134,14:23129128,20644516
x134,14:24014741,20644516
k134,14:24161802,20644516:147061
x134,14:24719149,20644516
x134,14:25735241,20644516
x134,14:26620846,20644516
k134,14:26767906,20644516:147060
x134,14:27063113,20644516
x134,14:27325253,20644516
x134,14:27769843,20644516
x134,14:28031983,20644516
x134,14:29180319,20644516
k134,14:29327380,20644516:147061
x134,14:30902001,20644516
k134,14:31049061,20644516:147060
x134,14:31606408,20644516
k134,14:31753468,20644516:147060
x134,14:32212213,20644516
x134,14:34425059,20644516
k134,14:34607771,20644516:182712
x134,14:35706528,20644516
k134,14:35853668,20644516:147140
x134,14:36706222,20644516
k134,14:36706222,20644516:0
)
(134,15:20915651,21299876:15790571,402253,127692
x134,15:22200019,21299876
k134,14:22331723,21299876:131704
x134,14:23359451,21299876
k134,14:23491155,21299876:131704
x134,14:24390555,21299876
k134,14:24522259,21299876:131704
x134,14:26063268,21299876
x134,14:27251094,21299876
x134,14:27829113,21299876
k134,14:27960817,21299876:131704
x134,14:28410517,21299876
x134,14:29341703,21299876
k134,14:29473407,21299876:131704
x134,14:30083792,21299876
x134,14:31367581,21299876
k134,14:31499285,21299876:131704
x134,14:32044939,21299876
x134,14:32880171,21299876
x134,14:34180717,21299876
k134,14:34315571,21299876:134854
x134,14:34797066,21299876
k134,14:34928770,21299876:131704
x134,14:35185410,21299876
x134,14:35459678,21299876
x134,14:35996490,21299876
k134,14:36128194,21299876:131704
x134,14:36706222,21299876
k134,14:36706222,21299876:0
)
(134,15:20915651,21955236:15790571,402253,83160
x134,15:21376823,21955236
x134,15:21673210,21955236
x134,15:21837995,21955236
x134,15:22580808,21955236
x134,15:23305167,21955236
k134,14:23452329,21955236:147162
x134,14:23880301,21955236
x134,14:24161942,21955236
x134,14:24729265,21955236
k134,14:24876485,21955236:147220
x134,14:26226215,21955236
k134,14:26373377,21955236:147162
x134,14:26966151,21955236
k134,14:27113312,21955236:147161
x134,14:27573890,21955236
x134,14:28661011,21955236
k134,14:28808173,21955236:147162
x134,14:29960513,21955236
k134,14:30107674,21955236:147161
x134,14:30832033,21955236
k134,14:30979195,21955236:147162
x134,14:31966740,21955236
x134,14:32954287,21955236
x134,14:34139817,21955236
k134,14:34286978,21955236:147161
x134,14:36065282,21955236
k134,14:36212444,21955236:147162
x134,14:36706222,21955236
k134,14:36706222,21955236:0
)
(134,15:20915651,22610596:15790571,402253,127692
x134,15:21750883,22610596
k134,14:21881061,22610596:130178
x134,14:23133635,22610596
x134,14:23239809,22610596
k134,14:23416894,22610596:177085
x134,14:23834228,22610596
x134,14:23959525,22610596
x134,14:24890711,22610596
k134,14:25020890,22610596:130179
x134,14:25631275,22610596
x134,14:26915064,22610596
k134,14:27045242,22610596:130178
x134,14:27590896,22610596
x134,14:28426128,22610596
x134,14:29582167,22610596
k134,14:29712346,22610596:130179
x134,14:30996714,22610596
k134,14:31126892,22610596:130178
x134,14:31672546,22610596
k134,14:31802725,22610596:130179
x134,14:32926407,22610596
k134,14:33056585,22610596:130178
x134,14:33634613,22610596
k134,14:33764792,22610596:130179
x134,14:34743967,22610596
k134,14:34877601,22610596:133634
x134,14:35294927,22610596
x134,14:36611652,22610596
x134,14:36804133,22610596
k134,15:36706222,22610596:0
)
(134,15:20915651,23265956:15790571,402253,127692
x134,15:21654365,23265956
k134,14:21793765,23265956:139400
x134,14:22243465,23265956
k134,14:22382865,23265956:139400
x134,14:23121579,23265956
x134,14:23924446,23265956
k134,14:24063846,23265956:139400
x134,14:24770186,23265956
k134,14:24909586,23265956:139400
x134,14:25904940,23265956
x134,14:26226312,23265956
x134,14:27093345,23265956
k134,14:27232745,23265956:139400
x134,14:28773754,23265956
x134,14:29961580,23265956
x134,14:30539599,23265956
k134,14:30678999,23265956:139400
x134,14:32766241,23265956
x134,14:33504955,23265956
k134,14:33644355,23265956:139400
x134,14:34318901,23265956
x134,14:34768601,23265956
x134,14:35860482,23265956
k134,14:35999882,23265956:139400
x134,14:36706222,23265956
k134,14:36706222,23265956:0
)
(134,15:20915651,23921316:15790571,402253,127692
x134,15:21182767,23921316
k134,14:21344721,23921316:161954
x134,14:21912647,23921316
x134,14:22747681,23921316
k134,14:22909634,23921316:161953
x134,14:23611712,23921316
x134,14:24079766,23921316
x134,14:25216211,23921316
k134,14:25378165,23921316:161954
x134,14:26414145,23921316
k134,14:26576098,23921316:161953
x134,14:27010466,23921316
x134,14:27772831,23921316
x134,14:28692100,23921316
k134,14:28918437,23921316:226337
x134,14:30088577,23921316
k134,14:30250531,23921316:161954
x134,14:31453756,23921316
x134,14:32439805,23921316
k134,14:32605383,23921316:165578
x134,14:33675049,23921316
k134,14:33837002,23921316:161953
x134,14:34705738,23921316
k134,14:34867692,23921316:161954
x134,14:35937358,23921316
x134,14:36706222,23921316
k134,14:36706222,23921316:0
)
(134,15:20915651,24576676:15790571,402253,127692
x134,15:21531018,24576676
x134,15:22825286,24576676
k134,14:22973081,24576676:147795
x134,14:23523189,24576676
x134,14:24365238,24576676
x134,14:25676400,24576676
k134,14:25824281,24576676:147881
x134,14:27119132,24576676
k134,14:27266927,24576676:147795
x134,14:28270405,24576676
k134,14:28418201,24576676:147796
x134,14:28968309,24576676
k134,14:29116104,24576676:147795
x134,14:30119582,24576676
x134,14:31413850,24576676
k134,14:31561645,24576676:147795
x134,14:32015015,24576676
k134,14:32162811,24576676:147796
x134,14:33004292,24576676
x134,14:34266505,24576676
k134,14:34414300,24576676:147795
x134,14:34770349,24576676
k134,14:34918145,24576676:147796
x134,14:35176880,24576676
k134,14:35324675,24576676:147795
x134,14:36716249,24576676
k134,14:36706222,24576676:0
)
(134,15:20915651,25232036:15790571,402253,127692
x134,15:21465759,25232036
x134,15:22533930,25232036
x134,15:22695927,25232036
x134,15:23408032,25232036
x134,15:24314772,25232036
k134,14:24462983,25232036:148211
x134,14:24916353,25232036
k134,14:25064564,25232036:148211
x134,14:25647310,25232036
x134,14:26715464,25232036
k134,14:26863675,25232036:148211
x134,14:27122410,25232036
x134,14:27663676,25232036
x134,14:28797098,25232036
k134,14:28945308,25232036:148210
x134,14:29398678,25232036
x134,14:30370103,25232036
k134,14:30518314,25232036:148211
x134,14:31781112,25232036
k134,14:31929323,25232036:148211
x134,14:32770804,25232036
x134,14:33029539,25232036
x134,14:33353542,25232036
x134,14:34518434,25232036
k134,14:34666645,25232036:148211
x134,14:35249391,25232036
x134,14:35961496,25232036
x134,14:36706222,25232036
k134,14:36706222,25232036:0
)
(134,15:20915651,25887396:15790571,402253,8251
x134,15:21603381,25887396
g134,14:21750837,25887396
x134,14:22831376,25887396
x134,14:23257227,25887396
x134,14:24201527,25887396
g134,14:24348983,25887396
x134,14:24807860,25887396
x134,14:25233703,25887396
x134,14:25953868,25887396
x134,14:26871622,25887396
g134,14:27019078,25887396
x134,14:27510399,25887396
g134,14:27657855,25887396
x134,14:28559100,25887396
k134,15:36706222,25887396:8250341
g134,15:36706222,25887396
)
(135,1:20915651,27340959:15790571,431748,9727
(135,1:20915651,27340959:947253,422312,9727
g135,1:20915651,27340959
x135,1:21273080,27340959
g135,1:21862904,27340959
)
x135,1:25411831,27340959
k135,1:36706222,27340959:11294391
g135,1:36706222,27340959
)
(135,4:20915651,28304482:15790571,402253,127692
x135,4:21397146,28304482
k135,3:21518665,28304482:121519
x135,3:22353897,28304482
k135,3:22475415,28304482:121518
x135,3:23021069,28304482
x135,3:23759204,28304482
k135,3:23880723,28304482:121519
x135,3:24554697,28304482
k135,3:24676216,28304482:121519
x135,3:25446725,28304482
x135,3:26795253,28304482
k135,3:26916771,28304482:121518
x135,3:27173411,28304482
k135,3:27294930,28304482:121519
x135,3:28515114,28304482
k135,3:28636633,28304482:121519
x135,3:29471286,28304482
x135,3:30049314,28304482
k135,3:30170833,28304482:121519
x135,3:31005501,28304482
k135,3:31127019,28304482:121518
x135,3:32892881,28304482
x135,3:34850636,28304482
k135,3:34972155,28304482:121519
x135,3:36706222,28304482
k135,3:36706222,28304482:0
)
(135,4:20915651,28959842:15790571,402253,127692
x135,4:21617135,28959842
k135,3:21780108,28959842:162973
x135,3:22047224,28959842
x135,3:22333288,28959842
x135,3:22752902,28959842
x135,3:23053712,28959842
x135,3:23488072,28959842
x135,3:24256936,28959842
k135,3:24419909,28959842:162973
x135,3:24987835,28959842
x135,3:26023214,28959842
x135,3:26925628,28959842
k135,3:27088601,28959842:162973
x135,3:27389411,28959842
x135,3:27656527,28959842
x135,3:28109835,28959842
x135,3:28376951,28959842
x135,3:29547083,28959842
k135,3:29710057,28959842:162974
x135,3:30178111,28959842
k135,3:30341084,28959842:162973
x135,3:31477538,28959842
k135,3:31640495,28959842:162957
x135,3:33428494,28959842
k135,3:33657890,28959842:229396
x135,3:34393068,28959842
x135,3:35094544,28959842
x135,3:35429032,28959842
x135,3:35715096,28959842
x135,3:35973370,28959842
k135,3:36136343,28959842:162973
x135,3:36603796,28959842
x135,3:36804133,28959842
k135,4:36706222,28959842:0
)
(135,4:20915651,29615202:15790571,402253,127692
x135,4:21975729,29615202
k135,3:22116443,29615202:140714
x135,3:22566143,29615202
x135,3:23015843,29615202
x135,3:23946449,29615202
k135,3:24087164,29615202:140715
x135,3:24954190,29615202
k135,3:25094904,29615202:140714
x135,3:25801244,29615202
k135,3:25941958,29615202:140714
x135,3:27193951,29615202
k135,3:27334665,29615202:140714
x135,3:27591305,29615202
x135,3:28457762,29615202
k135,3:28598477,29615202:140715
x135,3:29433145,29615202
k135,3:29573859,29615202:140714
x135,3:30023559,29615202
x135,3:30440885,29615202
x135,3:31146646,29615202
x135,3:32046046,29615202
k135,3:32186760,29615202:140714
x135,3:33214471,29615202
k135,3:33355186,29615202:140715
x135,3:34093321,29615202
k135,3:34234035,29615202:140714
x135,3:34779689,29615202
x135,3:35550182,29615202
x135,3:35710868,29615202
x135,3:36706222,29615202
k135,3:36706222,29615202:0
)
(135,4:20915651,30270562:15790571,402253,127692
x135,4:22146419,30270562
k135,3:22284717,30270562:138298
x135,3:22734417,30270562
x135,3:23151743,30270562
x135,3:24018190,30270562
x135,3:24756904,30270562
k135,3:24895203,30270562:138299
x135,3:25922923,30270562
k135,3:26061221,30270562:138298
x135,3:26317861,30270562
k135,3:26456160,30270562:138299
x135,3:27034188,30270562
x135,3:27545102,30270562
x135,3:27705788,30270562
x135,3:28379754,30270562
k135,3:28518052,30270562:138298
x135,3:29802420,30270562
x135,3:31278681,30270562
k135,3:31416980,30270562:138299
x135,3:31834314,30270562
x135,3:32309902,30270562
k135,3:32448200,30270562:138298
x135,3:33925049,30270562
k135,3:34063348,30270562:138299
x135,3:35315350,30270562
k135,3:35453648,30270562:138298
x135,3:35967508,30270562
x135,3:36706222,30270562
k135,3:36706222,30270562:0
)
(135,4:20915651,30925922:15790571,402253,127692
x135,4:21178838,30925922
k135,3:21326775,30925922:147937
x135,3:22709704,30925922
k135,3:22857640,30925922:147936
x135,3:23154027,30925922
x135,3:23408372,30925922
x135,3:24363314,30925922
k135,3:24511250,30925922:147936
x135,3:25465604,30925922
x135,3:26420554,30925922
k135,3:26568491,30925922:147937
x135,3:27869032,30925922
k135,3:28053318,30925922:184286
x135,3:28415494,30925922
k135,3:28563431,30925922:147937
x135,3:28991411,30925922
x135,3:29479282,30925922
k135,3:29627218,30925922:147936
x135,3:31010157,30925922
k135,3:31158094,30925922:147937
x135,3:32047238,30925922
k135,3:32195175,30925922:147937
x135,3:32886344,30925922
k135,3:33034280,30925922:147936
x135,3:34088226,30925922
k135,3:34236163,30925922:147937
x135,3:35092124,30925922
x135,3:35553296,30925922
x135,3:36706222,30925922
k135,3:36706222,30925922:0
)
(135,4:20915651,31581282:15790571,402253,127692
x135,4:21639290,31581282
k135,3:21787589,31581282:148299
x135,3:22346607,31581282
x135,3:23135970,31581282
x135,3:23300591,31581282
x135,3:24747870,31581282
k135,3:24896169,31581282:148299
x135,3:25356882,31581282
x135,3:25784429,31581282
x135,3:26507476,31581282
x135,3:27428902,31581282
k135,3:27577201,31581282:148299
x135,3:28630082,31581282
k135,3:28778381,31581282:148299
x135,3:29337399,31581282
x135,3:31195050,31581282
k135,3:31343559,31581282:148509
x135,3:32396447,31581282
x135,3:33153252,31581282
k135,3:33301551,31581282:148299
x135,3:34025190,31581282
k135,3:34173489,31581282:148299
x135,3:34634202,31581282
x135,3:35061749,31581282
x135,3:35784796,31581282
x135,3:36706222,31581282
k135,3:36706222,31581282:0
)
(135,4:20915651,32236642:15790571,402253,127692
x135,4:21182767,32236642
x135,4:22084588,32236642
k135,3:22260523,32236642:175935
x135,3:23697185,32236642
x135,3:24466049,32236642
k135,3:24641985,32236642:175936
x135,3:24942795,32236642
x135,3:25234763,32236642
x135,3:25693374,32236642
k135,3:25869309,32236642:175935
x135,3:27089373,32236642
k135,3:27357655,32236642:268282
x135,3:28293163,32236642
x135,3:29128807,32236642
x135,3:29897671,32236642
k135,3:30073606,32236642:175935
x135,3:30909250,32236642
x135,3:32112468,32236642
k135,3:32288403,32236642:175935
x135,3:32856329,32236642
x135,3:33491627,32236642
x135,3:33792437,32236642
x135,3:34059553,32236642
x135,3:34995661,32236642
k135,3:35171597,32236642:175936
x135,3:35472407,32236642
x135,3:35928667,32236642
k135,3:36104602,32236642:175935
x135,3:36706222,32236642
k135,3:36706222,32236642:0
)
(135,4:20915651,32892002:15790571,402253,127692
x135,4:21461305,32892002
x135,4:22135281,32892002
x135,4:23836395,32892002
k135,3:23963612,32892002:127217
x135,3:24413312,32892002
x135,3:25857199,32892002
k135,3:25984416,32892002:127217
x135,3:26819084,32892002
k135,3:26946301,32892002:127217
x135,3:27396001,32892002
k135,3:27523218,32892002:127217
x135,3:28229558,32892002
k135,3:28356775,32892002:127217
x135,3:28902429,32892002
x135,3:30186209,32892002
k135,3:30313427,32892002:127218
x135,3:30794922,32892002
k135,3:30922139,32892002:127217
x135,3:31756807,32892002
x135,3:32334819,32892002
k135,3:32462036,32892002:127217
x135,3:32943531,32892002
k135,3:33070748,32892002:127217
x135,3:33520448,32892002
x135,3:34451634,32892002
k135,3:34578851,32892002:127217
x135,3:35573626,32892002
x135,3:36809441,32892002
k135,3:36706222,32892002:0
)
(135,4:20915651,33547362:15790571,402253,127692
x135,4:21277827,33547362
k135,3:21425464,33547362:147637
x135,3:21820831,33547362
k135,3:21968467,33547362:147636
x135,3:22791823,33547362
x135,3:24306338,33547362
k135,3:24453975,33547362:147637
x135,3:25343119,33547362
k135,3:25490756,33547362:147637
x135,3:26248315,33547362
x135,3:27334858,33547362
x135,3:28092417,33547362
k135,3:28240053,33547362:147636
x135,3:28931807,33547362
x135,3:29392979,33547362
x135,3:30512714,33547362
k135,3:30660351,33547362:147637
x135,3:31154129,33547362
k135,3:31301766,33547362:147637
x135,3:32026125,33547362
k135,3:32173761,33547362:147636
x135,3:33259702,33547362
x135,3:33687682,33547362
x135,3:34636734,33547362
k135,3:34784371,33547362:147637
x135,3:35410327,33547362
x135,3:36726866,33547362
k135,3:36706222,33547362:0
)
(135,4:20915651,34202722:15790571,402253,127692
x135,4:21416791,34202722
k135,3:21602374,34202722:185583
x135,3:22203994,34202722
x135,3:23206281,34202722
x135,3:23765365,34202722
k135,3:23950947,34202722:185582
x135,3:25822578,34202722
k135,3:26008161,34202722:185583
x135,3:26743331,34202722
k135,3:26928914,34202722:185583
x135,3:27363282,34202722
x135,3:28233319,34202722
k135,3:28418901,34202722:185582
x135,3:29454882,34202722
x135,3:29755692,34202722
k135,3:29941275,34202722:185583
x135,3:31344845,34202722
k135,3:31530389,34202722:185544
x135,3:32867179,34202722
k135,3:33052762,34202722:185583
x135,3:33620688,34202722
k135,3:33806271,34202722:185583
x135,3:34073387,34202722
k135,3:34258969,34202722:185582
x135,3:34993538,34202722
x135,3:35829182,34202722
k135,3:36014765,34202722:185583
x135,3:36716249,34202722
k135,3:36706222,34202722:0
)
(135,4:20915651,34858082:15790571,402253,127692
x135,4:21638569,34858082
k135,3:21785721,34858082:147152
x135,3:23297231,34858082
k135,3:23444382,34858082:147151
x135,3:23707046,34858082
x135,3:23991049,34858082
x135,3:24244871,34858082
x135,3:25262994,34858082
k135,3:25410146,34858082:147152
x135,3:25968607,34858082
x135,3:26921656,34858082
x135,3:27808439,34858082
k135,3:27955591,34858082:147152
x135,3:28415845,34858082
x135,3:28842966,34858082
x135,3:29565292,34858082
x135,3:30485800,34858082
k135,3:30632952,34858082:147152
x135,3:30895616,34858082
x135,3:31782407,34858082
x135,3:31906717,34858082
k135,3:32053929,34858082:147212
x135,3:32645523,34858082
x135,3:33057906,34858082
x135,3:33320570,34858082
x135,3:33601621,34858082
x135,3:34052441,34858082
k135,3:34199593,34858082:147152
x135,3:35053851,34858082
x135,3:35776769,34858082
x135,3:36171349,34858082
x135,3:36452400,34858082
x135,3:36706222,34858082
k135,3:36706222,34858082:0
)
(135,4:20915651,35513442:15790571,402253,127692
x135,4:21172291,35513442
x135,4:21446559,35513442
x135,4:21607245,35513442
x135,4:22955193,35513442
k135,3:23091379,35513442:136186
x135,3:24407533,35513442
k135,3:24543718,35513442:136185
x135,3:24993418,35513442
k135,3:25129604,35513442:136186
x135,3:25675258,35513442
k135,3:25811444,35513442:136186
x135,3:26389472,35513442
x135,3:27802152,35513442
k135,3:27938338,35513442:136186
x135,3:29062013,35513442
k135,3:29198198,35513442:136185
x135,3:29679693,35513442
x135,3:30578514,35513442
k135,3:30714700,35513442:136186
x135,3:31678260,35513442
x135,3:32464939,35513442
k135,3:32644026,35513442:179087
x135,3:33543433,35513442
x135,3:34217399,35513442
x135,3:34538771,35513442
x135,3:34813039,35513442
x135,3:35060837,35513442
k135,3:35197023,35513442:136186
x135,3:35646144,35513442
x135,3:36706222,35513442
k135,3:36706222,35513442:0
)
(135,4:20915651,36168802:15790571,402253,127692
x135,4:21369480,36168802
x135,4:21823309,36168802
x135,4:22762461,36168802
k135,3:22909908,36168802:147447
x135,3:23784895,36168802
k135,3:23932343,36168802:147448
x135,3:24645169,36168802
k135,3:24792616,36168802:147447
x135,3:25084284,36168802
x135,3:25367110,36168802
x135,3:25617265,36168802
x135,3:26394833,36168802
k135,3:26542281,36168802:147448
x135,3:27805765,36168802
k135,3:27953212,36168802:147447
x135,3:28439129,36168802
k135,3:28586576,36168802:147447
x135,3:29137241,36168802
x135,3:29817407,36168802
x135,3:31679978,36168802
k135,3:31827427,36168802:147449
x135,3:32831921,36168802
x135,3:33820082,36168802
k135,3:33967532,36168802:147450
x135,3:34809865,36168802
k135,3:34957312,36168802:147447
x135,3:35799645,36168802
x135,3:36609884,36168802
x135,3:36804133,36168802
k135,4:36706222,36168802:0
)
(135,4:20915651,36824162:15790571,402253,127692
x135,4:21350011,36824162
x135,4:21985309,36824162
x135,4:22620607,36824162
k135,3:22776886,36824162:156279
x135,3:23211254,36824162
x135,3:23706496,36824162
k135,3:23862775,36824162:156279
x135,3:24765183,36824162
k135,3:24921463,36824162:156280
x135,3:26224567,36824162
k135,3:26380846,36824162:156279
x135,3:26915680,36824162
x135,3:27684544,36824162
k135,3:27840823,36824162:156279
x135,3:28107939,36824162
k135,3:28264218,36824162:156279
x135,3:29818193,36824162
k135,3:30027507,36824162:209314
x135,3:31330604,36824162
x135,3:31631414,36824162
x135,3:31923382,36824162
x135,3:32381993,36824162
x135,3:32508810,36824162
k135,3:32667295,36824162:158485
x135,3:33001783,36824162
k135,3:33158063,36824162:156280
x135,3:33592431,36824162
x135,3:34087673,36824162
k135,3:34243952,36824162:156279
x135,3:35647529,36824162
k135,3:35803808,36824162:156279
x135,3:36706222,36824162
k135,3:36706222,36824162:0
)
(135,4:20915651,37479522:15790571,402253,127692
x135,4:22130145,37479522
k135,3:22277278,37479522:147133
x135,3:23065068,37479522
k135,3:23212200,37479522:147132
x135,3:24852805,37479522
k135,3:24999938,37479522:147133
x135,3:26115746,37479522
k135,3:26262879,37479522:147133
x135,3:26722674,37479522
k135,3:26869807,37479522:147133
x135,3:27427711,37479522
x135,3:28281693,37479522
k135,3:28428825,37479522:147132
x135,3:29512117,37479522
k135,3:29659250,37479522:147133
x135,3:30512656,37479522
x135,3:31333546,37479522
k135,3:31480679,37479522:147133
x135,3:32498363,37479522
x135,3:32760765,37479522
x135,3:33342927,37479522
k135,3:33490060,37479522:147133
x135,3:33982356,37479522
k135,3:34129488,37479522:147132
x135,3:34720492,37479522
x135,3:36099294,37479522
k135,3:36246427,37479522:147133
x135,3:36706222,37479522
k135,3:36706222,37479522:0
)
(135,4:20915651,38134882:15790571,402253,127692
x135,4:21844024,38134882
x135,4:22794222,38134882
g135,3:22941678,38134882
x135,3:23531502,38134882
g135,3:23678958,38134882
x135,3:25202463,38134882
k135,4:36706222,38134882:11606978
g135,4:36706222,38134882
)
(1,193:20915651,38843185:15790571,402253,127692
h135,5:20915651,38843185:655361,0,0
x135,5:22278081,38843185
k135,5:22425988,38843185:147907
x135,5:23133049,38843185
k135,5:23280956,38843185:147907
x135,5:23827167,38843185
x135,5:24438169,38843185
k135,5:24586076,38843185:147907
x135,5:25068062,38843185
k135,5:25215969,38843185:147907
x135,5:26052054,38843185
k135,5:26199961,38843185:147907
x135,5:26746172,38843185
x135,5:27485060,38843185
x135,5:27606126,38843185
k135,5:27754145,38843185:148019
x135,5:28236131,38843185
x135,5:29135869,38843185
k135,5:29283776,38843185:147907
x135,5:29701536,38843185
x135,5:30466933,38843185
k135,5:30614840,38843185:147907
x135,5:31000766,38843185
k135,5:31148673,38843185:147907
x135,5:31855154,38843185
x135,5:32594621,38843185
x135,5:34426510,38843185
k135,5:34574417,38843185:147907
x135,5:35024576,38843185
k135,5:35172483,38843185:147907
x135,5:35429385,38843185
x135,5:35709852,38843185
x135,5:36706222,38843185
k135,5:36706222,38843185:0
)
(1,193:20915651,39498545:15790571,402253,127692
x1,193:21516681,39498545
k135,5:21663411,39498545:146730
x135,5:22397860,39498545
k135,5:22544590,39498545:146730
x135,5:23345761,39498545
x135,5:24747954,39498545
k135,5:24894684,39498545:146730
x135,5:26697759,39498545
k135,5:26844489,39498545:146730
x135,5:27312084,39498545
k135,5:27458813,39498545:146729
x135,5:27892747,39498545
x135,5:28827337,39498545
k135,5:28974067,39498545:146730
x135,5:29641203,39498545
x135,5:31577106,39498545
k135,5:31723836,39498545:146730
x135,5:32458285,39498545
k135,5:32605015,39498545:146730
x135,5:32871869,39498545
x135,5:33163542,39498545
x135,5:33864330,39498545
k135,5:34011060,39498545:146730
x135,5:34277914,39498545
x135,5:34569587,39498545
x135,5:35136956,39498545
x135,5:35504177,39498545
x135,5:36706222,39498545
k135,5:36706222,39498545:0
)
(1,193:20915651,40153905:15790571,402253,127692
x1,193:21951632,40153905
x1,193:22519558,40153905
x1,193:23488759,40153905
k135,5:23673771,40153905:185012
x135,5:24910088,40153905
k135,5:25095100,40153905:185012
x135,5:26231554,40153905
k135,5:26416529,40153905:184975
x135,5:28054123,40153905
k135,5:28239135,40153905:185012
x135,5:28707189,40153905
k135,5:28892201,40153905:185012
x135,5:30195305,40153905
k135,5:30380317,40153905:185012
x135,5:31115487,40153905
k135,5:31300500,40153905:185013
x135,5:32169236,40153905
x135,5:32436352,40153905
x135,5:33071049,40153905
x135,5:33505409,40153905
x135,5:34407823,40153905
x135,5:35043121,40153905
k135,5:35228133,40153905:185012
x135,5:35729280,40153905
k135,5:35914292,40153905:185012
x135,5:36716249,40153905
k135,5:36706222,40153905:0
)
(1,193:20915651,40809265:15790571,402253,127692
x1,193:21717608,40809265
x1,193:23121178,40809265
k135,5:23278795,40809265:157617
x135,5:25234045,40809265
k135,5:25447372,40809265:213327
x135,5:26917714,40809265
k135,5:27075331,40809265:157617
x135,5:28110710,40809265
x135,5:29464355,40809265
k135,5:29624512,40809265:160157
x135,5:30091965,40809265
x135,5:32329961,40809265
k135,5:32487578,40809265:157617
x135,5:33322620,40809265
k135,5:33480237,40809265:157617
x135,5:34549911,40809265
k135,5:34707528,40809265:157617
x135,5:35643636,40809265
k135,5:35801253,40809265:157617
x135,5:36603796,40809265
x135,5:36804133,40809265
k1,193:36706222,40809265:0
)
(1,193:20915651,41464625:15790571,402253,127692
x1,193:21082895,41464625
x1,193:21383705,41464625
x1,193:21815119,41464625
x1,193:22583983,41464625
k135,5:22766890,41464625:182907
x135,5:23268037,41464625
k135,5:23450944,41464625:182907
x135,5:24620490,41464625
x135,5:25054850,41464625
x135,5:25789419,41464625
x135,5:26123907,41464625
x135,5:26409971,41464625
x135,5:26668245,41464625
k135,5:26851152,41464625:182907
x135,5:27853439,41464625
x135,5:29240155,41464625
k135,5:29431925,41464625:191770
x135,5:29999851,41464625
x135,5:30768715,41464625
k135,5:30951623,41464625:182908
x135,5:31385983,41464625
x135,5:32321490,41464625
k135,5:32504397,41464625:182907
x135,5:33773807,41464625
k135,5:33956714,41464625:182907
x135,5:34457861,41464625
k135,5:34640768,41464625:182907
x135,5:35543183,41464625
x135,5:35977551,41464625
x135,5:36706222,41464625
k135,5:36706222,41464625:0
)
(1,193:20915651,42119985:15790571,402253,127692
x1,193:22285527,42119985
k135,5:22474362,42119985:188835
x135,5:23009196,42119985
x135,5:23477250,42119985
x135,5:24647382,42119985
k135,5:24836217,42119985:188835
x135,5:25304271,42119985
k135,5:25493106,42119985:188835
x135,5:26929752,42119985
k135,5:27118587,42119985:188835
x135,5:28120874,42119985
x135,5:29423971,42119985
k135,5:29612806,42119985:188835
x135,5:29913616,42119985
x135,5:30180732,42119985
x135,5:30634040,42119985
x135,5:30901156,42119985
x135,5:32221693,42119985
k135,5:32528675,42119985:306982
x135,5:33464190,42119985
k135,5:33653025,42119985:188835
x135,5:34923029,42119985
k135,5:35111864,42119985:188835
x135,5:35613004,42119985
k135,5:35801839,42119985:188835
x135,5:36603796,42119985
x135,5:36804133,42119985
k1,193:36706222,42119985:0
)
(1,193:20915651,42775345:15790571,402253,127692
x1,193:22319221,42775345
k135,5:22473466,42775345:154245
x135,5:24011186,42775345
k135,5:24165432,42775345:154246
x135,5:25034754,42775345
k135,5:25188999,42775345:154245
x135,5:25756925,42775345
x135,5:26525188,42775345
x135,5:26652005,42775345
k135,5:26807948,42775345:155943
x135,5:27642990,42775345
k135,5:27797235,42775345:154245
x135,5:28833215,42775345
k135,5:28987460,42775345:154245
x135,5:29555386,42775345
k135,5:29709631,42775345:154245
x135,5:30812391,42775345
k135,5:30966637,42775345:154246
x135,5:31467777,42775345
k135,5:31622022,42775345:154245
x135,5:31889138,42775345
k135,5:32043383,42775345:154245
x135,5:33079364,42775345
x135,5:33647290,42775345
x135,5:34114743,42775345
x135,5:34449231,42775345
x135,5:34735295,42775345
x135,5:34993569,42775345
k135,5:35147815,42775345:154246
x135,5:36083923,42775345
k135,5:36238168,42775345:154245
x135,5:36706222,42775345
k135,5:36706222,42775345:0
)
(1,193:20915651,43430705:15790571,402253,127692
x1,193:21612912,43430705
x1,193:22641184,43430705
k135,5:22788404,43430705:147220
x135,5:24712906,43430705
k135,5:24860126,43430705:147220
x135,5:25590251,43430705
k135,5:25737472,43430705:147221
x135,5:26202315,43430705
k135,5:26349535,43430705:147220
x135,5:26913563,43430705
k135,5:27060783,43430705:147220
x135,5:28089654,43430705
x135,5:28421848,43430705
x135,5:29318077,43430705
k135,5:29465297,43430705:147220
x135,5:30626817,43430705
x135,5:31058196,43430705
x135,5:32252564,43430705
x135,5:33480390,43430705
k135,5:33627610,43430705:147220
x135,5:34424064,43430705
x135,5:34713968,43430705
x135,5:34970408,43430705
k135,5:35117629,43430705:147221
x135,5:35582472,43430705
k135,5:35729692,43430705:147220
x135,5:36293720,43430705
k135,5:36440940,43430705:147220
x135,5:36706222,43430705
k135,5:36706222,43430705:0
)
(1,193:20915651,44086065:15790571,402253,127692
x1,193:21596391,44086065
x1,193:22050220,44086065
x1,193:22374551,44086065
x1,193:23346374,44086065
k135,5:23493677,44086065:147303
x135,5:24044342,44086065
x135,5:24498171,44086065
x135,5:25405829,44086065
k135,5:25553132,44086065:147303
x135,5:26039049,44086065
k135,5:26186352,44086065:147303
x135,5:27077683,44086065
k135,5:27260477,44086065:182794
x135,5:27973312,44086065
x135,5:28379733,44086065
x135,5:28638730,44086065
x135,5:28915652,44086065
x135,5:29360056,44086065
x135,5:29482302,44086065
k135,5:29629635,44086065:147333
x135,5:30115543,44086065
k135,5:30262846,44086065:147303
x135,5:31040431,44086065
k135,5:31187735,44086065:147304
x135,5:31640981,44086065
x135,5:32710793,44086065
k135,5:32858096,44086065:147303
x135,5:33311925,44086065
x135,5:33765754,44086065
x135,5:34704906,44086065
k135,5:34852209,44086065:147303
x135,5:35435545,44086065
k135,5:35582848,44086065:147303
x135,5:36716249,44086065
k135,5:36706222,44086065:0
)
(1,193:20915651,44741425:15790571,402253,8251
x1,193:21173601,44741425
x1,193:21449343,44741425
x1,193:21610849,44741425
x1,193:22965675,44741425
k135,5:23113105,44741425:147430
x135,5:23790519,44741425
k135,5:23937950,44741425:147431
x135,5:24647894,44741425
k135,5:24795324,44741425:147430
x135,5:25892200,44741425
k135,5:26039631,44741425:147431
x135,5:26491625,44741425
k135,5:26639055,44741425:147430
x135,5:27187493,44741425
x135,5:28251825,44741425
k135,5:28399256,44741425:147431
x135,5:29076670,44741425
k135,5:29224100,44741425:147430
x135,5:29676094,44741425
x135,5:30612031,44741425
k135,5:30759462,44741425:147431
x135,5:31049950,44741425
x135,5:31307900,44741425
x135,5:31745148,44741425
x135,5:32003098,44741425
x135,5:33133079,44741425
k135,5:33280509,44741425:147430
x135,5:33732503,44741425
k135,5:33879934,44741425:147431
x135,5:34977391,44741425
k135,5:35124821,44741425:147430
x135,5:36706222,44741425
k135,5:36706222,44741425:0
)
(1,193:20915651,45396785:15790571,402253,127692
x1,193:22168136,45396785
k135,5:22316093,45396785:147957
x135,5:22904147,45396785
x135,5:23883833,45396785
x135,5:24635360,45396785
k135,5:24783318,45396785:147958
x135,5:25860615,45396785
x135,5:26285188,45396785
x135,5:27226637,45396785
k135,5:27374594,45396785:147957
x135,5:27832094,45396785
x135,5:28321941,45396785
x135,5:29236353,45396785
x135,5:30151353,45396785
k135,5:30299311,45396785:147958
x135,5:30822085,45396785
x135,5:31573612,45396785
k135,5:31721569,45396785:147957
x135,5:31982661,45396785
k135,5:32130618,45396785:147957
x135,5:33371968,45396785
k135,5:33519926,45396785:147958
x135,5:34908306,45396785
k135,5:35056389,45396785:148083
x135,5:35742054,45396785
k135,5:35890011,45396785:147957
x135,5:36706222,45396785
k135,5:36706222,45396785:0
)
(1,193:20915651,46052145:15790571,402253,127692
x1,193:21673210,46052145
k135,5:21819758,46052145:146548
x135,5:22346132,46052145
x135,5:23663265,46052145
k135,5:23809814,46052145:146549
x135,5:24500983,46052145
k135,5:24647531,46052145:146548
x135,5:25865659,46052145
k135,5:26012208,46052145:146549
x135,5:26835564,46052145
x135,5:27230931,46052145
x135,5:27955290,46052145
k135,5:28101838,46052145:146548
x135,5:29353149,46052145
k135,5:29499698,46052145:146549
x135,5:30652046,46052145
x135,5:31080018,46052145
x135,5:32264954,46052145
x135,5:33483083,46052145
k135,5:33629631,46052145:146548
x135,5:34090803,46052145
k135,5:34237352,46052145:146549
x135,5:35389700,46052145
x135,5:35817672,46052145
x135,5:36706222,46052145
k135,5:36706222,46052145:0
)
(1,193:20915651,46707505:15790571,402253,127692
x1,193:21360241,46707505
x1,193:22311381,46707505
k135,5:22458189,46707505:146808
x135,5:22753396,46707505
x135,5:23015536,46707505
x135,5:23460126,46707505
x135,5:23722266,46707505
x135,5:24870602,46707505
k135,5:25017410,46707505:146808
x135,5:25476746,46707505
k135,5:25623554,46707505:146808
x135,5:26213968,46707505
x135,5:27656920,46707505
k135,5:27803728,46707505:146808
x135,5:28557672,46707505
x135,5:29115019,46707505
x135,5:30000624,46707505
k135,5:30147431,46707505:146807
x135,5:30639235,46707505
k135,5:30786043,46707505:146808
x135,5:31950321,46707505
k135,5:32132949,46707505:182628
x135,5:33182690,46707505
k135,5:33329498,46707505:146808
x135,5:34904119,46707505
k135,5:35050927,46707505:146808
x135,5:36002067,46707505
k135,5:36148875,46707505:146808
x135,5:36706222,46707505
k135,5:36706222,46707505:0
)
(1,193:20915651,47362865:15790571,402253,6778
x1,193:21373938,47362865
x1,193:23584574,47362865
g135,5:23767418,47362865
k1,193:36706222,47362865:12938804
g1,193:36706222,47362865
)
]
g1,198:36706222,47362865
)
)
]
(1,198:3552215,49731008:33154007,0,0
h1,198:3552215,49731008:33154007,0,0
)
]
]
!105105
}8
Input:136:c:\Develop\ismar2024 poster\Full Length\xrimtouchexperimentpaperismar2024\XRiB_Paper_Main.bbl
!115
{9
[136,363:4736286,49731008:31969936,44994722,0
(136,363:4736286,4736286:0,0,0
[136,363:0,4736286:0,0,0
(136,363:0,0:0,0,0
(136,363:0,4736286:0,0,0
k136,363:0,4736286:4736286
)
g136,363:0,0
)
]
)
[136,363:3552215,49731008:33154007,48310108,0
[136,363:3552215,2368142:33154007,947242,0
(136,363:3552215,2368142:33154007,0,0
h136,363:3552215,2368142:33154007,0,0
)
]
[136,363:3552215,47362865:33154007,43810652,0
(136,363:3552215,47362865:33154007,43810652,0
(136,363:3552215,47362865:15790571,43810652,0
[136,166:3552215,47362865:15790571,43810652,0
(1,197:3552215,4207573:15790571,422312,9727
(1,197:3552215,4207573:0,0,0
g1,197:3552215,4207573
)
x1,197:4007557,4207573
x1,197:5492122,4207573
x1,197:9167863,4207573
k1,197:19342786,4207573:10174923
g1,197:19342786,4207573
)
(1,198:3552215,5290510:15790571,402253,127692
x1,198:4603597,5290510
k1,197:4805413,5290510:201816
x1,197:5239781,5290510
x1,197:6035840,5290510
k1,197:6237656,5290510:201816
x1,197:6672024,5290510
x1,197:7167266,5290510
k1,197:7369082,5290510:201816
x1,197:9841724,5290510
k1,197:10043540,5290510:201816
x1,197:10645160,5290510
k1,197:10846975,5290510:201815
x1,197:11582145,5290510
k1,197:11783961,5290510:201816
x1,197:12987194,5290510
k1,197:13188955,5290510:201761
x1,197:14057691,5290510
k1,197:14259507,5290510:201816
x1,197:15930200,5290510
k1,197:16132016,5290510:201816
x1,197:16733636,5290510
k1,197:16935452,5290510:201816
x1,197:17670622,5290510
k1,197:17872438,5290510:201816
x1,197:19342786,5290510
k1,197:19342786,5290510:0
)
(1,198:3552215,5945870:15790571,402253,127692
x1,198:4972632,5945870
k1,197:5134201,5945870:161569
x1,197:7440779,5945870
k1,197:7602348,5945870:161569
x1,197:8771887,5945870
k1,197:8933456,5945870:161569
x1,197:9200572,5945870
k1,197:9362141,5945870:161569
x1,197:10665830,5945870
x1,197:12336507,5945870
k1,197:12498076,5945870:161569
x1,197:14502656,5945870
k1,197:14664224,5945870:161568
x1,197:15399394,5945870
k1,197:15560963,5945870:161569
x1,197:16914601,5945870
k1,197:17076170,5945870:161569
x1,197:18312495,5945870
k1,197:18474050,5945870:161555
x1,197:19342786,5945870
k1,197:19342786,5945870:0
)
(1,198:3552215,6601230:15790571,402253,127692
x1,198:5663425,6601230
k1,197:5811822,6601230:148397
x1,197:6891870,6601230
k1,197:7040267,6601230:148397
x1,197:9166795,6601230
k1,197:9315192,6601230:148397
x1,197:9773021,6601230
x1,197:10058796,6601230
x1,197:11561331,6601230
k1,197:11709728,6601230:148397
x1,197:12429762,6601230
k1,197:12578159,6601230:148397
x1,197:12839775,6601230
x1,197:15220249,6601230
k1,197:15368646,6601230:148397
x1,197:15761653,6601230
k1,197:15910050,6601230:148397
x1,197:17317133,6601230
x1,197:19446005,6601230
k1,197:19342786,6601230:0
)
(1,198:3552215,7256590:15790571,402253,83160
x1,198:4273699,7256590
x1,197:4947370,7256590
x1,197:5227831,7256590
x1,197:5677734,7256590
x1,197:5801749,7256590
k1,197:5949706,7256590:147957
x1,197:6540104,7256590
k1,197:6687961,7256590:147857
x1,197:7114238,7256590
x1,197:7895359,7256590
k1,197:8043216,7256590:147857
x1,197:9190977,7256590
k1,197:9338834,7256590:147857
x1,197:9732627,7256590
k1,197:9880484,7256590:147857
x1,197:12306461,7256590
k1,197:12454318,7256590:147857
x1,197:12913654,7256590
k1,197:13061511,7256590:147857
x1,197:13782987,7256590
k1,197:13930844,7256590:147857
x1,197:15816606,7256590
k1,197:15964563,7256590:147957
x1,197:17406932,7256590
k1,197:17554789,7256590:147857
x1,197:18276265,7256590
k1,197:18424122,7256590:147857
x1,197:19342786,7256590
k1,197:19342786,7256590:0
)
(1,198:3552215,7911950:15790571,402253,127692
x1,198:4142031,7911950
x1,197:4431045,7911950
g1,197:4578501,7911950
x1,197:6314924,7911950
g1,197:6462380,7911950
x1,197:8133333,7911950
x1,197:9137206,7911950
g1,197:9284662,7911950
x1,197:11021084,7911950
x1,197:11130207,7911950
g1,197:11313051,7911950
k1,198:19342786,7911950:8029735
g1,198:19342786,7911950
)
(136,1:3552215,9698687:15790571,422312,9727
(136,1:3552215,9698687:0,0,0
g136,1:3552215,9698687
)
x136,1:7153639,9698687
k136,1:19342786,9698687:12189147
g136,1:19342786,9698687
)
(136,14:4753355,10629937:14589431,357558,113504
(136,3:4753355,10629937:0,357558,81786
g136,3:4753355,10629937
g136,3:3879895,10629937
g136,3:3552215,10629937
(136,3:3552215,10629937:873460,357558,81786
k136,3:3814359,10629937:262144
x136,3:4425675,10629937
)
g136,3:4753355,10629937
)
x136,3:5252769,10629937
k136,4:5360131,10629937:107362
x136,4:6944168,10629937
k136,4:7056273,10629937:112105
x136,4:7384588,10629937
k136,4:7491951,10629937:107363
x136,4:8319673,10629937
x136,4:9783891,10629937
k136,4:9895996,10629937:112105
x136,4:10310118,10629937
k136,4:10417480,10629937:107362
x136,4:11958353,10629937
x136,4:12529180,10629937
x136,4:13434342,10629937
x136,4:13541826,10629937
k136,4:13653931,10629937:112105
x136,4:14395858,10629937
k136,4:14503220,10629937:107362
x136,4:14974373,10629937
k136,4:15081736,10629937:107363
x136,4:17850076,10629937
x136,4:17949695,10629937
k136,4:18057057,10629937:107362
k136,5:18087064,10629937:30007
x136,5:19342786,10629937
k136,5:19342786,10629937:0
)
(136,14:4753355,11252529:14589431,357558,113504
x136,14:6950862,11252529
k136,5:7071551,11252529:120689
x136,5:7471284,11252529
k136,5:7591972,11252529:120688
x136,5:9989354,11252529
k136,5:10110043,11252529:120689
x136,5:11737224,11252529
k136,5:11894561,11252529:157337
x136,5:12693519,11252529
k136,5:12814207,11252529:120688
x136,5:13128139,11252529
x136,5:14256428,11252529
k136,5:14377117,11252529:120689
x136,5:14805112,11252529
k136,5:14925801,11252529:120689
x136,5:16524219,11252529
x136,5:16618596,11252529
k136,5:16741361,11252529:122765
x136,5:18025860,11252529
k136,6:16741361,11252529:-13107
x136,6:18383716,11252529
x136,6:18478093,11252529
k136,6:18600859,11252529:122766
x136,6:19342786,11252529
k136,6:19342786,11252529:0
)
(136,14:4753355,11875121:14589431,358870,108262
x136,14:6640548,11875121
k136,6:6787434,11875121:146886
k136,7:6879896,11875121:92462
x136,7:7325361,11875121
k136,7:7472247,11875121:146886
x136,7:8541795,11875121
k136,7:8688681,11875121:146886
x136,7:9846997,11875121
k136,7:9993867,11875121:146870
x136,7:11479452,11875121
x136,7:12439751,11875121
k136,7:12586636,11875121:146885
x136,7:13121410,11875121
k136,7:13268296,11875121:146886
x136,7:13595042,11875121
x136,7:14745027,11875121
k136,7:14891913,11875121:146886
x136,7:16406906,11875121
k136,7:16553791,11875121:146885
x136,7:17355952,11875121
k136,7:17502838,11875121:146886
x136,7:18156330,11875121
k136,7:18303200,11875121:146870
x136,7:19342786,11875121
k136,7:19342786,11875121:0
)
(136,14:4753355,12497713:14589431,358870,113504
x136,14:6824266,12497713
k136,8:6955729,12497713:131463
x136,8:8067682,12497713
k136,8:8199145,12497713:131463
x136,8:8849262,12497713
k136,8:8980724,12497713:131462
x136,8:9500818,12497713
x136,8:9760865,12497713
x136,8:10410982,12497713
k136,8:10542445,12497713:131463
x136,8:11798985,12497713
k136,8:11930448,12497713:131463
x136,8:13100659,12497713
k136,8:13232122,12497713:131463
x136,8:14041378,12497713
k136,8:14204687,12497713:163309
x136,8:14724781,12497713
k136,9:14731335,12497713:6554
x136,9:14861358,12497713
k136,10:14887572,12497713:26214
x136,10:15927760,12497713
x136,10:18094980,12497713
k136,11:18101534,12497713:6554
x136,11:18231557,12497713
k136,12:18257771,12497713:26214
x136,12:19297959,12497713
k136,12:19304513,12497713:6554
x136,12:19434536,12497713
k136,13:19342786,12497713:0
)
(136,14:4753355,13120305:14589431,357558,7335
x136,14:6064075,13120305
k136,14:19342786,13120305:13318033
g136,14:19342786,13120305
)
(136,27:4753355,13742897:14589431,357558,113504
(136,16:4753355,13742897:0,357558,81786
g136,16:4753355,13742897
g136,16:3879895,13742897
g136,16:3552215,13742897
(136,16:3552215,13742897:873460,357558,81786
k136,16:3814359,13742897:262144
x136,16:4425675,13742897
)
g136,16:4753355,13742897
)
x136,16:5351708,13742897
k136,17:5482363,13742897:130655
x136,17:5905781,13742897
k136,17:6036436,13742897:130655
x136,17:6823909,13742897
x136,17:7509995,13742897
k136,17:7640734,13742897:130739
x136,17:7976419,13742897
k136,17:8107074,13742897:130655
x136,17:8559388,13742897
k136,17:8690043,13742897:130655
x136,17:9361418,13742897
x136,17:9852091,13742897
k136,17:9982746,13742897:130655
x136,17:10435053,13742897
k136,17:10565792,13742897:130739
x136,17:11047521,13742897
k136,17:11178176,13742897:130655
x136,17:11688801,13742897
k136,17:11819456,13742897:130655
x136,17:12432519,13742897
x136,17:13191102,13742897
k136,17:13321757,13742897:130655
x136,17:13963716,13742897
x136,17:15074271,13742897
k136,17:15205010,13742897:130739
x136,17:15963593,13742897
k136,17:16094248,13742897:130655
x136,17:16517666,13742897
k136,17:16648321,13742897:130655
x136,17:17246674,13742897
k136,17:17377329,13742897:130655
x136,17:18223645,13742897
x136,17:19434536,13742897
k136,17:19342786,13742897:0
)
(136,27:4753355,14365489:14589431,357558,113504
x136,27:5288123,14365489
x136,27:5585447,14365489
x136,27:6387595,14365489
x136,27:7071031,14365489
k136,18:7226018,14365489:154987
x136,18:7760786,14365489
x136,18:8681125,14365489
x136,18:9483273,14365489
k136,18:9638261,14365489:154988
x136,18:10945239,14365489
k136,18:11100226,14365489:154987
x136,18:12941973,14365489
k136,18:13096960,14365489:154987
x136,18:14047776,14365489
k136,18:14202763,14365489:154987
x136,18:15034333,14365489
k136,18:15189321,14365489:154988
x136,18:15575426,14365489
x136,18:15754667,14365489
x136,18:15932745,14365489
x136,18:17170396,14365489
k136,18:17325383,14365489:154987
x136,18:18097594,14365489
k136,18:18252581,14365489:154987
x136,18:18698046,14365489
x136,18:19084145,14365489
x136,18:19262223,14365489
x136,18:19429818,14365489
k136,27:19342786,14365489:0
)
(136,27:4753355,14988081:14589431,357558,113504
x136,27:5852840,14988081
x136,27:6684404,14988081
k136,19:6818236,14988081:133832
x136,19:7561025,14988081
x136,19:8689385,14988081
k136,19:8823217,14988081:133832
x136,19:9298626,14988081
x136,19:9982062,14988081
k136,19:10115894,14988081:133832
x136,19:10620718,14988081
k136,19:10754550,14988081:133832
x136,19:11586120,14988081
k136,19:11719952,14988081:133832
x136,19:12046698,14988081
x136,19:12948688,14988081
x136,19:13358961,14988081
k136,19:13492792,14988081:133831
x136,19:13908841,14988081
k136,19:14042673,14988081:133832
x136,19:14428778,14988081
x136,19:14545983,14988081
x136,19:15526209,14988081
k136,19:15660041,14988081:133832
x136,19:16254168,14988081
x136,19:16640267,14988081
x136,19:17204978,14988081
x136,19:17304597,14988081
k136,19:17438429,14988081:133832
k136,20:17502173,14988081:63744
x136,20:17947638,14988081
k136,20:18081470,14988081:133832
x136,20:19359039,14988081
k136,20:19342786,14988081:0
)
(136,27:4753355,15610673:14589431,358870,113504
x136,27:5487354,15610673
k136,20:5649638,15610673:162284
x136,20:6698214,15610673
k136,20:6828799,15610673:130585
x136,20:7702258,15610673
x136,20:8226546,15610673
x136,20:9216914,15610673
k136,20:9347498,15610673:130584
x136,20:9871786,15610673
k136,20:10002371,15610673:130585
x136,20:10788272,15610673
k136,20:10918856,15610673:130584
x136,20:11210357,15610673
x136,20:11385468,15610673
x136,20:11872534,15610673
x136,20:12094832,15610673
x136,20:12764867,15610673
k136,20:12895452,15610673:130585
x136,20:13448572,15610673
x136,20:14351383,15610673
x136,20:14564765,15610673
x136,20:14819050,15610673
k136,20:14949634,15610673:130584
x136,20:15736066,15610673
k136,20:15866651,15610673:130585
x136,20:16449134,15610673
x136,20:17002772,15610673
x136,20:17497697,15610673
x136,20:18648494,15610673
k136,21:18779176,15610673:130682
x136,21:19434536,15610673
k136,21:19342786,15610673:0
)
(136,27:4753355,16233265:14589431,357558,113504
x136,27:4970934,16233265
x136,27:5227835,16233265
x136,27:5613187,16233265
k136,21:5733538,16233265:120351
x136,21:6304365,16233265
x136,21:6761130,16233265
x136,21:7132087,16233265
x136,21:7360212,16233265
x136,21:8159678,16233265
k136,21:8280029,16233265:120351
x136,21:8879118,16233265
k136,21:8999470,16233265:120352
x136,21:9998806,16233265
x136,21:10655440,16233265
x136,21:11312074,16233265
k136,21:11432425,16233265:120351
x136,21:12117315,16233265
x136,21:13002074,16233265
x136,21:13658194,16233265
x136,21:13752571,16233265
k136,21:13875067,16233265:122496
x136,21:14474155,16233265
x136,21:14832011,16233265
k136,21:14952362,16233265:120351
x136,21:15323325,16233265
x136,21:16079001,16233265
k136,21:16201497,16233265:122496
x136,21:16943423,16233265
x136,21:17004245,16233265
k136,21:17124596,16233265:120351
x136,21:18280644,16233265
k136,22:18400995,16233265:120351
x136,22:19342786,16233265
k136,22:19342786,16233265:0
)
(136,27:4753355,16855857:14589431,357558,11533
x136,27:5933003,16855857
g136,22:6064075,16855857
x136,22:6879857,16855857
g136,22:7042385,16855857
x136,22:7566673,16855857
g136,23:7573227,16855857
x136,23:7704299,16855857
g136,24:7730513,16855857
x136,24:8779089,16855857
x136,24:10759844,16855857
g136,25:10766398,16855857
x136,25:10897470,16855857
g136,26:10923684,16855857
x136,26:12758692,16855857
k136,27:19342786,16855857:6584094
g136,27:19342786,16855857
)
(136,39:4753355,17478449:14589431,357558,113504
(136,29:4753355,17478449:0,357558,81786
g136,29:4753355,17478449
g136,29:3879895,17478449
g136,29:3552215,17478449
(136,29:3552215,17478449:873460,357558,81786
k136,29:3814359,17478449:262144
x136,29:4425675,17478449
)
g136,29:4753355,17478449
)
x136,29:5273153,17478449
k136,30:5450392,17478449:177239
x136,30:7485706,17478449
k136,30:7674487,17478449:188781
x136,30:8283589,17478449
k136,30:8460829,17478449:177240
x136,30:10109517,17478449
k136,30:10298297,17478449:188780
x136,30:11070508,17478449
k136,30:11247748,17478449:177240
x136,30:11545079,17478449
x136,30:11636832,17478449
k136,30:11814071,17478449:177239
x136,30:13225321,17478449
k136,30:13402561,17478449:177240
k136,31:13561802,17478449:159241
x136,31:13947907,17478449
k136,31:14125100,17478449:177193
x136,31:14719227,17478449
x136,31:16731714,17478449
k136,31:16908953,17478449:177239
x136,31:18275285,17478449
x136,31:18648283,17478449
x136,31:19355893,17478449
k136,31:19342786,17478449:0
)
(136,39:4753355,18101041:14589431,357558,113504
x136,39:5376898,18101041
k136,31:5567220,18101041:190322
x136,31:6220706,18101041
k136,31:6411028,18101041:190322
x136,31:9025514,18101041
k136,31:9215835,18101041:190321
x136,31:9661300,18101041
k136,31:9851622,18101041:190322
x136,31:10237727,18101041
x136,31:11127143,18101041
k136,31:11317465,18101041:190322
x136,31:12089676,18101041
k136,31:12279998,18101041:190322
x136,31:13854350,18101041
k136,32:14044671,18101041:190321
x136,32:14994954,18101041
x136,32:16836713,18101041
k136,32:17027035,18101041:190322
x136,32:17650577,18101041
x136,32:18736415,18101041
k136,32:18926737,18101041:190322
x136,32:19342786,18101041
k136,32:19342786,18101041:0
)
(136,39:4753355,18723633:14589431,357558,113504
x136,39:6529952,18723633
x136,32:6783445,18723633
x136,32:7012324,18723633
k136,32:7142963,18723633:130639
x136,32:9630858,18723633
k136,32:9761497,18723633:130639
x136,32:11435189,18723633
k136,32:11565827,18723633:130638
k136,33:11622994,18723633:57167
x136,33:12777903,18723633
k136,33:12908541,18723633:130638
x136,33:14492660,18723633
k136,33:14623386,18723633:130726
x136,33:16371211,18723633
x136,33:16637811,18723633
x136,33:18104111,18723633
k136,33:18234836,18723633:130725
x136,33:19434536,18723633
k136,33:19342786,18723633:0
)
(136,39:4753355,19346225:14589431,357558,11533
x136,39:5569137,19346225
g136,33:5731665,19346225
x136,33:6255953,19346225
g136,34:6262507,19346225
x136,34:6393579,19346225
g136,35:6419793,19346225
x136,35:7468369,19346225
x136,35:7992650,19346225
k136,36:6419793,19346225:-20967
x136,36:9574416,19346225
g136,36:9580970,19346225
x136,36:9712042,19346225
g136,37:9738256,19346225
x136,37:10786832,19346225
g136,37:10793386,19346225
x136,37:10924458,19346225
g136,38:10950672,19346225
x136,38:12785680,19346225
k136,39:19342786,19346225:6557106
g136,39:19342786,19346225
)
(136,46:4753355,19968817:14589431,357558,81786
(136,41:4753355,19968817:0,357558,81786
g136,41:4753355,19968817
g136,41:3879895,19968817
g136,41:3552215,19968817
(136,41:3552215,19968817:873460,357558,81786
k136,41:3814359,19968817:262144
x136,41:4425675,19968817
)
g136,41:4753355,19968817
)
x136,41:5095070,19968817
k136,42:5261643,19968817:166573
x136,42:5722082,19968817
k136,42:5888656,19968817:166574
x136,42:6854448,19968817
k136,42:7029896,19968817:175448
x136,42:7460920,19968817
k136,42:7627493,19968817:166573
x136,42:8147291,19968817
k136,42:8313865,19968817:166574
x136,42:11002156,19968817
k136,42:11177604,19968817:175448
x136,42:11949815,19968817
k136,42:12116388,19968817:166573
x136,42:12636186,19968817
k136,42:12802760,19968817:166574
x136,42:13144475,19968817
k136,42:13311048,19968817:166573
x136,42:13608379,19968817
x136,42:15427285,19968817
k136,42:15593858,19968817:166573
k136,43:15729634,19968817:135776
x136,43:17304528,19968817
k136,43:17471101,19968817:166573
x136,43:19342786,19968817
k136,43:19342786,19968817:0
)
(136,46:4753355,20591409:14589431,357558,113504
x136,46:6963110,20591409
k136,43:7094640,20591409:131530
x136,43:7496413,20591409
k136,43:7627942,20591409:131529
x136,43:7857231,20591409
k136,43:7988761,20591409:131530
x136,43:8935874,20591409
k136,43:9067403,20591409:131529
x136,43:10588257,20591409
k136,43:10719787,20591409:131530
x136,43:12900612,20591409
k136,43:13064055,20591409:163443
x136,43:13379589,20591409
x136,43:14513635,20591409
k136,43:14645165,20591409:131530
x136,43:15075344,20591409
k136,43:15206873,20591409:131529
x136,43:16598104,20591409
k136,44:16729748,20591409:131644
x136,44:18465429,20591409
k136,44:18597073,20591409:131644
x136,44:19342786,20591409
k136,44:19342786,20591409:0
)
(136,46:4753355,21214001:14589431,358870,108262
x136,46:5406847,21214001
k136,44:5563002,21214001:156155
x136,44:5949107,21214001
x136,44:6303749,21214001
x136,44:6810440,21214001
k136,44:6966596,21214001:156156
k136,45:7079452,21214001:112856
x136,45:7406198,21214001
x136,45:8862950,21214001
k136,45:9019105,21214001:156155
x136,45:10296140,21214001
k136,45:10452296,21214001:156156
x136,45:11254457,21214001
k136,45:11410612,21214001:156155
x136,45:12004745,21214001
x136,45:12577899,21214001
x136,45:14544722,21214001
k136,45:14700878,21214001:156156
x136,45:16824445,21214001
k136,45:16986871,21214001:162426
x136,45:18739855,21214001
x136,45:19007242,21214001
x136,45:19408322,21214001
k136,45:19342786,21214001:0
)
(136,46:4753355,21836593:14589431,357558,7335
x136,46:5933003,21836593
k136,46:19342786,21836593:13501533
g136,46:19342786,21836593
)
(136,62:4753355,22459185:14589431,357558,81786
(136,47:4753355,22459185:0,357558,81786
g136,47:4753355,22459185
g136,47:3879895,22459185
g136,47:3552215,22459185
(136,47:3552215,22459185:873460,357558,81786
k136,47:3814359,22459185:262144
x136,47:4425675,22459185
)
g136,47:4753355,22459185
)
x136,47:5050686,22459185
k136,48:4753355,22459185:-58196
x136,48:5126183,22459185
k136,48:5284945,22459185:158762
x136,48:6324531,22459185
x136,48:7557175,22459185
k136,48:7722859,22459185:165684
x136,48:8331961,22459185
k136,48:8490723,22459185:158762
x136,48:9203569,22459185
x136,48:9530309,22459185
x136,48:9678971,22459185
x136,48:11268306,22459185
k136,48:11433990,22459185:165684
x136,48:12206201,22459185
k136,48:12364963,22459185:158762
x136,48:12795987,22459185
k136,48:12954749,22459185:158762
x136,48:13340854,22459185
(136,48:13384633,22456564:174586,326630,0
x136,48:13559219,22456564
)
x136,48:14395420,22459185
k136,48:14554182,22459185:158762
k136,49:14672772,22459185:118590
x136,49:14999518,22459185
x136,49:16173861,22459185
k136,49:16332623,22459185:158762
x136,49:16778088,22459185
k136,49:16936850,22459185:158762
x136,49:17976448,22459185
x136,49:18570575,22459185
x136,49:19342786,22459185
k136,49:19342786,22459185:0
)
(136,62:4753355,23081777:14589431,357558,113504
x136,62:5317538,23081777
x136,62:6208461,23081777
x136,62:6467989,23081777
k136,49:6624842,23081777:156853
x136,49:7159616,23081777
k136,49:7316468,23081777:156852
x136,49:8326110,23081777
k136,49:8482963,23081777:156853
x136,49:9077096,23081777
x136,49:9581920,23081777
x136,49:9908660,23081777
x136,49:10888358,23081777
k136,49:11045211,23081777:156853
x136,49:11817422,23081777
k136,49:11974274,23081777:156852
x136,49:12509042,23081777
x136,49:13132585,23081777
x136,49:14706410,23081777
k136,49:14863263,23081777:156853
x136,49:15279312,23081777
k136,49:15436164,23081777:156852
x136,49:16030291,23081777
x136,49:16683777,23081777
x136,49:17218539,23081777
x136,49:17472819,23081777
x136,49:17702397,23081777
k136,50:17859250,23081777:156853
x136,50:18245355,23081777
x136,50:18362560,23081777
x136,50:19342786,23081777
k136,50:19342786,23081777:0
)
(136,62:4753355,23704369:14589431,358870,113504
x136,62:5324182,23704369
x136,62:5695139,23704369
x136,62:6237704,23704369
k136,50:6356618,23704369:118914
x136,50:6984482,23704369
x136,50:7527047,23704369
x136,50:7983297,23704369
x136,50:9111078,23704369
k136,50:9229992,23704369:118914
k136,51:9273477,23704369:43485
x136,51:9701472,23704369
k136,51:9820386,23704369:118914
x136,51:10391219,23704369
x136,51:10762176,23704369
x136,51:11761506,23704369
x136,51:12760327,23704369
k136,51:12879241,23704369:118914
x136,51:13849807,23704369
x136,51:14506441,23704369
x136,51:15163075,23704369
k136,51:15281989,23704369:118914
x136,51:16052692,23704369
k136,51:16171606,23704369:118914
x136,51:16656632,23704369
x136,51:16999328,23704369
x136,51:17712994,23704369
k136,51:17831908,23704369:118914
x136,51:19429818,23704369
k136,51:19342786,23704369:0
)
(136,62:4753355,24326961:14589431,358870,108262
x136,62:5048119,24326961
x136,51:5381212,24326961
x136,51:5732654,24326961
k136,51:5882454,24326961:149800
x136,51:6892102,24326961
k136,51:7041884,24326961:149782
x136,51:7695905,24326961
k136,51:7845686,24326961:149781
x136,51:8380460,24326961
k136,51:8530260,24326961:149800
x136,51:8767697,24326961
k136,52:8530260,24326961:-13107
x136,52:9586688,24326961
k136,52:9736488,24326961:149800
x136,52:10181953,24326961
x136,52:10568052,24326961
x136,52:11310848,24326961
x136,52:12558995,24326961
k136,52:12708796,24326961:149801
x136,52:13600260,24326961
x136,52:13986359,24326961
x136,52:14194381,24326961
x136,52:15154680,24326961
x136,52:15283131,24326961
k136,52:15437613,24326961:154482
x136,52:16833895,24326961
x136,52:18081514,24326961
k136,52:18231295,24326961:149781
x136,52:19434536,24326961
k136,52:19342786,24326961:0
)
(136,62:4753355,24949553:14589431,358870,113504
x136,62:5256141,24949553
x136,62:5474179,24949553
x136,62:6826082,24949553
k136,52:7073907,24949553:247825
x136,52:7400653,24949553
x136,52:8205252,24949553
k136,52:8453076,24949553:247824
x136,52:9077153,24949553
x136,52:9932890,24949553
x136,52:10645736,24949553
k136,52:10870211,24949553:224475
x136,52:12340839,24949553
k136,53:12588663,24949553:247824
x136,53:13791904,24949553
k136,53:14039729,24949553:247825
x136,53:14574497,24949553
x136,53:14818293,24949553
x136,53:15797991,24949553
x136,53:16823142,24949553
k136,53:17070966,24949553:247824
x136,53:17739433,24949553
k136,53:17963908,24949553:224475
x136,53:18498682,24949553
x136,53:18766069,24949553
x136,53:19434536,24949553
k136,53:19342786,24949553:0
)
(136,62:4753355,25572145:14589431,357558,113504
x136,62:6595102,25572145
x136,53:6762697,25572145
x136,53:7148802,25572145
x136,53:8293300,25572145
k136,53:8499259,25572145:205959
x136,53:9969868,25572145
k136,53:10175827,25572145:205959
x136,53:10799369,25572145
x136,53:11898320,25572145
x136,53:12157848,25572145
x136,53:12257467,25572145
k136,54:12463425,25572145:205958
x136,54:13116917,25572145
x136,54:13376445,25572145
x136,54:13476064,25572145
k136,54:13667046,25572145:190982
x136,54:14870287,25572145
k136,54:15061269,25572145:190982
x136,54:15893367,25572145
k136,54:16175715,25572145:282348
x136,54:16710489,25572145
k136,55:16717043,25572145:6554
x136,55:16850736,25572145
k136,56:16876950,25572145:26214
x136,56:17946498,25572145
x136,56:18897321,25572145
x136,56:19342786,25572145
k136,62:19342786,25572145:0
)
(136,62:4753355,26194737:14589431,357558,7335
x136,62:5627341,26194737
x136,62:7112647,26194737
x136,62:7549377,26194737
[136,61:7580833,26194737:157288,26214,0
]
x136,61:8000265,26194737
k136,62:19342786,26194737:11342521
g136,62:19342786,26194737
)
(136,68:4753355,26817329:14589431,357558,113504
(136,64:4753355,26817329:0,357558,81786
g136,64:4753355,26817329
g136,64:3879895,26817329
g136,64:3552215,26817329
(136,64:3552215,26817329:873460,357558,81786
k136,64:3814359,26817329:262144
x136,64:4425675,26817329
)
g136,64:4753355,26817329
)
x136,64:5269076,26817329
k136,65:5399624,26817329:130548
x136,65:6991336,26817329
x136,65:8235630,26817329
k136,65:8366178,26817329:130548
k136,66:8423238,26817329:57060
x136,66:9012711,26817329
x136,66:9559361,26817329
x136,66:10414111,26817329
k136,66:10544659,26817329:130548
x136,66:12342237,26817329
k136,66:12472785,26817329:130548
x136,66:13622541,26817329
k136,66:13753089,26817329:130548
x136,66:15138412,26817329
k136,66:15268959,26817329:130547
x136,66:17007637,26817329
k136,66:17138185,26817329:130548
x136,66:17786545,26817329
k136,66:17917093,26817329:130548
x136,66:19434536,26817329
k136,66:19342786,26817329:0
)
(136,68:4753355,27439921:14589431,357558,93056
x136,68:5959727,27439921
x136,67:6304181,27439921
g136,67:6435253,27439921
x136,67:9551612,27439921
x136,67:9813756,27439921
x136,67:10731260,27439921
g136,67:10862332,27439921
x136,67:12041980,27439921
k136,68:19342786,27439921:7392556
g136,68:19342786,27439921
)
(136,80:4753355,28062513:14589431,357558,113504
(136,69:4753355,28062513:0,350224,81786
g136,69:4753355,28062513
g136,69:3879895,28062513
g136,69:3552215,28062513
(136,69:3552215,28062513:873460,350224,81786
k136,69:3814359,28062513:262144
x136,69:4425675,28062513
)
g136,69:4753355,28062513
)
x136,69:5080101,28062513
k136,70:4753355,28062513:-38797
x136,70:5174997,28062513
k136,70:5335112,28062513:160115
x136,70:5661858,28062513
x136,70:5756754,28062513
k136,70:5916869,28062513:160115
x136,70:7179463,28062513
k136,70:7346838,28062513:167375
x136,70:7732943,28062513
x136,70:7799007,28062513
k136,70:7959122,28062513:160115
x136,70:8463946,28062513
x136,70:9327910,28062513
k136,70:9495285,28062513:167375
x136,70:9985668,28062513
k136,70:10145783,28062513:160115
x136,70:10665581,28062513
k136,70:10825696,28062513:160115
x136,70:11211801,28062513
x136,70:11277865,28062513
k136,70:11437980,28062513:160115
x136,70:12136391,28062513
k136,70:12303766,28062513:167375
x136,70:13075977,28062513
k136,70:13236092,28062513:160115
x136,70:13577807,28062513
k136,70:13737922,28062513:160115
x136,70:14465736,28062513
k136,70:14625851,28062513:160115
k136,71:14747418,28062513:121567
x136,71:16945848,28062513
k136,71:17105963,28062513:160115
x136,71:18858928,28062513
x136,71:19113208,28062513
x136,71:19342786,28062513
k136,71:19342786,28062513:0
)
(136,80:4753355,28685105:14589431,357558,113504
x136,80:7170115,28685105
k136,71:7301698,28685105:131583
x136,71:9629848,28685105
k136,71:9761431,28685105:131583
x136,71:10262295,28685105
x136,71:10801610,28685105
k136,71:10933193,28685105:131583
x136,71:11964630,28685105
k136,71:12096213,28685105:131583
x136,71:14248214,28685105
k136,71:14379797,28685105:131583
x136,71:14792583,28685105
k136,71:14924166,28685105:131583
x136,71:15661134,28685105
k136,72:15792716,28685105:131582
x136,72:17708080,28685105
k136,72:17839663,28685105:131583
x136,72:19342786,28685105
k136,72:19342786,28685105:0
)
(136,80:4753355,29307697:14589431,358870,113504
x136,80:5105444,29307697
x136,72:6017802,29307697
x136,72:6835047,29307697
x136,72:8233087,29307697
k136,72:8352679,29307697:119592
x136,72:10322062,29307697
k136,72:10441654,29307697:119592
x136,72:10841387,29307697
k136,72:10960978,29307697:119591
x136,72:11674643,29307697
k136,72:11794224,29307697:119581
x136,72:13349486,29307697
k136,72:13469078,29307697:119592
k136,73:13513354,29307697:44276
x136,73:14626244,29307697
k136,73:14745824,29307697:119580
x136,73:15031495,29307697
x136,73:15202527,29307697
x136,73:16036785,29307697
k136,73:16156377,29307697:119592
x136,73:16470309,29307697
x136,73:17559293,29307697
k136,73:17678885,29307697:119592
x136,73:19434536,29307697
k136,73:19342786,29307697:0
)
(136,80:4753355,29930289:14589431,358870,113504
x136,80:5328608,29930289
x136,73:6850724,29930289
k136,73:7044627,29930289:193903
x136,73:9421154,29930289
x136,73:9688541,29930289
x136,73:10891782,29930289
k136,73:11085685,29930289:193903
x136,73:11917255,29930289
x136,73:12022116,29930289
k136,73:12203454,29930289:181338
x136,73:13406695,29930289
k136,74:13588032,29930289:181337
x136,74:14420130,29930289
k136,74:14683189,29930289:263059
x136,74:15217963,29930289
k136,75:15224517,29930289:6554
x136,75:15358210,29930289
k136,76:15384424,29930289:26214
x136,76:16453972,29930289
x136,76:18058280,29930289
k136,77:18064834,29930289:6554
x136,77:18198527,29930289
k136,78:18224741,29930289:26214
x136,78:19294289,29930289
k136,78:19300843,29930289:6554
x136,78:19434536,29930289
k136,79:19342786,29930289:0
)
(136,80:4753355,30552881:14589431,357558,11533
x136,80:6588363,30552881
k136,80:19342786,30552881:12754423
g136,80:19342786,30552881
)
(136,92:4753355,31175473:14589431,357558,113504
(136,82:4753355,31175473:0,357558,81786
g136,82:4753355,31175473
g136,82:3879895,31175473
g136,82:3552215,31175473
(136,82:3552215,31175473:873460,357558,81786
k136,82:3814359,31175473:262144
x136,82:4425675,31175473
)
g136,82:4753355,31175473
)
x136,82:5050686,31175473
k136,83:4753355,31175473:-58196
x136,83:5126183,31175473
k136,83:5305860,31175473:179677
x136,83:5811212,31175473
x136,83:7311238,31175473
k136,83:7503067,31175473:191829
x136,83:7814838,31175473
k136,83:7994515,31175473:179677
x136,83:8514313,31175473
k136,83:8693990,31175473:179677
x136,83:9184373,31175473
k136,83:9364051,31175473:179678
x136,83:10463529,31175473
x136,83:11161933,31175473
k136,83:11353761,31175473:191828
x136,83:11962863,31175473
k136,83:12142540,31175473:179677
x136,83:12662338,31175473
k136,83:12842016,31175473:179678
x136,83:14074660,31175473
k136,83:14266488,31175473:191828
x136,83:15038699,31175473
k136,83:15218376,31175473:179677
x136,83:15738174,31175473
k136,83:15917852,31175473:179678
x136,83:16423204,31175473
x136,83:16677484,31175473
x136,83:17035507,31175473
k136,83:17215184,31175473:179677
k136,84:17379789,31175473:164605
x136,84:18211359,31175473
k136,84:18391036,31175473:179677
x136,84:18688367,31175473
x136,84:19408322,31175473
k136,84:19342786,31175473:0
)
(136,92:4753355,31798065:14589431,357558,113504
x136,92:6394418,31798065
k136,84:6510363,31798065:115945
x136,84:7252290,31798065
k136,84:7364453,31798065:112163
x136,84:7907025,31798065
x136,84:8705977,31798065
k136,84:8818140,31798065:112163
x136,84:9246135,31798065
k136,84:9358298,31798065:112163
x136,84:9729261,31798065
x136,84:9840636,31798065
x136,84:10782420,31798065
k136,84:10894583,31798065:112163
x136,84:11636510,31798065
k136,84:11748673,31798065:112163
x136,84:12633438,31798065
x136,84:14146055,31798065
k136,84:14258218,31798065:112163
x136,84:14829045,31798065
x136,84:15200002,31798065
x136,84:15742567,31798065
k136,84:15854730,31798065:112163
x136,84:16425557,31798065
x136,84:17880623,31798065
k136,85:18033697,31798065:153074
x136,85:18404660,31798065
k136,85:18516804,31798065:112144
x136,85:19258724,31798065
x136,85:19429818,31798065
k136,92:19342786,31798065:0
)
(136,92:4753355,32420657:14589431,358870,113504
x136,92:5105444,32420657
x136,92:5785098,32420657
k136,85:5912094,32420657:126996
x136,85:6654021,32420657
k136,85:6781018,32420657:126997
x136,85:7723317,32420657
x136,85:8265368,32420657
k136,85:8392364,32420657:126996
x136,85:9391185,32420657
x136,85:9648086,32420657
x136,85:10190646,32420657
k136,85:10317642,32420657:126996
x136,85:10745637,32420657
k136,85:10872633,32420657:126996
x136,85:11500491,32420657
k136,85:11627488,32420657:126997
x136,85:12227084,32420657
x136,85:12455209,32420657
x136,85:12854428,32420657
x136,85:13781831,32420657
k136,85:13908827,32420657:126996
k136,86:13961743,32420657:52916
x136,86:14275675,32420657
x136,86:14446707,32420657
x136,86:15208201,32420657
k136,86:15335197,32420657:126996
x136,86:16077118,32420657
x136,86:16305243,32420657
x136,86:17210920,32420657
k136,86:17338732,32420657:127812
x136,86:19408322,32420657
k136,86:19342786,32420657:0
)
(136,92:4753355,33043249:14589431,357558,113504
x136,92:5394033,33043249
x136,86:5648318,33043249
x136,86:5745316,33043249
g136,86:5876388,33043249
x136,86:7056036,33043249
g136,86:7187108,33043249
x136,86:8002890,33043249
g136,86:8165418,33043249
x136,86:8689706,33043249
g136,87:8696260,33043249
x136,87:8827332,33043249
g136,88:8853546,33043249
x136,88:9902122,33043249
x136,88:11212830,33043249
g136,89:11219384,33043249
x136,89:11350456,33043249
g136,90:11376670,33043249
x136,90:12425246,33043249
g136,90:12431800,33043249
x136,90:12562872,33043249
g136,91:12589086,33043249
x136,91:13899806,33043249
k136,92:19342786,33043249:5442980
g136,92:19342786,33043249
)
(136,104:4753355,33665841:14589431,357558,81786
(136,94:4753355,33665841:0,357558,81786
g136,94:4753355,33665841
g136,94:3879895,33665841
g136,94:3552215,33665841
(136,94:3552215,33665841:873460,357558,81786
k136,94:3814359,33665841:262144
x136,94:4425675,33665841
)
g136,94:4753355,33665841
)
x136,94:5184379,33665841
k136,95:5336864,33665841:152485
x136,95:7312844,33665841
k136,95:7470683,33665841:157839
x136,95:8079785,33665841
k136,95:8232270,33665841:152485
x136,95:8826397,33665841
x136,95:10177766,33665841
k136,95:10335605,33665841:157839
x136,95:10825988,33665841
k136,95:10978473,33665841:152485
x136,95:11424466,33665841
x136,95:12507907,33665841
k136,95:12665745,33665841:157838
x136,95:13274847,33665841
k136,95:13427333,33665841:152486
x136,95:13962101,33665841
x136,95:15016127,33665841
k136,95:15173965,33665841:157838
x136,95:15946176,33665841
k136,95:16098662,33665841:152486
x136,95:16484767,33665841
x136,95:16550831,33665841
k136,95:16703316,33665841:152485
x136,95:17238084,33665841
x136,95:18292110,33665841
k136,95:18444595,33665841:152485
k136,96:18549377,33665841:104782
x136,96:19084145,33665841
x136,96:19262223,33665841
x136,96:19429818,33665841
k136,104:19342786,33665841:0
)
(136,104:4753355,34288433:14589431,357558,113504
x136,104:5483972,34288433
x136,104:6273537,34288433
k136,96:6403894,34288433:130357
x136,96:7281367,34288433
x136,96:7778786,34288433
k136,96:7909143,34288433:130357
x136,96:8347620,34288433
k136,96:8477977,34288433:130357
x136,96:9121218,34288433
x136,96:9413878,34288433
x136,96:10027632,34288433
k136,96:10157988,34288433:130356
x136,96:11093363,34288433
x136,96:12906232,34288433
k136,96:13036589,34288433:130357
x136,96:13416637,34288433
x136,96:13531510,34288433
x136,96:14379505,34288433
k136,96:14509862,34288433:130357
x136,96:15123623,34288433
k136,96:15253980,34288433:130357
x136,96:16160414,34288433
x136,96:17710077,34288433
k136,96:17840434,34288433:130357
x136,96:18425241,34288433
x136,96:18805283,34288433
x136,96:19361136,34288433
k136,97:19342786,34288433:0
)
(136,104:4753355,34911025:14589431,358870,108262
x136,104:5780952,34911025
x136,104:6722228,34911025
k136,97:6846140,34911025:123912
x136,97:7274135,34911025
k136,97:7398047,34911025:123912
x136,97:8339838,34911025
x136,97:8967696,34911025
k136,97:9091608,34911025:123912
x136,97:9405540,34911025
x136,97:10376805,34911025
k136,97:10500717,34911025:123912
k136,98:10550035,34911025:49318
x136,98:11662925,34911025
k136,98:11786830,34911025:123905
x136,98:12072501,34911025
x136,98:12243533,34911025
x136,98:13077791,34911025
k136,98:13201703,34911025:123912
x136,98:14899808,34911025
k136,98:15023720,34911025:123912
x136,98:15851454,34911025
x136,98:16100497,34911025
k136,98:16225841,34911025:125344
x136,98:18252267,34911025
x136,98:18509168,34911025
x136,98:19408322,34911025
k136,98:19342786,34911025:0
)
(136,104:4753355,35533617:14589431,357558,113504
x136,104:5714367,35533617
g136,98:5845439,35533617
x136,98:7025087,35533617
g136,98:7156159,35533617
x136,98:7971941,35533617
g136,98:8134469,35533617
x136,98:8658757,35533617
g136,99:8665311,35533617
x136,99:8796383,35533617
g136,100:8822597,35533617
x136,100:9871173,35533617
x136,100:11473381,35533617
g136,101:11479935,35533617
x136,101:11611007,35533617
g136,102:11637221,35533617
x136,102:12685797,35533617
g136,102:12692351,35533617
x136,102:12823423,35533617
g136,103:12849637,35533617
x136,103:14684645,35533617
k136,104:19342786,35533617:4684355
g136,104:19342786,35533617
)
(136,118:4753355,36156209:14589431,357558,81786
(136,106:4753355,36156209:0,357558,81786
g136,106:4753355,36156209
g136,106:3879895,36156209
g136,106:3552215,36156209
(136,106:3552215,36156209:873460,357558,81786
g136,106:3552215,36156209
x136,106:4425675,36156209
)
g136,106:4753355,36156209
)
x136,106:5180154,36156209
k136,107:5310826,36156209:130672
x136,107:7267431,36156209
k136,107:7398182,36156209:130751
x136,107:7692598,36156209
x136,107:7783041,36156209
k136,107:7913713,36156209:130672
x136,107:8531671,36156209
x136,107:9487992,36156209
k136,107:9618743,36156209:130751
x136,107:10133445,36156209
k136,107:10264117,36156209:130672
x136,107:11278687,36156209
k136,107:11409439,36156209:130752
x136,107:11895015,36156209
k136,107:12025686,36156209:130671
x136,107:14158087,36156209
k136,107:14288839,36156209:130752
x136,107:14891970,36156209
k136,107:15022641,36156209:130671
x136,107:15610943,36156209
x136,107:16949062,36156209
k136,107:17079814,36156209:130752
x136,107:17844453,36156209
k136,107:17975124,36156209:130671
x136,107:18269540,36156209
x136,107:18359983,36156209
k136,107:18490655,36156209:130672
x136,107:18872974,36156209
x136,107:19253486,36156209
x136,107:19429818,36156209
k136,118:19342786,36156209:0
)
(136,118:4753355,36778801:14589431,357558,113504
x136,118:6079983,36778801
k136,107:6209199,36778801:129216
k136,108:6264706,36778801:55507
x136,108:6892570,36778801
x136,108:7250426,36778801
k136,108:7379643,36778801:129217
x136,108:7779376,36778801
k136,108:7908592,36778801:129216
x136,108:8651021,36778801
x136,108:8793853,36778801
x136,108:9050754,36778801
x136,108:9647218,36778801
k136,108:9776434,36778801:129216
x136,108:10290230,36778801
x136,108:11174475,36778801
x136,108:11945165,36778801
k136,108:12074382,36778801:129217
x136,108:12930879,36778801
x136,108:13416407,36778801
k136,108:13545623,36778801:129216
x136,108:13973618,36778801
k136,108:14102835,36778801:129217
x136,108:15073401,36778801
k136,108:15202615,36778801:129214
x136,108:15916274,36778801
x136,108:16801033,36778801
k136,108:16930250,36778801:129217
x136,108:17529339,36778801
k136,108:17658555,36778801:129216
x136,108:18686152,36778801
x136,108:19342786,36778801
k136,108:19342786,36778801:0
)
(136,118:4753355,37401393:14589431,357558,113504
x136,118:5701874,37401393
x136,118:6334217,37401393
k136,108:6464745,37401393:130528
x136,108:6780920,37401393
k136,109:6464745,37401393:-41940
x136,109:7773907,37401393
k136,109:7936163,37401393:162256
x136,109:8165918,37401393
k136,109:8296445,37401393:130527
x136,109:9446260,37401393
k136,109:9576788,37401393:130528
x136,109:10007840,37401393
k136,109:10138368,37401393:130528
x136,109:11000990,37401393
x136,109:11863088,37401393
k136,109:11993616,37401393:130528
x136,109:13201387,37401393
k136,109:13331915,37401393:130528
x136,109:14251968,37401393
k136,109:14382495,37401393:130527
x136,109:14986375,37401393
x136,109:16423378,37401393
k136,109:16553906,37401393:130528
x136,109:18724169,37401393
k136,109:18854697,37401393:130528
k136,110:18911734,37401393:57037
x136,110:19342786,37401393
k136,110:19342786,37401393:0
)
(136,118:4753355,38023985:14589431,358870,108262
x136,118:5782532,38023985
k136,110:5913211,38023985:130679
x136,110:7042000,38023985
k136,110:7172679,38023985:130679
x136,110:7606788,38023985
x136,110:7983045,38023985
x136,110:8706906,38023985
x136,110:9923238,38023985
k136,110:10053917,38023985:130679
x136,110:10922657,38023985
x136,110:11298914,38023985
x136,110:11501633,38023985
x136,110:12436957,38023985
k136,110:12567636,38023985:130679
x136,110:13088778,38023985
k136,110:13219457,38023985:130679
x136,110:14232543,38023985
x136,110:14614396,38023985
x136,110:14874967,38023985
x136,110:15361680,38023985
k136,110:15492359,38023985:130679
x136,110:16100522,38023985
k136,110:16231201,38023985:130679
x136,110:16781002,38023985
x136,110:18170356,38023985
k136,110:18301035,38023985:130679
x136,110:18850836,38023985
x136,110:19256280,38023985
x136,110:19429818,38023985
k136,118:19342786,38023985:0
)
(136,118:4753355,38646577:14589431,358870,113504
x136,118:5269242,38646577
x136,118:5369385,38646577
k136,111:5500746,38646577:131361
x136,111:5815960,38646577
x136,111:6303470,38646577
x136,111:6561420,38646577
x136,111:7335257,38646577
k136,111:7466560,38646577:131303
x136,111:7896303,38646577
x136,111:8412190,38646577
x136,111:8699020,38646577
x136,111:8956970,38646577
x136,111:9896849,38646577
k136,111:10028152,38646577:131303
x136,111:10802002,38646577
k136,111:10933305,38646577:131303
x136,111:11764413,38646577
x136,111:11965093,38646577
x136,111:12358599,38646577
k136,111:12489903,38646577:131304
x136,111:13063067,38646577
x136,111:13464432,38646577
x136,111:14180496,38646577
x136,111:15040491,38646577
k136,111:15171794,38646577:131303
x136,111:16346481,38646577
x136,111:16896054,38646577
x136,111:18658358,38646577
k136,111:18789661,38646577:131303
x136,111:19434536,38646577
k136,111:19342786,38646577:0
)
(136,118:4753355,39269169:14589431,357558,73920
x136,118:5267157,39269169
x136,118:5524058,39269169
x136,118:6166311,39269169
k136,112:6282876,39269169:116565
x136,112:7524217,39269169
k136,112:7640781,39269169:116564
x136,112:8796836,39269169
k136,112:8913401,39269169:116565
x136,112:9712867,39269169
k136,112:9868141,39269169:155274
x136,112:10381943,39269169
k136,113:10388497,39269169:6554
x136,113:10516948,39269169
k136,114:10543162,39269169:26214
x136,114:11570766,39269169
x136,114:16194437,39269169
k136,115:16200991,39269169:6554
x136,115:16329442,39269169
k136,116:16355656,39269169:26214
x136,116:17383260,39269169
k136,116:17389814,39269169:6554
x136,116:17518265,39269169
k136,117:17544479,39269169:26214
x136,117:19342786,39269169
k136,118:19342786,39269169:0
k136,118:19342786,39269169:0
)
(136,126:4753355,39891761:14589431,357558,113504
(136,120:4753355,39891761:0,357558,81786
g136,120:4753355,39891761
g136,120:3879895,39891761
g136,120:3552215,39891761
(136,120:3552215,39891761:873460,357558,81786
g136,120:3552215,39891761
x136,120:4425675,39891761
)
g136,120:4753355,39891761
)
x136,120:5260923,39891761
k136,121:5392211,39891761:131288
x136,121:5841817,39891761
k136,121:5973106,39891761:131289
x136,121:7510426,39891761
k136,121:7641714,39891761:131288
x136,121:8395754,39891761
k136,121:8527042,39891761:131288
x136,121:9005887,39891761
k136,121:9137176,39891761:131289
x136,121:9427511,39891761
x136,121:9499863,39891761
k136,121:9631151,39891761:131288
x136,121:9964826,39891761
k136,121:10096114,39891761:131288
x136,121:11545705,39891761
x136,121:11647421,39891761
k136,121:11778710,39891761:131289
k136,122:11836858,39891761:58148
x136,122:12648861,39891761
k136,122:12780149,39891761:131288
x136,122:13476221,39891761
k136,122:13607509,39891761:131288
x136,122:14042492,39891761
k136,122:14173781,39891761:131289
x136,122:14580040,39891761
x136,122:15131463,39891761
k136,122:15262751,39891761:131288
x136,122:15813653,39891761
x136,122:16481007,39891761
k136,122:16612295,39891761:131288
x136,122:17018554,39891761
k136,122:17149843,39891761:131289
x136,122:17787952,39891761
k136,122:17919240,39891761:131288
x136,122:18151090,39891761
x136,122:18399078,39891761
x136,122:18762985,39891761
x136,122:19024080,39891761
x136,122:19255930,39891761
x136,122:19429818,39891761
k136,126:19342786,39891761:0
)
(136,126:4753355,40514353:14589431,357558,113504
x136,126:5560981,40514353
k136,122:5692026,40514353:131045
x136,122:6124389,40514353
k136,122:6255435,40514353:131046
x136,122:6630178,40514353
x136,122:7753894,40514353
k136,122:7884939,40514353:131045
x136,122:8634438,40514353
x136,122:9701587,40514353
k136,122:9832632,40514353:131045
x136,122:10726421,40514353
x136,122:10870711,40514353
x136,122:11721409,40514353
k136,123:11852455,40514353:131046
k136,124:11910096,40514353:57641
x136,124:12227232,40514353
x136,124:12910963,40514353
x136,124:13314776,40514353
x136,124:13919972,40514353
k136,124:14051017,40514353:131045
x136,124:14454310,40514353
x136,124:15420247,40514353
k136,124:15551298,40514353:131051
x136,124:16156500,40514353
x136,124:17338869,40514353
k136,124:17469914,40514353:131045
x136,124:18507479,40514353
x136,124:19256978,40514353
x136,124:19429818,40514353
k136,126:19342786,40514353:0
)
(136,126:4753355,41136945:14589431,357558,113504
x136,126:5481573,41136945
g136,124:5612645,41136945
x136,124:6369714,41136945
g136,124:6500786,41136945
x136,124:7752774,41136945
g136,124:7883846,41136945
x136,124:8524524,41136945
x136,124:9340306,41136945
x136,124:9689996,41136945
x136,124:10243110,41136945
x136,124:11189964,41136945
g136,124:11321036,41136945
x136,124:12500684,41136945
k136,126:19342786,41136945:6933852
g136,126:19342786,41136945
)
(136,138:4753355,41759537:14589431,357558,113504
(136,127:4753355,41759537:0,357558,81786
g136,127:4753355,41759537
g136,127:3879895,41759537
g136,127:3552215,41759537
(136,127:3552215,41759537:873460,357558,81786
g136,127:3552215,41759537
x136,127:4425675,41759537
)
g136,127:4753355,41759537
)
x136,127:5167477,41759537
k136,128:5291292,41759537:123815
x136,128:5790706,41759537
k136,128:5914521,41759537:123815
x136,128:7455394,41759537
x136,128:8026221,41759537
x136,128:8931383,41759537
x136,128:9038867,41759537
k136,128:9164133,41759537:125266
x136,128:9492448,41759537
k136,128:9616263,41759537:123815
x136,128:10115677,41759537
k136,128:10239492,41759537:123815
x136,128:10896120,41759537
x136,128:11067214,41759537
x136,128:12531432,41759537
k136,128:12656698,41759537:125266
x136,128:13398625,41759537
k136,128:13522440,41759537:123815
x136,128:13993593,41759537
k136,128:14117408,41759537:123815
x136,128:14717011,41759537
x136,128:15458938,41759537
x136,128:16885748,41759537
x136,128:16985367,41759537
k136,128:17109182,41759537:123815
k136,129:17158386,41759537:49204
x136,129:17672182,41759537
x136,129:18442358,41759537
x136,129:18686152,41759537
x136,129:19342786,41759537
k136,129:19342786,41759537:0
)
(136,138:4753355,42382129:14589431,357558,113504
x136,138:5356012,42382129
x136,138:6445652,42382129
k136,129:6576682,42382129:131030
x136,129:6978455,42382129
k136,129:7109486,42382129:131031
x136,129:7511259,42382129
x136,129:8457849,42382129
k136,129:8588879,42382129:131030
x136,129:8990135,42382129
x136,129:9362985,42382129
x136,129:10051880,42382129
k136,129:10214387,42382129:162507
x136,129:10845449,42382129
x136,129:11103661,42382129
x136,129:11648478,42382129
x136,129:11792039,42382129
x136,129:12394178,42382129
k136,129:12525208,42382129:131030
x136,129:12926981,42382129
x136,129:14132295,42382129
k136,129:14263325,42382129:131030
x136,129:15267244,42382129
k136,129:15398275,42382129:131031
x136,129:16143988,42382129
x136,129:16918611,42382129
x136,129:17435035,42382129
x136,129:18266470,42382129
k136,130:18397500,42382129:131030
x136,130:19257851,42382129
x136,130:19429818,42382129
k136,138:19342786,42382129:0
)
(136,138:4753355,43004721:14589431,358870,113504
x136,138:5676214,43004721
x136,138:6642145,43004721
k136,130:6773618,43004721:131473
k136,131:6832173,43004721:58555
x136,131:7553122,43004721
x136,131:8288600,43004721
k136,131:8420074,43004721:131474
x136,131:8708660,43004721
x136,131:8881732,43004721
x136,131:9724584,43004721
k136,131:9856057,43004721:131473
x136,131:10302954,43004721
k136,131:10434427,43004721:131473
x136,131:11313687,43004721
k136,131:11445161,43004721:131474
x136,131:12252793,43004721
x136,131:13161123,43004721
k136,131:13292696,43004721:131573
x136,131:13984576,43004721
x136,131:14056141,43004721
k136,131:14187615,43004721:131474
x136,131:14634512,43004721
k136,131:14765985,43004721:131473
x136,131:19408322,43004721
k136,131:19342786,43004721:0
)
(136,138:4753355,43627313:14589431,357558,11533
x136,138:5573334,43627313
g136,132:5704406,43627313
x136,132:6884054,43627313
g136,132:7015126,43627313
x136,132:7830908,43627313
g136,132:7993436,43627313
x136,132:8517724,43627313
g136,133:8524278,43627313
x136,133:8655350,43627313
g136,134:8681564,43627313
x136,134:9730140,43627313
x136,134:10662307,43627313
g136,135:10668861,43627313
x136,135:10799933,43627313
g136,136:10826147,43627313
x136,136:11874723,43627313
g136,136:11881277,43627313
x136,136:12012349,43627313
g136,137:12038563,43627313
x136,137:13087139,43627313
k136,138:19342786,43627313:6255647
g136,138:19342786,43627313
)
(136,149:4753355,44249905:14589431,357558,113504
(136,140:4753355,44249905:0,357558,81786
g136,140:4753355,44249905
g136,140:3879895,44249905
g136,140:3552215,44249905
(136,140:3552215,44249905:873460,357558,81786
g136,140:3552215,44249905
x136,140:4425675,44249905
)
g136,140:4753355,44249905
)
x136,140:5258374,44249905
k136,141:5389715,44249905:131341
x136,141:6976458,44249905
k136,141:7107798,44249905:131340
x136,141:7858054,44249905
k136,141:7989395,44249905:131341
x136,141:8278272,44249905
x136,141:8349968,44249905
k136,141:8481308,44249905:131340
x136,141:10429668,44249905
k136,141:10561009,44249905:131341
k136,142:10619272,44249905:58263
x136,142:12812348,44249905
k136,142:12943689,44249905:131341
x136,142:14184919,44249905
k136,142:14316259,44249905:131340
x136,142:14720479,44249905
k136,142:14851820,44249905:131341
x136,142:17131673,44249905
k136,142:17263013,44249905:131340
x136,142:18720382,44249905
k136,142:18851723,44249905:131341
k136,143:18909986,44249905:58263
x136,143:19342786,44249905
k136,143:19342786,44249905:0
)
(136,149:4753355,44872497:14589431,358870,108262
x136,149:5267151,44872497
x136,143:7363234,44872497
k136,143:7494847,44872497:131613
x136,143:7818710,44872497
x136,143:9055960,44872497
k136,143:9187573,44872497:131613
x136,143:10380199,44872497
k136,143:10511947,44872497:131748
x136,143:11365853,44872497
x136,143:13201100,44872497
k136,143:13332713,44872497:131613
x136,143:15187881,44872497
k136,143:15319493,44872497:131612
x136,143:16114577,44872497
k136,143:16246190,44872497:131613
x136,143:16570053,44872497
x136,143:17709548,44872497
k136,143:17841161,44872497:131613
x136,143:19342786,44872497
k136,144:19342786,44872497:0
)
(136,149:4753355,45495089:14589431,357558,113504
x136,149:6373564,45495089
k136,144:6504265,45495089:130701
x136,144:7148619,45495089
k136,144:7279320,45495089:130701
x136,144:7537270,45495089
x136,144:8057127,45495089
k136,144:8187828,45495089:130701
x136,144:9348603,45495089
k136,144:9479378,45495089:130775
x136,144:10124253,45495089
k136,144:10254954,45495089:130701
x136,144:11028804,45495089
x136,144:11286754,45495089
x136,144:12189579,45495089
k136,144:12320280,45495089:130701
x136,144:13509936,45495089
k136,144:13640637,45495089:130701
x136,144:14442857,45495089
x136,144:14543000,45495089
k136,144:14673701,45495089:130701
x136,144:15834476,45495089
k136,144:15965177,45495089:130701
x136,144:16767907,45495089
k136,144:16930249,45495089:162342
x136,144:17446149,45495089
k136,145:17452703,45495089:6554
x136,145:17581678,45495089
k136,146:17607892,45495089:26214
x136,146:18639692,45495089
x136,146:19299007,45495089
k136,147:19305561,45495089:6554
x136,147:19434536,45495089
k136,148:19342786,45495089:0
)
(136,149:4753355,46117681:14589431,357558,7335
x136,149:6326219,46117681
k136,149:19342786,46117681:13016567
g136,149:19342786,46117681
)
(136,164:4753355,46740273:14589431,357558,113504
(136,151:4753355,46740273:0,357558,81786
g136,151:4753355,46740273
g136,151:3879895,46740273
g136,151:3552215,46740273
(136,151:3552215,46740273:873460,357558,81786
g136,151:3552215,46740273
x136,151:4425675,46740273
)
g136,151:4753355,46740273
)
x136,151:5050686,46740273
k136,152:4753355,46740273:-58196
x136,152:5126183,46740273
k136,152:5283523,46740273:157340
x136,152:7169659,46740273
k136,152:7333565,46740273:163906
x136,152:7823948,46740273
k136,152:7981287,46740273:157339
x136,152:8367392,46740273
x136,152:8616430,46740273
x136,152:8989428,46740273
x136,152:9503978,46740273
k136,152:9667884,46740273:163906
x136,152:10276986,46740273
k136,152:10434326,46740273:157340
x136,152:12468591,46740273
k136,152:12632497,46740273:163906
x136,152:13404708,46740273
k136,152:13562048,46740273:157340
x136,152:13993072,46740273
k136,152:14150411,46740273:157339
x136,152:16066491,46740273
k136,152:16223831,46740273:157340
k136,153:16339292,46740273:115461
x136,153:17170862,46740273
k136,153:17328201,46740273:157339
x136,153:17565638,46740273
x136,153:18739981,46740273
k136,153:18897321,46740273:157340
x136,153:19342786,46740273
k136,153:19342786,46740273:0
)
(136,164:4753355,47362865:14589431,357558,113504
x136,164:5120586,47362865
x136,153:6218017,47362865
k136,153:6414139,47362865:196122
x136,153:7959076,47362865
k136,153:8155199,47362865:196123
x136,153:10531719,47362865
k136,153:10727841,47362865:196122
x136,153:13104348,47362865
k136,153:13300471,47362865:196123
x136,153:13716520,47362865
k136,153:13912642,47362865:196122
x136,153:14566128,47362865
k136,153:14762250,47362865:196122
x136,153:16306119,47362865
k136,154:16502242,47362865:196123
x136,154:17483002,47362865
k136,154:17679124,47362865:196122
x136,154:19342786,47362865
k136,154:19342786,47362865:0
)
]
g136,363:19342786,47362865
)
k136,363:20129219,47362865:786433
r136,363:20129219,47362865:0,43810652,0
k136,363:20915651,47362865:786432
(136,363:20915651,47362865:15790571,43810652,0
[136,363:20915651,47362865:15790571,43810652,0
(136,164:22116791,4207573:14589431,358870,113504
x136,164:23820185,4207573
k136,154:23951433,4207573:131248
k136,155:24009493,4207573:58060
x136,155:24882952,4207573
k136,155:25014200,4207573:131248
x136,155:26033931,4207573
x136,155:26157144,4207573
k136,155:26288392,4207573:131248
x136,155:26987260,4207573
x136,155:27234722,4207573
k136,155:27397603,4207573:162881
x136,155:28678948,4207573
x136,155:28751824,4207573
k136,155:28883072,4207573:131248
x136,155:29654816,4207573
k136,155:29786064,4207573:131248
x136,155:30630691,4207573
x136,155:30884976,4207573
k136,155:31016268,4207573:131292
x136,155:34525843,4207573
k136,155:34657136,4207573:131293
x136,155:35487076,4207573
k136,155:35618324,4207573:131248
x136,155:36797972,4207573
k136,155:36706222,4207573:0
)
(136,164:22116791,4830165:14589431,357558,11533
x136,164:22932573,4830165
g136,156:23095101,4830165
x136,156:23619389,4830165
g136,157:23625943,4830165
x136,157:23757015,4830165
g136,158:23783229,4830165
x136,158:24831805,4830165
x136,158:26026128,4830165
x136,158:27365680,4830165
x136,158:28560003,4830165
x136,158:28967894,4830165
x136,158:30686505,4830165
k136,164:36706222,4830165:6019717
g136,164:36706222,4830165
)
(136,170:22116791,5452757:14589431,357558,113504
(136,166:22116791,5452757:0,357558,81786
g136,166:22116791,5452757
g136,166:21243331,5452757
g136,166:20915651,5452757
(136,166:20915651,5452757:873460,357558,81786
g136,166:20915651,5452757
x136,166:21789111,5452757
)
g136,166:22116791,5452757
)
x136,166:23586771,5452757
k136,167:23686421,5452757:99650
k136,168:23707430,5452757:21009
x136,168:24963667,5452757
k136,168:25063286,5452757:99619
x136,168:26575897,5452757
k136,168:26675548,5452757:99651
x136,168:28931115,5452757
k136,168:29030765,5452757:99650
x136,168:29629854,5452757
k136,168:29729505,5452757:99651
x136,168:30357363,5452757
k136,168:30457013,5452757:99650
x136,168:31141903,5452757
k136,168:31241554,5452757:99651
x136,168:31669549,5452757
k136,168:31769199,5452757:99650
x136,168:32853313,5452757
k136,168:32952964,5452757:99651
x136,168:34808290,5452757
k136,168:34907940,5452757:99650
x136,168:36706222,5452757
k136,168:36706222,5452757:0
)
(136,170:22116791,6075349:14589431,357558,113504
x136,170:23656093,6075349
k136,168:23786864,6075349:130771
x136,168:25833964,6075349
k136,169:25964734,6075349:130770
x136,169:26887586,6075349
k136,169:27018357,6075349:130771
x136,169:27248810,6075349
k136,169:27379581,6075349:130771
x136,169:28850542,6075349
k136,169:28981313,6075349:130771
x136,169:30768884,6075349
k136,169:30899655,6075349:130771
x136,169:31822507,6075349
k136,169:31953278,6075349:130771
x136,169:33596046,6075349
k136,169:33726817,6075349:130771
x136,169:34216793,6075349
x136,169:34455349,6075349
x136,169:35701493,6075349
k136,169:35832324,6075349:130831
x136,169:36697043,6075349
x136,169:36797972,6075349
k136,169:36706222,6075349:0
)
(136,170:22116791,6697941:14589431,357558,7335
x136,170:23296439,6697941
k136,170:36706222,6697941:13501533
g136,170:36706222,6697941
)
(136,182:22116791,7320533:14589431,357558,113504
(136,171:22116791,7320533:0,357558,81786
g136,171:22116791,7320533
g136,171:21243331,7320533
g136,171:20915651,7320533
(136,171:20915651,7320533:873460,357558,81786
g136,171:20915651,7320533
x136,171:21789111,7320533
)
g136,171:22116791,7320533
)
x136,171:22616205,7320533
k136,172:22727457,7320533:111252
x136,172:23041389,7320533
x136,172:23840341,7320533
x136,172:24682458,7320533
k136,172:24797675,7320533:115217
x136,172:25297089,7320533
k136,172:25408341,7320533:111252
x136,172:26450320,7320533
k136,172:26565536,7320533:115216
x136,172:27064950,7320533
k136,172:27176202,7320533:111252
x136,172:28603019,7320533
x136,172:28710503,7320533
k136,172:28825720,7320533:115217
x136,172:29567647,7320533
k136,172:29678899,7320533:111252
x136,172:30178313,7320533
k136,172:30289565,7320533:111252
x136,172:30575236,7320533
x136,172:30661747,7320533
k136,172:30772999,7320533:111252
x136,172:31258026,7320533
x136,172:32200520,7320533
k136,172:32311772,7320533:111252
k136,173:32346317,7320533:34545
x136,173:32917150,7320533
x136,173:33573784,7320533
x136,173:34401512,7320533
k136,173:34512764,7320533:111252
x136,173:35140622,7320533
k136,173:35251874,7320533:111252
x136,173:36108371,7320533
x136,173:36251203,7320533
x136,173:36622160,7320533
x136,173:36793254,7320533
k136,182:36706222,7320533:0
)
(136,182:22116791,7943125:14589431,357558,113504
x136,182:23116121,7943125
k136,173:23246192,7943125:130071
x136,173:23674187,7943125
k136,173:23804258,7943125:130071
x136,173:24118190,7943125
x136,173:24375091,7943125
x136,173:24753857,7943125
x136,173:25438753,7943125
x136,173:26466344,7943125
k136,173:26596415,7943125:130071
x136,173:27709813,7943125
x136,173:28366447,7943125
k136,173:28496517,7943125:130070
x136,173:29010319,7943125
k136,173:29140390,7943125:130071
x136,173:29768254,7943125
x136,173:30053918,7943125
x136,173:30653000,7943125
k136,173:30783071,7943125:130071
x136,173:31696086,7943125
x136,173:33465617,7943125
k136,174:33595688,7943125:130071
x136,174:34850896,7943125
x136,174:36706222,7943125
k136,174:36706222,7943125:0
)
(136,182:22116791,8565717:14589431,358870,113504
x136,182:22859580,8565717
x136,182:24122168,8565717
k136,174:24264121,8565717:141953
k136,175:24345732,8565717:81611
x136,175:24791197,8565717
k136,175:24933150,8565717:141953
x136,175:25764720,8565717
k136,175:25906662,8565717:141942
x136,175:26797592,8565717
k136,175:26981882,8565717:184290
x136,175:27516650,8565717
x136,175:27760446,8565717
x136,175:28740144,8565717
x136,175:29631602,8565717
k136,175:29773555,8565717:141953
x136,175:30189604,8565717
k136,175:30331557,8565717:141953
x136,175:30985043,8565717
k136,175:31126997,8565717:141954
x136,175:32196545,8565717
k136,175:32338498,8565717:141953
x136,175:32665244,8565717
x136,175:33451674,8565717
k136,175:33593616,8565717:141942
x136,175:34484545,8565717
x136,175:35019319,8565717
x136,175:36029495,8565717
k136,175:36171448,8565717:141953
x136,175:36706222,8565717
k136,175:36706222,8565717:0
)
(136,182:22116791,9188309:14589431,358870,113504
x136,182:22883825,9188309
x136,182:23577615,9188309
k136,175:23708308,9188309:130693
x136,175:24719355,9188309
k136,176:24850048,9188309:130693
x136,176:25283284,9188309
x136,176:25658784,9188309
x136,176:25861095,9188309
x136,176:26344202,9188309
x136,176:27283481,9188309
k136,176:27414250,9188309:130769
x136,176:28064367,9188309
k136,176:28195060,9188309:130693
x136,176:28455107,9188309
x136,176:28715154,9188309
x136,176:29105224,9188309
k136,176:29235917,9188309:130693
x136,176:29813734,9188309
x136,176:30276092,9188309
x136,176:30651592,9188309
x136,176:30882511,9188309
x136,176:31691767,9188309
k136,176:31822460,9188309:130693
x136,176:32428885,9188309
k136,176:32559578,9188309:130693
x136,176:33571151,9188309
x136,176:34235826,9188309
x136,176:34900501,9188309
k136,176:35031194,9188309:130693
x136,176:35724471,9188309
x136,176:36620065,9188309
x136,176:36793254,9188309
k136,182:36706222,9188309:0
)
(136,182:22116791,9810901:14589431,357558,113504
x136,182:22786302,9810901
x136,182:22883300,9810901
g136,176:23014372,9810901
x136,176:23625687,9810901
x136,176:23991114,9810901
g136,176:24122186,9810901
x136,176:24500720,9810901
x136,176:25272995,9810901
g136,176:25404067,9810901
x136,176:26161135,9810901
k136,177:25404067,9810901:-67629
x136,177:26224578,9810901
g136,177:26355650,9810901
x136,177:27535291,9810901
g136,177:27666363,9810901
x136,177:28554497,9810901
g136,177:28685569,9810901
x136,177:29865217,9810901
g136,177:29996289,9810901
x136,177:30812071,9810901
g136,177:30974599,9810901
x136,177:31498887,9810901
g136,178:31505441,9810901
x136,178:31636513,9810901
g136,179:31662727,9810901
x136,179:32711303,9810901
x136,179:34692058,9810901
g136,180:34698612,9810901
x136,180:34829684,9810901
g136,181:34855898,9810901
x136,181:36690906,9810901
k136,182:36706222,9810901:15316
g136,182:36706222,9810901
)
(136,194:22116791,10433493:14589431,357558,113504
(136,184:22116791,10433493:0,357558,81786
g136,184:22116791,10433493
g136,184:21243331,10433493
g136,184:20915651,10433493
(136,184:20915651,10433493:873460,357558,81786
g136,184:20915651,10433493
x136,184:21789111,10433493
)
g136,184:22116791,10433493
)
x136,184:22616205,10433493
k136,185:22716545,10433493:100340
x136,185:23030477,10433493
x136,185:23120131,10433493
k136,185:23220471,10433493:100340
x136,185:23719885,10433493
k136,185:23820224,10433493:100339
x136,185:25361109,10433493
k136,185:25461449,10433493:100340
x136,185:26802979,10433493
k136,185:26903319,10433493:100340
x136,185:27645246,10433493
k136,185:27745586,10433493:100340
x136,185:28216739,10433493
k136,185:28317079,10433493:100340
x136,185:28688042,10433493
x136,185:29272624,10433493
k136,185:29372964,10433493:100340
k136,186:29394776,10433493:21812
x136,186:29765739,10433493
x136,186:30818898,10433493
k136,186:30919238,10433493:100340
x136,186:32231979,10433493
k136,186:32332319,10433493:100340
x136,186:34187627,10433493
k136,186:34334789,10433493:147162
x136,186:34705752,10433493
k136,186:34806061,10433493:100309
x136,186:35205280,10433493
x136,186:35820031,10433493
x136,186:36177887,10433493
k136,186:36278227,10433493:100340
x136,186:36706222,10433493
k136,186:36706222,10433493:0
)
(136,194:22116791,11056085:14589431,358870,108262
x136,194:23464638,11056085
k136,186:23596088,11056085:131450
x136,186:24341801,11056085
k136,186:24473251,11056085:131450
x136,186:27556779,11056085
k136,186:27688228,11056085:131449
k136,187:27746732,11056085:58504
x136,187:30472388,11056085
k136,187:30603837,11056085:131449
x136,187:30833126,11056085
x136,187:32197312,11056085
k136,187:32328762,11056085:131450
x136,187:32730535,11056085
k136,187:32861985,11056085:131450
x136,187:36706222,11056085
k136,187:36706222,11056085:0
)
(136,194:22116791,11678677:14589431,357558,93056
x136,194:23147464,11678677
x136,187:24610220,11678677
k136,187:24752049,11678677:141829
x136,187:27395963,11678677
x136,187:27663350,11678677
x136,187:28866591,11678677
k136,188:29008420,11678677:141829
x136,188:30211661,11678677
k136,188:30351338,11678677:139677
x136,188:31183436,11678677
k136,188:31363175,11678677:179739
x136,188:31897949,11678677
k136,189:31904503,11678677:6554
x136,189:32038196,11678677
k136,190:32064410,11678677:26214
x136,190:33133958,11678677
x136,190:35421716,11678677
k136,191:35428270,11678677:6554
x136,191:35561963,11678677
k136,192:35588177,11678677:26214
x136,192:36657725,11678677
k136,192:36664279,11678677:6554
x136,192:36797972,11678677
k136,193:36706222,11678677:0
)
(136,194:22116791,12301269:14589431,357558,7335
x136,194:23912477,12301269
k136,194:36706222,12301269:12833067
g136,194:36706222,12301269
)
(136,204:22116791,12923861:14589431,357558,113504
(136,196:22116791,12923861:0,357558,81786
g136,196:22116791,12923861
g136,196:21243331,12923861
g136,196:20915651,12923861
(136,196:20915651,12923861:873460,357558,81786
g136,196:20915651,12923861
x136,196:21789111,12923861
)
g136,196:22116791,12923861
)
x136,196:22616205,12923861
k136,197:22745363,12923861:129158
x136,197:23216516,12923861
k136,197:23345674,12923861:129158
x136,197:25100817,12923861
k136,197:25230358,12923861:129541
x136,197:25701511,12923861
k136,197:25830670,12923861:129159
x136,197:26244792,12923861
k136,197:26373950,12923861:129158
x136,197:28100814,12923861
k136,197:28230355,12923861:129541
x136,197:28701508,12923861
k136,197:28830666,12923861:129158
x136,197:30443461,12923861
k136,197:30573002,12923861:129541
x136,197:30901317,12923861
k136,197:31030475,12923861:129158
x136,197:31529889,12923861
k136,197:31659048,12923861:129159
x136,197:32486770,12923861
x136,197:33950988,12923861
k136,197:34080529,12923861:129541
x136,197:34494651,12923861
k136,197:34623809,12923861:129158
x136,197:35123223,12923861
k136,197:35252381,12923861:129158
x136,197:36793254,12923861
k136,204:36706222,12923861:0
)
(136,204:22116791,13546453:14589431,357558,113504
x136,204:22687618,13546453
x136,197:23592780,13546453
x136,197:23700264,13546453
k136,197:23830980,13546453:130716
x136,197:24572907,13546453
k136,198:24703534,13546453:130627
x136,198:25174687,13546453
k136,198:25305315,13546453:130628
x136,198:25747698,13546453
k136,198:25878325,13546453:130627
x136,198:28646665,13546453
x136,198:28746284,13546453
k136,198:28876911,13546453:130627
k136,199:28934064,13546453:57153
x136,199:31160848,13546453
k136,199:31291475,13546453:130627
x136,199:33289106,13546453
k136,199:33419734,13546453:130628
x136,199:33819467,13546453
k136,199:33950094,13546453:130627
x136,199:35348648,13546453
k136,199:35479275,13546453:130627
x136,199:36706222,13546453
k136,199:36706222,13546453:0
)
(136,204:22116791,14169045:14589431,358870,113504
x136,204:22531208,14169045
k136,199:22662597,14169045:131389
x136,199:25148046,14169045
k136,199:25279436,14169045:131390
x136,199:26951481,14169045
k136,199:27082870,14169045:131389
k136,200:27141240,14169045:58370
x136,200:27466704,14169045
x136,200:28249988,14169045
k136,200:28381377,14169045:131389
x136,200:28677542,14169045
x136,200:28855916,14169045
x136,200:29721108,14169045
k136,200:29852497,14169045:131389
x136,200:30991885,14169045
k136,200:31123275,14169045:131390
x136,200:31448739,14169045
x136,200:31850510,14169045
x136,200:32984876,14169045
k136,200:33116344,14169045:131468
x136,200:34684533,14169045
x136,200:34950871,14169045
x136,200:35616716,14169045
k136,200:35748185,14169045:131469
x136,200:36724572,14169045
k136,200:36706222,14169045:0
)
(136,204:22116791,14791637:14589431,357558,11533
x136,204:23296439,14791637
g136,200:23427511,14791637
x136,200:24243293,14791637
g136,200:24405821,14791637
x136,200:24930109,14791637
g136,201:24936663,14791637
x136,201:25067735,14791637
g136,202:25093949,14791637
x136,202:26142525,14791637
x136,202:28123280,14791637
k136,204:36706222,14791637:8609156
g136,204:36706222,14791637
)
(136,211:22116791,15414229:14589431,357558,113504
(136,206:22116791,15414229:0,357558,81786
g136,206:22116791,15414229
g136,206:21243331,15414229
g136,206:20915651,15414229
(136,206:20915651,15414229:873460,357558,81786
g136,206:20915651,15414229
x136,206:21789111,15414229
)
g136,206:22116791,15414229
)
x136,206:22718728,15414229
k136,207:22849901,15414229:131173
x136,207:23304924,15414229
k136,207:23436097,15414229:131173
x136,207:24889403,15414229
k136,207:25020575,15414229:131172
k136,208:25078469,15414229:57894
x136,208:27397425,15414229
k136,208:27528598,15414229:131173
x136,208:29525174,15414229
x136,208:29628463,15414229
k136,208:29759636,15414229:131173
k136,209:29817530,15414229:57894
x136,209:31256043,15414229
k136,209:31387215,15414229:131172
x136,209:32649735,15414229
k136,209:32780908,15414229:131173
x136,209:33074741,15414229
x136,209:34094235,15414229
k136,209:34225408,15414229:131173
x136,209:34606970,15414229
x136,209:35664980,15414229
k136,209:35796178,15414229:131198
x136,209:36706222,15414229
k136,209:36706222,15414229:0
)
(136,211:22116791,16036821:14589431,357558,73920
x136,211:23257117,16036821
g136,209:23388189,16036821
g136,210:23445861,16036821
x136,210:24115896,16036821
g136,210:24246968,16036821
x136,210:24538469,16036821
x136,210:25549810,16036821
g136,210:25680882,16036821
x136,210:27909106,16036821
k136,211:36706222,16036821:8888866
g136,211:36706222,16036821
)
(136,220:22116791,16659413:14589431,357558,113504
(136,212:22116791,16659413:0,357558,81786
g136,212:22116791,16659413
g136,212:21243331,16659413
g136,212:20915651,16659413
(136,212:20915651,16659413:873460,357558,81786
g136,212:20915651,16659413
x136,212:21789111,16659413
)
g136,212:22116791,16659413
)
x136,212:22545703,16659413
k136,213:22676960,16659413:131257
x136,213:23017000,16659413
k136,213:23148257,16659413:131257
x136,213:24700008,16659413
k136,213:24831312,16659413:131304
x136,213:25127186,16659413
x136,213:25202028,16659413
k136,213:25333285,16659413:131257
x136,213:26973359,16659413
k136,213:27104662,16659413:131303
x136,213:27621912,16659413
k136,213:27753169,16659413:131257
x136,213:28270419,16659413
k136,213:28401677,16659413:131258
x136,213:28697551,16659413
x136,213:29192041,16659413
x136,213:30271235,16659413
k136,213:30402538,16659413:131303
x136,213:31170963,16659413
k136,213:31302220,16659413:131257
x136,213:31908336,16659413
k136,213:32039593,16659413:131257
x136,213:32556843,16659413
k136,213:32688101,16659413:131258
x136,213:34121703,16659413
k136,213:34252960,16659413:131257
k136,214:34311039,16659413:58079
x136,214:36706222,16659413
k136,214:36706222,16659413:0
)
(136,220:22116791,17282005:14589431,357558,113504
x136,220:22770277,17282005
k136,214:22941513,17282005:171236
x136,214:23446337,17282005
x136,214:23824583,17282005
k136,214:23995819,17282005:171236
x136,214:25511353,17282005
k136,214:25682589,17282005:171236
x136,214:26632872,17282005
k136,214:26804108,17282005:171236
x136,214:27041545,17282005
x136,214:27298449,17282005
x136,214:28711026,17282005
k136,214:28882262,17282005:171236
x136,214:29921854,17282005
k136,214:30093090,17282005:171236
x136,214:30330527,17282005
k136,214:30501763,17282005:171236
x136,214:31571299,17282005
k136,214:31742535,17282005:171236
x136,214:32812071,17282005
x136,214:33044266,17282005
k136,214:33215502,17282005:171236
x136,214:33720326,17282005
x136,214:35019452,17282005
k136,214:35190688,17282005:171236
x136,214:36706222,17282005
k136,215:36706222,17282005:0
)
(136,220:22116791,17904597:14589431,358870,113504
x136,220:24092224,17904597
k136,215:24278284,17904597:186060
k136,216:24456931,17904597:178647
x136,216:25229136,17904597
x136,216:27225903,17904597
k136,216:27411964,17904597:186061
x136,216:27649401,17904597
x136,216:29196219,17904597
k136,216:29396025,17904597:199806
x136,216:32039939,17904597
x136,216:32307326,17904597
x136,216:32975793,17904597
k136,216:33175600,17904597:199807
x136,216:33442987,17904597
k136,216:33629047,17904597:186060
x136,216:34832288,17904597
k136,216:35018349,17904597:186061
x136,216:35850447,17904597
k136,216:36122951,17904597:272504
x136,216:36657725,17904597
k136,217:36664279,17904597:6554
x136,217:36797972,17904597
k136,218:36706222,17904597:0
)
(136,220:22116791,18527189:14589431,357558,11533
x136,220:23126045,18527189
x136,220:27757597,18527189
k136,220:36706222,18527189:8948625
g136,220:36706222,18527189
)
(136,233:22116791,19149781:14589431,358870,113504
(136,222:22116791,19149781:0,357558,81786
g136,222:22116791,19149781
g136,222:21243331,19149781
g136,222:20915651,19149781
(136,222:20915651,19149781:873460,357558,81786
g136,222:20915651,19149781
x136,222:21789111,19149781
)
g136,222:22116791,19149781
)
x136,222:22428562,19149781
k136,223:22577603,19149781:149041
x136,223:23231095,19149781
x136,223:23604093,19149781
x136,223:24281753,19149781
k136,223:24430794,19149781:149041
x136,223:25203005,19149781
k136,223:25352045,19149781:149040
x136,223:25842428,19149781
k136,223:25991469,19149781:149041
x136,223:27640163,19149781
k136,223:27789204,19149781:149041
k136,224:27886407,19149781:97203
x136,224:30025484,19149781
k136,224:30174525,19149781:149041
x136,224:30501271,19149781
x136,224:31502594,19149781
k136,224:31651635,19149781:149041
x136,224:32453796,19149781
k136,224:32602837,19149781:149041
x136,224:33464345,19149781
x136,224:34915556,19149781
k136,224:35064596,19149781:149040
k136,225:35161800,19149781:97204
x136,225:36706222,19149781
k136,225:36706222,19149781:0
)
(136,233:22116791,19772373:14589431,357558,113504
x136,233:24399561,19772373
k136,225:24542662,19772373:143101
x136,225:25389201,19772373
k136,225:25529895,19772373:140694
x136,225:26733136,19772373
k136,225:26873831,19772373:140695
x136,225:27705929,19772373
k136,225:27887703,19772373:181774
x136,225:28422477,19772373
k136,226:28429031,19772373:6554
x136,226:28562724,19772373
k136,227:28588938,19772373:26214
x136,227:29658486,19772373
x136,227:31172952,19772373
x136,227:32064410,19772373
x136,227:35689103,19772373
k136,230:35695657,19772373:6554
x136,230:35829350,19772373
k136,231:35855564,19772373:26214
x136,231:36657725,19772373
k136,231:36664279,19772373:6554
x136,231:36797972,19772373
k136,232:36706222,19772373:0
)
(136,233:22116791,20394965:14589431,357558,7335
x136,233:23165367,20394965
k136,233:36706222,20394965:13580177
g136,233:36706222,20394965
)
(136,246:22116791,21017557:14589431,357558,113504
(136,235:22116791,21017557:0,357558,81786
g136,235:22116791,21017557
g136,235:21243331,21017557
g136,235:20915651,21017557
(136,235:20915651,21017557:873460,357558,81786
g136,235:20915651,21017557
x136,235:21789111,21017557
)
g136,235:22116791,21017557
)
x136,235:22616205,21017557
k136,236:22717416,21017557:101211
x136,236:24643640,21017557
k136,236:24744851,21017557:101211
k136,237:24767680,21017557:22829
x136,237:26851639,21017557
k136,237:26952851,21017557:101212
x136,237:27580709,21017557
k136,237:27681920,21017557:101211
x136,237:28052883,21017557
x136,237:28393906,21017557
x136,237:29753743,21017557
x136,237:33178716,21017557
k136,237:33279927,21017557:101211
x136,237:34136431,21017557
x136,237:34935891,21017557
k136,237:35037102,21017557:101211
x136,237:35436835,21017557
k136,237:35538046,21017557:101211
x136,237:36793254,21017557
k136,246:36706222,21017557:0
)
(136,246:22116791,21640149:14589431,358870,113504
x136,246:23972117,21640149
k136,237:24074982,21640149:102865
x136,237:26001715,21640149
k136,238:26104579,21640149:102864
k136,239:26129338,21640149:24759
x136,239:27242228,21640149
k136,239:27345065,21640149:102837
x136,239:27630736,21640149
x136,239:27801768,21640149
x136,239:28636026,21640149
k136,239:28738891,21640149:102865
x136,239:29052823,21640149
x136,239:30141807,21640149
k136,239:30244671,21640149:102864
x136,239:32000322,21640149
k136,239:32103187,21640149:102865
x136,239:32674014,21640149
x136,239:34136130,21640149
k136,239:34244637,21640149:108507
x136,239:36527964,21640149
x136,239:36784865,21640149
k136,246:36706222,21640149:0
)
(136,246:22116791,22262741:14589431,357558,113504
x136,246:23257117,22262741
g136,239:23388189,22262741
x136,239:24262167,22262741
g136,239:24393239,22262741
x136,239:25572887,22262741
g136,240:25703959,22262741
x136,240:26519741,22262741
g136,240:26682269,22262741
x136,240:27206557,22262741
g136,241:27213111,22262741
x136,241:27344183,22262741
g136,242:27370397,22262741
x136,242:28418973,22262741
x136,242:29991823,22262741
g136,243:29998377,22262741
x136,243:30129449,22262741
g136,244:30155663,22262741
x136,244:31204239,22262741
g136,244:31210793,22262741
x136,244:31341865,22262741
g136,245:31368079,22262741
x136,245:33203087,22262741
k136,246:36706222,22262741:3503135
g136,246:36706222,22262741
)
(136,259:22116791,22885333:14589431,357558,113504
(136,248:22116791,22885333:0,357558,81786
g136,248:22116791,22885333
g136,248:21243331,22885333
g136,248:20915651,22885333
(136,248:20915651,22885333:873460,357558,81786
g136,248:20915651,22885333
x136,248:21789111,22885333
)
g136,248:22116791,22885333
)
x136,248:22616205,22885333
k136,249:22722200,22885333:105995
x136,249:23221614,22885333
k136,249:23327608,22885333:105994
x136,249:26009614,22885333
k136,249:26115609,22885333:105995
x136,249:26857536,22885333
k136,249:26963531,22885333:105995
x136,249:27462945,22885333
k136,249:27568939,22885333:105994
x136,249:28068353,22885333
k136,249:28174348,22885333:105995
x136,249:28545311,22885333
x136,249:30126146,22885333
k136,249:30232141,22885333:105995
k136,250:30260551,22885333:28410
x136,250:32657933,22885333
k136,250:32763928,22885333:105995
x136,250:34076669,22885333
k136,250:34182664,22885333:105995
x136,250:34582397,22885333
k136,250:34688391,22885333:105994
x136,250:34916516,22885333
k136,250:35022511,22885333:105995
x136,250:36706222,22885333
k136,250:36706222,22885333:0
)
(136,259:22116791,23507925:14589431,358870,113504
x136,259:24057403,23507925
k136,250:24166083,23507925:108680
x136,250:24765172,23507925
k136,250:24873851,23507925:108679
x136,250:25958988,23507925
k136,250:26067668,23507925:108680
x136,250:28093053,23507925
k136,250:28201733,23507925:108680
x136,250:30798458,23507925
k136,251:30907137,23507925:108679
x136,251:32634006,23507925
k136,251:32742686,23507925:108680
k136,252:32774230,23507925:31544
x136,252:33202225,23507925
k136,252:33310905,23507925:108680
x136,252:34081602,23507925
k136,252:34190281,23507925:108679
x136,252:34903947,23507925
x136,252:35141449,23507925
k136,252:35250129,23507925:108680
x136,252:36706222,23507925
k136,252:36706222,23507925:0
)
(136,259:22116791,24130517:14589431,358870,113504
x136,259:22398741,24130517
x136,252:23825489,24130517
k136,252:23951232,24130517:125743
x136,252:25577906,24130517
k136,252:25703649,24130517:125743
x136,252:27130974,24130517
x136,252:28052851,24130517
k136,252:28178595,24130517:125744
x136,252:29462579,24130517
k136,252:29588316,24130517:125737
x136,252:30459202,24130517
k136,252:30584946,24130517:125744
x136,252:34124517,24130517
k136,253:34251326,24130517:126809
x136,253:34636678,24130517
k136,253:34762421,24130517:125743
x136,253:35404674,24130517
k136,253:35530417,24130517:125743
x136,253:36771758,24130517
k136,253:36706222,24130517:0
)
(136,259:22116791,24753109:14589431,357558,11533
x136,259:23296439,24753109
g136,253:23427511,24753109
x136,253:24243293,24753109
g136,253:24405821,24753109
x136,253:24930109,24753109
g136,254:24936663,24753109
x136,254:25067735,24753109
g136,255:25093949,24753109
x136,255:26142525,24753109
x136,255:26666806,24753109
k136,256:25093949,24753109:-20967
x136,256:27665570,24753109
g136,256:27672124,24753109
x136,256:27803196,24753109
g136,257:27829410,24753109
x136,257:28877986,24753109
g136,257:28884540,24753109
x136,257:29015612,24753109
g136,258:29041826,24753109
x136,258:30876834,24753109
k136,259:36706222,24753109:5829388
g136,259:36706222,24753109
)
(136,275:22116791,25375701:14589431,357558,113504
(136,261:22116791,25375701:0,357558,81786
g136,261:22116791,25375701
g136,261:21243331,25375701
g136,261:20915651,25375701
(136,261:20915651,25375701:873460,357558,81786
g136,261:20915651,25375701
x136,261:21789111,25375701
)
g136,261:22116791,25375701
)
x136,261:22616715,25375701
k136,262:22747480,25375701:130765
x136,262:24476107,25375701
k136,262:24606933,25375701:130826
x136,262:25078567,25375701
k136,262:25209332,25375701:130765
x136,262:25866630,25375701
x136,262:26110686,25375701
x136,262:27002372,25375701
k136,262:27133198,25375701:130826
x136,262:27547742,25375701
k136,262:27678507,25375701:130765
x136,262:27964469,25375701
x136,262:28856155,25375701
k136,262:28986981,25375701:130826
x136,262:29358323,25375701
x136,262:29419276,25375701
k136,262:29550040,25375701:130764
x136,262:30549882,25375701
x136,262:31551019,25375701
k136,262:31681846,25375701:130827
x136,262:32424530,25375701
k136,262:32555294,25375701:130764
x136,262:32883944,25375701
k136,262:33014709,25375701:130765
x136,262:33843790,25375701
x136,262:34187623,25375701
k136,262:34318388,25375701:130765
k136,263:34375701,25375701:57313
x136,263:35832773,25375701
k136,263:35963538,25375701:130765
x136,263:36706222,25375701
k136,263:36706222,25375701:0
)
(136,275:22116791,25998293:14589431,357558,113504
x136,275:22740333,25998293
x136,263:22994613,25998293
x136,263:24977162,25998293
k136,263:25123933,25998293:146771
x136,263:25569398,25998293
k136,263:25716170,25998293:146772
x136,263:25953607,25998293
k136,263:26100378,25998293:146771
x136,263:26575787,25998293
x136,263:27110561,25998293
k136,263:27257333,25998293:146772
x136,263:28802277,25998293
k136,263:28949048,25998293:146771
x136,263:29959752,25998293
k136,263:30106524,25998293:146772
x136,263:30433270,25998293
x136,263:31929921,25998293
k136,263:32076692,25998293:146771
x136,263:33651580,25998293
k136,263:33798352,25998293:146772
x136,263:35075915,25998293
k136,263:35222686,25998293:146771
x136,263:35608791,25998293
k136,264:35222686,25998293:-31457
x136,264:36706222,25998293
k136,264:36706222,25998293:0
)
(136,275:22116791,26620885:14589431,358870,113504
x136,275:23810390,26620885
k136,264:24123373,26620885:312983
x136,264:25104128,26620885
k136,264:25310428,26620885:206300
x136,264:27137728,26620885
k136,264:27344027,26620885:206299
k136,265:27567201,26620885:223174
x136,265:28012666,26620885
k136,265:28218965,26620885:206299
x136,265:30268205,26620885
k136,265:30474505,26620885:206300
x136,265:30890554,26620885
k136,265:31096853,26620885:206299
x136,265:32671224,26620885
k136,265:32877524,26620885:206300
x136,265:35016066,26620885
k136,265:35222366,26620885:206300
x136,265:35846437,26620885
k136,265:36052736,26620885:206299
x136,265:36706222,26620885
k136,265:36706222,26620885:0
)
(136,275:22116791,27243477:14589431,358870,113504
x136,275:22715957,27243477
x136,265:24886606,27243477
k136,265:25017441,27243477:130835
x136,265:25429819,27243477
k136,265:25560655,27243477:130836
x136,265:27945886,27243477
k136,266:25560655,27243477:-7859
x136,266:28644583,27243477
k136,266:28775418,27243477:130835
x136,266:30792250,27243477
k136,266:30923133,27243477:130883
x136,266:31585703,27243477
k136,266:31716538,27243477:130835
x136,266:32246594,27243477
x136,266:32511622,27243477
x136,266:33174192,27243477
k136,266:33305027,27243477:130835
x136,266:35130523,27243477
x136,266:35242070,27243477
k136,266:35372953,27243477:130883
x136,266:36771758,27243477
k136,266:36706222,27243477:0
)
(136,275:22116791,27866069:14589431,357558,73920
x136,275:24752356,27866069
g136,266:24883428,27866069
x136,266:25844440,27866069
g136,266:25975512,27866069
x136,266:27155160,27866069
g136,266:27286232,27866069
x136,266:28102014,27866069
g136,267:28264542,27866069
x136,267:28788830,27866069
g136,268:28795384,27866069
x136,268:28926456,27866069
g136,269:28952670,27866069
x136,269:30001246,27866069
x136,269:30933425,27866069
x136,269:31370155,27866069
x136,269:32331173,27866069
x136,269:33816479,27866069
x136,269:34253209,27866069
k136,274:28952670,27866069:31456
[136,274:34284665,27866069:157288,26214,0
]
x136,274:34704097,27866069
k136,275:36706222,27866069:2002125
g136,275:36706222,27866069
)
(136,282:22116791,28488661:14589431,357558,113504
(136,277:22116791,28488661:0,357558,81786
g136,277:22116791,28488661
g136,277:21243331,28488661
g136,277:20915651,28488661
(136,277:20915651,28488661:873460,357558,81786
g136,277:20915651,28488661
x136,277:21789111,28488661
)
g136,277:22116791,28488661
)
x136,277:22405960,28488661
k136,278:22116791,28488661:-58196
x136,278:22477787,28488661
k136,278:22608468,28488661:130681
x136,278:23359988,28488661
x136,278:24428771,28488661
k136,278:24559451,28488661:130680
x136,278:25310464,28488661
k136,278:25441145,28488661:130681
x136,278:25730314,28488661
x136,278:25818397,28488661
k136,278:25949078,28488661:130681
x136,278:27726221,28488661
k136,278:27856901,28488661:130680
k136,279:27914117,28488661:57216
x136,279:28289623,28488661
k136,279:28420303,28488661:130680
x136,279:28738079,28488661
x136,279:29187105,28488661
x136,279:29707199,28488661
x136,279:30631921,28488661
k136,279:30762601,28488661:130680
x136,279:31195837,28488661
k136,279:31326518,28488661:130681
x136,279:32193504,28488661
x136,279:32676611,28488661
k136,279:32807292,28488661:130681
x136,279:33385109,28488661
x136,279:33760609,28488661
x136,279:34309818,28488661
k136,279:34440498,28488661:130680
x136,279:34816004,28488661
x136,279:34929128,28488661
x136,279:35766986,28488661
k136,279:35897667,28488661:130681
x136,279:36620065,28488661
x136,279:36793254,28488661
k136,282:36706222,28488661:0
)
(136,282:22116791,29111253:14589431,358870,113504
x136,282:23329865,29111253
k136,279:23441173,29111253:111308
k136,280:23475784,29111253:34611
x136,280:23960810,29111253
x136,280:24788538,29111253
k136,280:24899827,29111253:111289
x136,280:25185498,29111253
x136,280:25356530,29111253
x136,280:26190788,29111253
k136,280:26302097,29111253:111309
x136,280:26730092,29111253
x136,280:27129825,29111253
x136,280:27957553,29111253
x136,280:28757019,29111253
k136,280:28868327,29111253:111308
x136,280:29553217,29111253
x136,280:30623452,29111253
k136,280:30738714,29111253:115262
x136,280:30995615,29111253
x136,280:31513316,29111253
k136,280:31624624,29111253:111308
x136,280:32623452,29111253
x136,280:33122866,29111253
k136,280:33234175,29111253:111309
x136,280:33876428,29111253
k136,280:33987736,29111253:111308
x136,280:36527964,29111253
x136,280:36784865,29111253
k136,282:36706222,29111253:0
)
(136,282:22116791,29733845:14589431,357558,73920
x136,282:23257117,29733845
g136,281:23388189,29733845
x136,281:24363357,29733845
g136,281:24494429,29733845
x136,281:25674077,29733845
k136,282:36706222,29733845:11123895
g136,282:36706222,29733845
)
(136,294:22116791,30356437:14589431,357558,113504
(136,283:22116791,30356437:0,357558,81786
g136,283:22116791,30356437
g136,283:21243331,30356437
g136,283:20915651,30356437
(136,283:20915651,30356437:873460,357558,81786
g136,283:20915651,30356437
x136,283:21789111,30356437
)
g136,283:22116791,30356437
)
x136,283:22725893,30356437
k136,284:22875302,30356437:149409
x136,284:25266796,30356437
k136,284:25420789,30356437:153993
x136,284:25851813,30356437
k136,284:26001222,30356437:149409
x136,284:27619972,30356437
k136,284:27773965,30356437:153993
x136,284:28293763,30356437
k136,284:28443172,30356437:149409
x136,284:28962970,30356437
k136,284:29112379,30356437:149409
x136,284:29736456,30356437
x136,284:31164020,30356437
k136,284:31318013,30356437:153993
x136,284:32090224,30356437
k136,284:32239633,30356437:149409
x136,284:32566379,30356437
k136,285:32239633,30356437:-38797
x136,285:32661275,30356437
k136,285:32810684,30356437:149409
x136,285:33196789,30356437
(136,285:33240568,30353816:174586,326630,0
x136,285:33415154,30353816
)
x136,285:34592530,30356437
x136,285:34697391,30356437
k136,285:34846800,30356437:149409
k136,286:34944814,30356437:98014
x136,286:36222364,30356437
x136,286:36476644,30356437
x136,286:36706222,30356437
k136,286:36706222,30356437:0
)
(136,294:22116791,30979029:14589431,357558,113504
x136,294:22443537,30979029
x136,294:23617880,30979029
k136,286:23772193,30979029:154313
x136,286:24217658,30979029
k136,286:24371971,30979029:154313
x136,286:25530275,30979029
x136,286:25916380,30979029
x136,286:26772652,30979029
k136,286:26926965,30979029:154313
x136,286:27699176,30979029
k136,286:27853489,30979029:154313
x136,286:28239594,30979029
x136,286:29515103,30979029
x136,286:30019927,30979029
x136,286:30839501,30979029
k136,286:30993813,30979029:154312
x136,286:32448919,30979029
x136,286:32708447,30979029
k136,286:32862760,30979029:154313
x136,286:33397534,30979029
k136,286:33551847,30979029:154313
x136,286:34056671,30979029
k136,286:34210984,30979029:154313
x136,286:36706222,30979029
k136,287:36706222,30979029:0
)
(136,294:22116791,31601621:14589431,357558,113504
x136,294:23661728,31601621
k136,287:23825348,31601621:163620
x136,287:24152094,31601621
x136,287:25648745,31601621
k136,287:25812366,31601621:163621
x136,287:26139112,31601621
x136,287:26958680,31601621
k136,287:27186305,31601621:227625
x136,287:27839797,31601621
k136,287:28003417,31601621:163620
x136,287:28746212,31601621
k136,287:28909800,31601621:163588
x136,287:31257426,31601621
k136,287:31421047,31601621:163621
x136,287:34049972,31601621
k136,287:34213592,31601621:163620
k136,288:34342872,31601621:129280
x136,288:34669618,31601621
x136,288:34848808,31601621
x136,288:35642346,31601621
k136,288:35805966,31601621:163620
x136,288:36771758,31601621
k136,288:36706222,31601621:0
)
(136,294:22116791,32224213:14589431,357558,73920
x136,294:24228618,32224213
g136,288:24359690,32224213
x136,288:25189630,32224213
g136,288:25320702,32224213
x136,288:26500350,32224213
g136,288:26631422,32224213
x136,288:27447204,32224213
g136,288:27609732,32224213
x136,288:28134020,32224213
g136,289:28140574,32224213
x136,289:28271646,32224213
g136,290:28297860,32224213
x136,290:29346436,32224213
x136,290:29492183,32224213
x136,290:30162212,32224213
g136,291:30168766,32224213
x136,291:30299838,32224213
g136,292:30326052,32224213
x136,292:31374628,32224213
g136,292:31381182,32224213
x136,292:31512254,32224213
g136,293:31538468,32224213
x136,293:32849188,32224213
k136,294:36706222,32224213:3857034
g136,294:36706222,32224213
)
(136,308:22116791,32846805:14589431,357558,113504
(136,296:22116791,32846805:0,357558,81786
g136,296:22116791,32846805
g136,296:21243331,32846805
g136,296:20915651,32846805
(136,296:20915651,32846805:873460,357558,81786
g136,296:20915651,32846805
x136,296:21789111,32846805
)
g136,296:22116791,32846805
)
x136,296:22636589,32846805
k136,297:22801802,32846805:165213
x136,297:23662781,32846805
x136,297:24360651,32846805
k136,297:24534398,32846805:173747
x136,297:25024781,32846805
k136,297:25189994,32846805:165213
x136,297:26200170,32846805
x136,297:27017286,32846805
k136,297:27191034,32846805:173748
x136,297:27488365,32846805
x136,297:27580118,32846805
k136,297:27745331,32846805:165213
x136,297:28814872,32846805
x136,297:29602051,32846805
k136,297:29775798,32846805:173747
x136,297:30548009,32846805
k136,297:30713222,32846805:165213
x136,297:31144246,32846805
k136,297:31309459,32846805:165213
x136,297:31636205,32846805
x136,297:32648831,32846805
k136,297:32814044,32846805:165213
k136,298:32946826,32846805:132782
x136,298:34253804,32846805
k136,298:34419017,32846805:165213
x136,298:34953785,32846805
x136,298:35874124,32846805
x136,298:36706222,32846805
k136,298:36706222,32846805:0
)
(136,308:22116791,33469397:14589431,357558,113504
x136,308:23464782,33469397
k136,298:23632890,33469397:168108
x136,298:24018995,33469397
x136,298:24136200,33469397
x136,298:25116426,33469397
k136,298:25284535,33469397:168109
x136,298:25611281,33469397
x136,298:25878668,33469397
x136,298:26273750,33469397
x136,298:26986602,33469397
x136,298:28412821,33469397
k136,298:28649422,33469397:236601
x136,298:29035527,33469397
k136,298:29203598,33469397:168071
x136,298:30243724,33469397
x136,298:30748548,33469397
x136,298:31164063,33469397
x136,298:31461387,33469397
x136,298:31715667,33469397
x136,298:31945245,33469397
k136,298:32113353,33469397:168108
x136,298:33361507,33469397
k136,298:33529616,33469397:168109
x136,298:34123743,33469397
x136,298:35400771,33469397
k136,299:35568879,33469397:168108
x136,299:36073703,33469397
x136,299:36706222,33469397
k136,299:36706222,33469397:0
)
(136,308:22116791,34091989:14589431,357558,113504
x136,308:23571898,34091989
k136,299:23725912,34091989:154014
x136,299:25092244,34091989
x136,299:26458576,34091989
k136,299:26612590,34091989:154014
x136,299:27355379,34091989
x136,299:28484274,34091989
k136,299:28638288,34091989:154014
x136,299:29410499,34091989
k136,299:29564513,34091989:154014
x136,299:30692879,34091989
k136,299:30846893,34091989:154014
x136,299:32777949,34091989
k136,299:32931963,34091989:154014
x136,299:33318068,34091989
x136,299:33555505,34091989
x136,299:34775036,34091989
k136,299:34929050,34091989:154014
k136,300:35037195,34091989:108145
x136,300:35482660,34091989
k136,300:35636674,34091989:154014
x136,300:36706222,34091989
k136,300:36706222,34091989:0
)
(136,308:22116791,34714581:14589431,358870,108262
x136,308:23109671,34714581
x136,308:23644445,34714581
x136,308:24060494,34714581
x136,308:24892592,34714581
k136,300:25038243,34714581:145651
x136,300:25483708,34714581
x136,300:26505013,34714581
k136,300:26696699,34714581:191686
x136,300:27290832,34714581
x136,300:27914903,34714581
x136,300:28132941,34714581
k136,300:28278592,34714581:145651
x136,300:29288774,34714581
x136,300:29972210,34714581
x136,300:30655646,34714581
x136,300:30784097,34714581
k136,300:30933392,34714581:149295
x136,300:31438216,34714581
x136,300:32507211,34714581
k136,300:32652862,34714581:145651
x136,300:33663044,34714581
x136,300:34197818,34714581
x136,300:34613867,34714581
x136,300:35579658,34714581
k136,301:35728954,34714581:149296
x136,301:36353031,34714581
x136,301:36615176,34714581
x136,301:36793254,34714581
k136,308:36706222,34714581:0
)
(136,308:22116791,35337173:14589431,358870,113504
x136,308:22532840,35337173
x136,308:23305038,35337173
x136,308:23433489,35337173
k136,301:23593081,35337173:159592
x136,301:24721988,35337173
x136,301:25494186,35337173
x136,301:25622637,35337173
k136,301:25782229,35337173:159592
x136,301:26673693,35337173
x136,301:27609534,35337173
k136,301:27769126,35337173:159592
x136,301:28095872,35337173
x136,301:28469981,35337173
x136,301:29673204,35337173
k136,301:29832796,35337173:159592
x136,301:30501263,35337173
k136,301:30655151,35337173:153888
x136,301:31189925,35337173
x136,301:31457312,35337173
x136,301:32125779,35337173
k136,301:32279667,35337173:153888
x136,301:33571676,35337173
k136,301:33725564,35337173:153888
x136,301:34928805,35337173
k136,302:35082693,35337173:153888
x136,302:35914791,35337173
k136,302:36122951,35337173:208160
x136,302:36657725,35337173
k136,303:36664279,35337173:6554
x136,303:36797972,35337173
k136,304:36706222,35337173:0
)
(136,308:22116791,35959765:14589431,357558,113504
x136,308:23126045,35959765
x136,308:26505046,35959765
x136,305:27307727,35959765
g136,305:27314281,35959765
x136,305:27445353,35959765
g136,306:27471567,35959765
x136,306:28520143,35959765
g136,306:28526697,35959765
x136,306:28657769,35959765
g136,307:28683983,35959765
x136,307:29208271,35959765
k136,308:36706222,35959765:7537273
g136,308:36706222,35959765
)
(136,318:22116791,36582357:14589431,357558,113504
(136,310:22116791,36582357:0,357558,81786
g136,310:22116791,36582357
g136,310:21243331,36582357
g136,310:20915651,36582357
(136,310:20915651,36582357:873460,357558,81786
g136,310:20915651,36582357
x136,310:21789111,36582357
)
g136,310:22116791,36582357
)
x136,310:22636589,36582357
k136,311:22778890,36582357:142301
x136,311:23269273,36582357
k136,311:23411574,36582357:142301
x136,311:25668829,36582357
x136,311:25781555,36582357
k136,311:25926663,36582357:145108
x136,311:26387102,36582357
k136,311:26529402,36582357:142300
x136,311:27138503,36582357
k136,311:27283611,36582357:145108
x136,311:28055822,36582357
k136,311:28198123,36582357:142301
x136,311:28807225,36582357
k136,311:28949526,36582357:142301
x136,311:30419613,36582357
k136,311:30561914,36582357:142301
k136,312:30644290,36582357:82376
x136,312:31475860,36582357
k136,312:31618160,36582357:142300
x136,312:33399478,36582357
x136,312:33659006,36582357
k136,312:33801307,36582357:142301
x136,312:34573518,36582357
k136,312:34715819,36582357:142301
x136,312:36706222,36582357
k136,312:36706222,36582357:0
)
(136,318:22116791,37204949:14589431,357558,113504
x136,318:22556578,37204949
k136,312:22687268,37204949:130690
x136,312:24418419,37204949
k136,312:24549108,37204949:130689
x136,312:25311476,37204949
k136,312:25442166,37204949:130690
x136,312:27846983,37204949
k136,312:27977673,37204949:130690
x136,312:28300254,37204949
x136,312:29865237,37204949
k136,312:29995927,37204949:130690
x136,312:30406673,37204949
k136,312:30537362,37204949:130689
x136,312:31182518,37204949
k136,313:31313208,37204949:130690
x136,313:32369117,37204949
k136,313:32499807,37204949:130690
x136,313:32880991,37204949
x136,313:32996301,37204949
x136,313:33247173,37204949
x136,313:33473724,37204949
k136,313:33604413,37204949:130689
x136,313:33985597,37204949
x136,313:35068638,37204949
k136,313:35199328,37204949:130690
x136,313:36724572,37204949
k136,313:36706222,37204949:0
)
(136,318:22116791,37827541:14589431,357558,113504
x136,318:23649990,37827541
k136,313:23781470,37827541:131480
x136,313:24388507,37827541
k136,313:24519986,37827541:131479
x136,313:25966240,37827541
x136,313:26486852,37827541
k136,313:26618332,37827541:131480
x136,313:28656530,37827541
k136,313:28788010,37827541:131480
k136,314:28846578,37827541:58568
x136,314:29164669,37827541
x136,314:29482766,37827541
x136,314:29874493,37827541
x136,314:31517933,37827541
k136,314:31649515,37827541:131582
x136,314:32647015,37827541
k136,314:32778596,37827541:131581
x136,314:33732881,37827541
k136,314:33864361,37827541:131480
x136,314:35035751,37827541
k136,314:35167231,37827541:131480
x136,314:35977303,37827541
k136,314:36140646,37827541:163343
x136,314:36661264,37827541
k136,315:36667818,37827541:6554
x136,315:36797972,37827541
k136,316:36706222,37827541:0
)
(136,318:22116791,38450133:14589431,357558,11533
x136,318:23126045,38450133
x136,318:27466096,38450133
k136,318:36706222,38450133:9240126
g136,318:36706222,38450133
)
(136,329:22116791,39072725:14589431,357558,113504
(136,320:22116791,39072725:0,357558,81786
g136,320:22116791,39072725
g136,320:21243331,39072725
g136,320:20915651,39072725
(136,320:20915651,39072725:873460,357558,81786
g136,320:20915651,39072725
x136,320:21789111,39072725
)
g136,320:22116791,39072725
)
x136,320:22759038,39072725
x136,320:23258452,39072725
k136,321:23362477,39072725:104025
x136,321:24118792,39072725
k136,321:24222817,39072725:104025
k136,322:24248930,39072725:26113
x136,322:25162460,39072725
k136,322:25266485,39072725:104025
x136,322:26008412,39072725
k136,322:26112437,39072725:104025
x136,322:27168805,39072725
k136,322:27272831,39072725:104026
x136,322:27700826,39072725
k136,322:27804851,39072725:104025
x136,322:28175814,39072725
k136,322:28279812,39072725:103998
x136,322:29164571,39072725
x136,322:30334487,39072725
k136,322:30438512,39072725:104025
x136,322:31666481,39072725
k136,322:31770506,39072725:104025
x136,322:32084438,39072725
x136,322:32865041,39072725
x136,322:33521675,39072725
k136,322:33625701,39072725:104026
x136,322:34453937,39072725
x136,322:34710838,39072725
x136,322:35081795,39072725
x136,322:35795454,39072725
k136,322:35908495,39072725:113041
x136,322:36622160,39072725
x136,322:36793254,39072725
k136,329:36706222,39072725:0
)
(136,329:22116791,39695317:14589431,358870,113504
x136,329:22516524,39695317
x136,329:22830450,39695317
x136,329:23429532,39695317
k136,322:23553812,39695317:124280
x136,322:24124645,39695317
x136,322:24482495,39695317
x136,322:24739396,39695317
x136,322:24967521,39695317
x136,322:25966851,39695317
k136,323:26091131,39695317:124280
x136,323:26604933,39695317
k136,323:26729213,39695317:124280
x136,323:27414617,39695317
x136,323:28299376,39695317
k136,323:28423656,39695317:124280
x136,323:29165583,39695317
k136,323:29289863,39695317:124280
x136,323:29717858,39695317
x136,323:30716674,39695317
x136,323:31287501,39695317
k136,323:31411781,39695317:124280
x136,323:31840284,39695317
x136,323:32711164,39695317
k136,323:32835444,39695317:124280
k136,324:32885191,39695317:49747
x136,324:33398987,39695317
x136,324:33632297,39695317
x136,324:34573573,39695317
x136,324:35430071,39695317
k136,324:35554351,39695317:124280
x136,324:35954084,39695317
k136,324:36078364,39695317:124280
x136,324:36706222,39695317
k136,324:36706222,39695317:0
)
(136,329:22116791,40317909:14589431,358870,108262
x136,329:22745001,40317909
x136,329:23656850,40317909
k136,324:23786996,40317909:130146
x136,324:24110538,40317909
x136,324:24571090,40317909
x136,324:25189041,40317909
x136,324:25389781,40317909
k136,324:25519927,40317909:130146
x136,324:26314222,40317909
k136,324:26444367,40317909:130145
x136,324:26767909,40317909
x136,324:26973891,40317909
x136,324:28984166,40317909
k136,324:29114312,40317909:130146
x136,324:29643842,40317909
x136,324:30026155,40317909
x136,324:30643577,40317909
k136,324:30773723,40317909:130146
x136,324:31362030,40317909
x136,324:32303529,40317909
k136,324:32433675,40317909:130146
x136,324:33492194,40317909
x136,324:34301311,40317909
k136,325:34431642,40317909:130331
x136,325:36520100,40317909
x136,325:36784865,40317909
k136,329:36706222,40317909:0
)
(136,329:22116791,40940501:14589431,357558,73920
x136,329:22994973,40940501
g136,325:23126045,40940501
x136,325:24101213,40940501
g136,325:24232285,40940501
x136,325:25411933,40940501
g136,325:25543005,40940501
x136,325:26358787,40940501
g136,325:26521315,40940501
x136,325:27045603,40940501
g136,326:27052157,40940501
x136,326:27183229,40940501
g136,327:27209443,40940501
x136,327:28258019,40940501
x136,327:32598070,40940501
k136,329:36706222,40940501:4134366
g136,329:36706222,40940501
)
(136,341:22116791,41563093:14589431,357558,113504
(136,331:22116791,41563093:0,357558,81786
g136,331:22116791,41563093
g136,331:21243331,41563093
g136,331:20915651,41563093
(136,331:20915651,41563093:873460,357558,81786
g136,331:20915651,41563093
x136,331:21789111,41563093
)
g136,331:22116791,41563093
)
x136,331:22636589,41563093
k136,332:22828133,41563093:191544
x136,332:23971996,41563093
k136,332:24178658,41563093:206662
x136,332:24609682,41563093
k136,332:24801226,41563093:191544
x136,332:26776660,41563093
k136,332:26983322,41563093:206662
x136,332:27325037,41563093
k136,332:27516581,41563093:191544
x136,332:28526757,41563093
x136,332:28895269,41563093
k136,332:29101931,41563093:206662
x136,332:29621724,41563093
x136,332:30007829,41563093
x136,332:30073893,41563093
k136,332:30265437,41563093:191544
x136,332:30592183,41563093
x136,332:30687079,41563093
k136,332:30878624,41563093:191545
x136,332:32006985,41563093
x136,332:33239624,41563093
k136,332:33446285,41563093:206661
x136,332:34218496,41563093
k136,332:34410041,41563093:191545
x136,332:34751756,41563093
k136,332:34943300,41563093:191544
x136,332:35893588,41563093
x136,332:36797972,41563093
k136,332:36706222,41563093:0
)
(136,341:22116791,42185685:14589431,357558,113504
x136,341:23914558,42185685
k136,333:24028849,42185685:114291
x136,333:26226356,42185685
k136,333:26340648,42185685:114292
x136,333:27254176,42185685
k136,333:27368467,42185685:114291
x136,333:27596592,42185685
k136,333:27710884,42185685:114292
x136,333:28081847,42185685
x136,333:28935149,42185685
k136,333:29049440,42185685:114291
x136,333:29962455,42185685
x136,333:31731986,42185685
k136,333:31846278,42185685:114292
x136,333:33101486,42185685
x136,333:34956812,42185685
k136,333:35071103,42185685:114291
x136,333:36797972,42185685
k136,333:36706222,42185685:0
)
(136,341:22116791,42808277:14589431,358870,108262
x136,341:22562256,42808277
k136,334:22759275,42808277:197019
x136,334:23680148,42808277
k136,334:23877100,42808277:196952
x136,334:24768030,42808277
k136,334:25062452,42808277:294422
x136,334:25597220,42808277
x136,334:27712172,42808277
k136,334:27909191,42808277:197019
x136,334:28325240,42808277
k136,334:28522258,42808277:197018
x136,334:29175744,42808277
k136,334:29372763,42808277:197019
x136,334:30442311,42808277
k136,334:30639330,42808277:197019
x136,334:31560203,42808277
k136,334:31757155,42808277:196952
x136,334:33242740,42808277
x136,334:34203039,42808277
k136,334:34400058,42808277:197019
x136,334:34934832,42808277
k136,334:35131851,42808277:197019
x136,334:36706222,42808277
k136,334:36706222,42808277:0
)
(136,341:22116791,43430869:14589431,357558,113504
x136,341:22411555,43430869
x136,335:23501128,43430869
x136,335:23703908,43430869
k136,335:23856051,43430869:152143
x136,335:24272100,43430869
k136,335:24424244,43430869:152144
x136,335:26801298,43430869
k136,335:26953441,43430869:152143
x136,335:28780206,43430869
k136,335:28937617,43430869:157411
x136,335:29606084,43430869
k136,335:29758227,43430869:152143
x136,335:30025614,43430869
x136,335:30293001,43430869
x136,335:30694081,43430869
k136,335:30846224,43430869:152143
x136,335:33371394,43430869
k136,335:33523538,43430869:152144
x136,335:34147081,43430869
k136,335:34299224,43430869:152143
x136,335:36706222,43430869
k136,335:36706222,43430869:0
)
(136,341:22116791,44053461:14589431,357558,113504
x136,341:24433412,44053461
x136,336:24533031,44053461
k136,336:24667380,44053461:134349
x136,336:25290922,44053461
x136,336:25663920,44053461
k136,336:25797614,44053461:133694
x136,336:26183719,44053461
x136,336:26972593,44053461
k136,336:27106943,44053461:134350
x136,336:27879153,44053461
x136,336:27945217,44053461
k136,336:28078911,44053461:133694
x136,336:29282145,44053461
k136,336:29415839,44053461:133694
x136,336:30396072,44053461
k136,336:30529766,44053461:133694
x136,336:31733007,44053461
k136,336:31866701,44053461:133694
x136,336:32698799,44053461
k136,336:32866571,44053461:167772
x136,336:33401345,44053461
k136,337:33407899,44053461:6554
x136,337:33541592,44053461
k136,338:33567806,44053461:26214
x136,338:34637354,44053461
x136,338:36657725,44053461
k136,339:36664279,44053461:6554
x136,339:36797972,44053461
k136,340:36706222,44053461:0
)
(136,341:22116791,44676053:14589431,357558,7335
x136,341:23951799,44676053
k136,341:36706222,44676053:12754423
g136,341:36706222,44676053
)
(136,352:22116791,45298645:14589431,357558,113504
(136,343:22116791,45298645:0,357558,81786
g136,343:22116791,45298645
g136,343:21243331,45298645
g136,343:20915651,45298645
(136,343:20915651,45298645:873460,357558,81786
g136,343:20915651,45298645
x136,343:21789111,45298645
)
g136,343:22116791,45298645
)
x136,343:22458506,45298645
k136,344:22616113,45298645:157607
x136,344:23730573,45298645
k136,344:23894814,45298645:164241
x136,344:24385197,45298645
k136,344:24542804,45298645:157607
x136,344:25062602,45298645
k136,344:25220209,45298645:157607
x136,344:27076930,45298645
k136,344:27241171,45298645:164241
x136,344:27582886,45298645
k136,344:27740493,45298645:157607
x136,344:30176354,45298645
x136,344:30289080,45298645
k136,344:30453321,45298645:164241
x136,344:30795036,45298645
k136,344:30952643,45298645:157607
x136,344:32007215,45298645
k136,344:32171456,45298645:164241
x136,344:32691254,45298645
k136,344:32848861,45298645:157607
x136,344:33353685,45298645
x136,344:34217649,45298645
k136,344:34381890,45298645:164241
x136,344:35154101,45298645
k136,344:35311708,45298645:157607
x136,344:35697813,45298645
x136,344:35763877,45298645
k136,344:35921484,45298645:157607
x136,344:36797972,45298645
k136,344:36706222,45298645:0
)
(136,352:22116791,45921237:14589431,357558,113504
x136,352:22443537,45921237
x136,352:23617880,45921237
k136,345:23762254,45921237:144374
x136,345:24207719,45921237
k136,345:24352093,45921237:144374
x136,345:26015762,45921237
k136,345:26160135,45921237:144373
x136,345:27497057,45921237
k136,345:27641431,45921237:144374
x136,345:28413642,45921237
k136,345:28558016,45921237:144374
x136,345:30132375,45921237
k136,345:30276749,45921237:144374
x136,345:30811523,45921237
k136,345:30955897,45921237:144374
x136,345:32144157,45921237
k136,345:32288530,45921237:144373
x136,345:34545791,45921237
k136,345:34690165,45921237:144374
x136,345:35106214,45921237
k136,345:35250588,45921237:144374
x136,345:36706222,45921237
k136,345:36706222,45921237:0
)
(136,352:22116791,46543829:14589431,358870,113504
x136,352:22943999,46543829
x136,352:24542430,46543829
k136,346:24663255,46543829:120825
x136,346:26917799,46543829
k136,346:27038624,46543829:120825
x136,346:28479816,46543829
k136,346:28600640,46543829:120824
k136,347:28646356,46543829:45716
x136,347:28874481,46543829
x136,347:28989825,46543829
k136,347:29110649,46543829:120824
x136,347:29981027,46543829
k136,347:30101852,46543829:120825
x136,347:30672679,46543829
x136,347:30793271,46543829
k136,347:30914096,46543829:120825
x136,347:32141558,46543829
k136,347:32264432,46543829:122874
x136,347:34547759,46543829
x136,347:34804660,46543829
x136,347:35703814,46543829
k136,347:35826689,46543829:122875
x136,347:36454553,46543829
x136,347:36703595,46543829
x136,347:36797972,46543829
k136,347:36706222,46543829:0
)
(136,352:22116791,47166421:14589431,357558,113504
x136,352:23296439,47166421
g136,347:23427511,47166421
x136,347:24243293,47166421
g136,347:24405821,47166421
x136,347:24930109,47166421
g136,348:24936663,47166421
x136,348:25067735,47166421
g136,349:25093949,47166421
x136,349:26142525,47166421
x136,349:27045853,47166421
g136,350:27052407,47166421
x136,350:27183479,47166421
g136,351:27209693,47166421
x136,351:27996125,47166421
k136,352:36706222,47166421:8736311
g136,352:36706222,47166421
)
]
g136,363:36706222,47362865
)
)
]
(136,363:3552215,49731008:33154007,0,0
h136,363:3552215,49731008:33154007,0,0
)
]
]
!108972
}9
!11
{10
[1,206:4736286,49731008:31969936,44994722,0
(1,206:4736286,4736286:0,0,0
[1,206:0,4736286:0,0,0
(1,206:0,0:0,0,0
(1,206:0,4736286:0,0,0
k1,206:0,4736286:4736286
)
g1,206:0,0
)
]
)
[1,206:3552215,49731008:33154007,48310108,0
[1,206:3552215,2368142:33154007,947242,0
(1,206:3552215,2368142:33154007,0,0
h1,206:3552215,2368142:33154007,0,0
)
]
[1,206:3552215,47362865:33154007,43810652,0
(1,206:3552215,47362865:33154007,43810652,0
(1,206:3552215,47362865:15790571,43810652,0
[1,206:3552215,47362865:15790571,43810652,0
(136,363:4753355,4207573:14589431,357558,113504
(136,354:4753355,4207573:0,357558,81786
g136,354:4753355,4207573
g136,354:3879895,4207573
g136,354:3552215,4207573
(136,354:3552215,4207573:873460,357558,81786
g136,354:3552215,4207573
x136,354:4425675,4207573
)
g136,354:4753355,4207573
)
x136,354:5252769,4207573
k136,355:5360624,4207573:107855
x136,355:5774746,4207573
k136,355:5882602,4207573:107856
x136,355:6353755,4207573
k136,355:6461610,4207573:107855
x136,355:7860165,4207573
k136,355:7968020,4207573:107855
x136,355:8382142,4207573
k136,355:8489998,4207573:107856
x136,355:8860961,4207573
x136,355:10331708,4207573
x136,355:10426085,4207573
k136,355:10538584,4207573:112499
x136,355:11166448,4207573
x136,355:12222301,4207573
k136,355:12330156,4207573:107855
x136,355:12772539,4207573
k136,355:12880394,4207573:107855
x136,355:13907477,4207573
k136,355:14015333,4207573:107856
x136,355:14757260,4207573
k136,355:14865115,4207573:107855
x136,355:15450331,4207573
k136,355:15558186,4207573:107855
x136,355:16057600,4207573
k136,355:16165456,4207573:107856
x136,355:17392910,4207573
x136,355:18292051,4207573
k136,355:18399906,4207573:107855
k136,356:18430488,4207573:30582
x136,356:19258724,4207573
x136,356:19429818,4207573
k136,363:19342786,4207573:0
)
(136,363:4753355,4830165:14589431,357558,113504
x136,363:5015761,4830165
x136,363:5394668,4830165
x136,363:5977728,4830165
k136,356:6108426,4830165:130698
x136,356:7041532,4830165
x136,356:7945246,4830165
k136,356:8075945,4830165:130699
x136,356:9154425,4830165
x136,356:9971023,4830165
x136,356:11166004,4830165
k136,356:11328345,4830165:162341
x136,356:11969664,4830165
k136,356:12100363,4830165:130699
x136,356:12683428,4830165
x136,356:14169688,4830165
k136,356:14300386,4830165:130698
x136,356:15933064,4830165
k136,356:16063763,4830165:130699
x136,356:16675691,4830165
k136,356:16806389,4830165:130698
x136,356:17943128,4830165
x136,356:18234914,4830165
x136,356:18672081,4830165
x136,356:19342786,4830165
k136,356:19342786,4830165:0
)
(136,363:4753355,5452757:14589431,358870,108262
x136,363:5584972,5452757
x136,363:5842922,5452757
x136,363:6215394,5452757
x136,363:6788552,5452757
k136,357:6920315,5452757:131763
x136,357:7837574,5452757
x136,357:8854916,5452757
k136,357:8986680,5452757:131764
k136,358:9045873,5452757:59193
x136,358:9819717,5452757
k136,358:9951480,5452757:131763
x136,358:10381223,5452757
x136,358:10753695,5452757
x136,358:11470275,5452757
x136,358:12674370,5452757
k136,358:12806134,5452757:131764
x136,358:13035191,5452757
x136,358:13537984,5452757
x136,358:14397979,5452757
k136,358:14529742,5452757:131763
x136,358:14931107,5452757
k136,358:15062871,5452757:131764
x136,358:15378085,5452757
x136,358:15721725,5452757
x136,358:15979675,5452757
x136,358:16782405,5452757
k136,358:16914168,5452757:131763
x136,358:17659119,5452757
x136,358:17888176,5452757
x136,358:18539632,5452757
x136,358:18797582,5452757
x136,358:19408322,5452757
k136,358:19342786,5452757:0
)
(136,363:4753355,6075349:14589431,357558,113504
x136,363:6558994,6075349
x136,363:6821138,6075349
x136,363:7738642,6075349
g136,359:7869714,6075349
x136,359:9049362,6075349
g136,359:9180434,6075349
x136,359:9996216,6075349
g136,359:10158744,6075349
x136,359:10683032,6075349
g136,360:10689586,6075349
x136,360:10820658,6075349
g136,361:10846872,6075349
x136,361:11895448,6075349
x136,361:16177285,6075349
k136,363:19342786,6075349:3165501
g136,363:19342786,6075349
)
(136,374:4753355,6697941:14589431,357558,113504
(136,365:4753355,6697941:0,357558,81786
g136,365:4753355,6697941
g136,365:3879895,6697941
g136,365:3552215,6697941
(136,365:3552215,6697941:873460,357558,81786
g136,365:3552215,6697941
x136,365:4425675,6697941
)
g136,365:4753355,6697941
)
x136,365:5243738,6697941
k136,366:5395714,6697941:151976
x136,366:7251901,6697941
k136,366:7409102,6697941:157201
x136,366:8018204,6697941
k136,366:8170180,6697941:151976
x136,366:9581964,6697941
k136,366:9739165,6697941:157201
x136,366:10511376,6697941
k136,366:10663352,6697941:151976
x136,366:11272454,6697941
k136,366:11424430,6697941:151976
x136,366:11914813,6697941
k136,366:12066788,6697941:151975
x136,366:13953452,6697941
k136,366:14105428,6697941:151976
k136,367:14209089,6697941:103661
x136,367:14803216,6697941
x136,367:16394940,6697941
k136,367:16546915,6697941:151975
x136,367:18418599,6697941
k136,367:18570575,6697941:151976
x136,367:19342786,6697941
k136,367:19342786,6697941:0
)
(136,374:4753355,7320533:14589431,358870,113504
x136,374:6551643,7320533
x136,367:6722675,7320533
k136,367:6831688,7320533:109013
x136,367:8487131,7320533
x136,367:8858094,7320533
x136,367:10453818,7320533
k136,367:10562832,7320533:109014
x136,367:13003887,7320533
k136,367:13112900,7320533:109013
k136,368:13144833,7320533:31933
x136,368:13458765,7320533
x136,368:13629797,7320533
x136,368:14391291,7320533
k136,368:14500304,7320533:109013
x136,368:14814236,7320533
x136,368:15917601,7320533
k136,368:16026614,7320533:109013
x136,368:17225306,7320533
k136,368:17338732,7320533:113426
x136,368:19408322,7320533
k136,368:19342786,7320533:0
)
(136,374:4753355,7943125:14589431,357558,11533
x136,374:5626809,7943125
x136,368:5729049,7943125
g136,368:5860121,7943125
x136,368:7039769,7943125
g136,368:7170841,7943125
x136,368:7986623,7943125
g136,368:8149151,7943125
x136,368:8673439,7943125
g136,369:8679993,7943125
x136,369:8811065,7943125
g136,370:8837279,7943125
x136,370:9885855,7943125
x136,370:10963251,7943125
g136,371:10969805,7943125
x136,371:11100877,7943125
g136,372:11127091,7943125
x136,372:12175667,7943125
g136,372:12182221,7943125
x136,372:12313293,7943125
g136,373:12339507,7943125
x136,373:13912371,7943125
k136,374:19342786,7943125:5456629
g136,374:19342786,7943125
)
(136,386:4753355,8565717:14589431,357558,113504
(136,376:4753355,8565717:0,357558,81786
g136,376:4753355,8565717
g136,376:3879895,8565717
g136,376:3552215,8565717
(136,376:3552215,8565717:873460,357558,81786
g136,376:3552215,8565717
x136,376:4425675,8565717
)
g136,376:4753355,8565717
)
x136,376:5273148,8565717
x136,376:5570479,8565717
k136,377:4753355,8565717:-58196
x136,377:5645976,8565717
k136,377:5828697,8565717:182721
x136,377:6779514,8565717
x136,377:7820169,8565717
k136,377:8015801,8565717:195632
x136,377:8313132,8565717
x136,377:8404885,8565717
k136,377:8587606,8565717:182721
x136,377:10592988,8565717
k136,377:10788621,8565717:195633
x136,377:11560832,8565717
k136,377:11743553,8565717:182721
x136,377:12352655,8565717
k136,377:12535375,8565717:182720
x136,377:12995814,8565717
k136,377:13178535,8565717:182721
x136,377:15421355,8565717
k136,377:15604076,8565717:182721
k136,378:15775376,8565717:171300
x136,378:16339559,8565717
x136,378:17230482,8565717
x136,378:17490010,8565717
k136,378:17672731,8565717:182721
x136,378:18444942,8565717
k136,378:18627663,8565717:182721
x136,378:19251740,8565717
x136,378:19429818,8565717
k136,386:19342786,8565717:0
)
(136,386:4753355,9188309:14589431,357558,113504
x136,386:5258179,9188309
x136,386:6297765,9188309
x136,386:7367295,9188309
k136,378:7554315,9188309:187020
x136,378:8148442,9188309
x136,378:9173058,9188309
k136,378:9319437,9188309:146379
x136,378:10968125,9188309
k136,378:11114504,9188309:146379
x136,378:11886715,9188309
k136,378:12030033,9188309:143318
x136,378:12980316,9188309
x136,378:14212955,9188309
k136,378:14356273,9188309:143318
x136,378:14742378,9188309
k136,378:14885683,9188309:143305
x136,378:15242373,9188309
x136,378:15479810,9188309
x136,378:16120189,9188309
x136,378:16493187,9188309
x136,378:16592806,9188309
k136,379:16736124,9188309:143318
k136,380:16820737,9188309:84613
x136,380:17147483,9188309
x136,380:17326673,9188309
x136,380:17837856,9188309
x136,380:18580639,9188309
x136,380:18783419,9188309
k136,380:18926737,9188309:143318
x136,380:19342786,9188309
k136,380:19342786,9188309:0
)
(136,386:4753355,9810901:14589431,358870,108262
x136,386:5038829,9810901
x136,386:5144467,9810901
x136,386:6155015,9810901
g136,380:6286087,9810901
x136,380:6834229,9810901
x136,380:7238449,9810901
x136,380:7887897,9810901
g136,380:8018969,9810901
x136,380:10111791,9810901
g136,380:10242863,9810901
x136,380:10877775,9810901
x136,380:11129701,9810901
x136,380:11225519,9810901
g136,380:11356591,9810901
x136,380:12525623,9810901
g136,380:12656695,9810901
x136,380:13465135,9810901
g136,380:13627663,9810901
x136,380:14147233,9810901
g136,381:14153787,9810901
x136,381:14283679,9810901
g136,382:14309893,9810901
x136,382:15349033,9810901
x136,382:16416733,9810901
g136,383:16423287,9810901
x136,383:16553179,9810901
g136,384:16579393,9810901
x136,384:17618533,9810901
g136,384:17625087,9810901
x136,384:17754979,9810901
g136,385:17781193,9810901
x136,385:19339903,9810901
k136,386:19342786,9810901:2883
g136,386:19342786,9810901
)
(136,394:4753355,10433493:14589431,358870,113504
(136,388:4753355,10433493:0,357558,81786
g136,388:4753355,10433493
g136,388:3879895,10433493
g136,388:3552215,10433493
(136,388:3552215,10433493:873460,357558,81786
g136,388:3552215,10433493
x136,388:4425675,10433493
)
g136,388:4753355,10433493
)
x136,388:5059013,10433493
k136,389:5189973,10433493:130960
x136,389:5641384,10433493
k136,389:5772344,10433493:130960
x136,389:6966661,10433493
x136,389:8175135,10433493
k136,389:8306096,10433493:130961
k136,390:8363637,10433493:57541
x136,390:9178901,10433493
k136,390:9309861,10433493:130960
x136,390:9717752,10433493
x136,390:10009246,10433493
x136,390:11028446,10433493
k136,390:11159406,10433493:130960
x136,390:11771240,10433493
x136,390:12674056,10433493
x136,390:12771054,10433493
k136,390:12902015,10433493:130961
k136,391:12959556,10433493:57541
x136,391:13396286,10433493
k136,391:13527246,10433493:130960
x136,391:14051528,10433493
x136,391:14290081,10433493
x136,391:15250568,10433493
x136,391:16124546,10433493
k136,391:16255507,10433493:130961
x136,391:16663398,10433493
k136,391:16794358,10433493:130960
x136,391:17435030,10433493
k136,391:17565990,10433493:130960
x136,391:18002720,10433493
x136,391:18410611,10433493
x136,391:19255232,10433493
x136,391:19429818,10433493
k136,394:19342786,10433493:0
)
(136,394:4753355,11056085:14589431,358870,108262
x136,394:5574031,11056085
k136,391:5705025,11056085:130994
x136,391:6232453,11056085
x136,391:6472579,11056085
x136,391:7351269,11056085
x136,391:8025324,11056085
k136,391:8156319,11056085:130995
x136,391:8449569,11056085
x136,391:8869694,11056085
x136,391:9125552,11056085
x136,391:10502669,11056085
k136,391:10633663,11056085:130994
x136,391:11014468,11056085
x136,391:11883673,11056085
k136,391:12014667,11056085:130994
x136,391:12425005,11056085
k136,392:12556000,11056085:130995
x136,392:13200516,11056085
k136,392:13331510,11056085:130994
x136,392:13917488,11056085
x136,392:15411173,11056085
k136,392:15542168,11056085:130995
x136,392:16098607,11056085
x136,392:17006836,11056085
x136,392:17221615,11056085
x136,392:17477473,11056085
k136,392:17608467,11056085:130994
x136,392:18135895,11056085
x136,392:19342786,11056085
k136,392:19342786,11056085:0
)
(136,394:4753355,11678677:14589431,357558,113504
x136,394:5315506,11678677
x136,392:6289962,11678677
k136,392:6473242,11678677:183280
x136,392:7631558,11678677
x136,392:8222894,11678677
k136,392:8406174,11678677:183280
x136,392:8792279,11678677
x136,392:9729192,11678677
k136,392:9912472,11678677:183280
x136,392:10357937,11678677
k136,392:10541217,11678677:183280
x136,392:11194703,11678677
k136,392:11377984,11678677:183281
x136,392:12150189,11678677
x136,392:12565704,11678677
x136,392:13397268,11678677
k136,392:13580548,11678677:183280
x136,392:14026013,11678677
k136,392:14209293,11678677:183280
x136,392:14832835,11678677
x136,392:15961196,11678677
k136,393:16144476,11678677:183280
x136,393:17703866,11678677
k136,393:17887146,11678677:183280
x136,393:19342786,11678677
k136,393:19342786,11678677:0
)
(136,394:4753355,12301269:14589431,357558,73920
x136,394:6136927,12301269
g136,393:6267999,12301269
x136,393:7447647,12301269
k136,394:19342786,12301269:11986889
g136,394:19342786,12301269
)
(136,405:4753355,12923861:14589431,357558,113504
(136,395:4753355,12923861:0,357558,81786
g136,395:4753355,12923861
g136,395:3879895,12923861
g136,395:3552215,12923861
(136,395:3552215,12923861:873460,357558,81786
g136,395:3552215,12923861
x136,395:4425675,12923861
)
g136,395:4753355,12923861
)
x136,395:5065126,12923861
k136,396:5272764,12923861:207638
x136,396:5733203,12923861
k136,396:5940841,12923861:207638
x136,396:8391689,12923861
k136,396:8599327,12923861:207638
k136,397:8825445,12923861:226118
x136,397:9211550,12923861
k136,397:9419112,12923861:207562
x136,397:10606838,12923861
x136,397:12478534,12923861
k136,397:12686172,12923861:207638
x136,397:13755173,12923861
k136,397:13962811,12923861:207638
x136,397:16577290,12923861
k136,397:16784928,12923861:207638
x136,397:18463565,12923861
k136,397:18671203,12923861:207638
k136,398:18897321,12923861:226118
x136,398:19342786,12923861
k136,398:19342786,12923861:0
)
(136,405:4753355,13546453:14589431,358870,108262
x136,405:6095358,13546453
k136,398:6226655,13546453:131297
x136,398:6913649,13546453
k136,398:7044947,13546453:131298
x136,398:7531458,13546453
x136,398:8165206,13546453
k136,398:8296559,13546453:131353
x136,398:9155680,13546453
k136,398:9286978,13546453:131298
x136,398:9801832,13546453
k136,398:9933129,13546453:131297
x136,398:10448498,13546453
x136,398:12485876,13546453
k136,398:12617173,13546453:131297
x136,398:13018130,13546453
k136,398:13149428,13546453:131298
x136,398:13779209,13546453
k136,398:13910506,13546453:131297
x136,398:16028164,13546453
k136,398:16159462,13546453:131298
x136,398:16588768,13546453
x136,398:17232988,13546453
k136,398:17364341,13546453:131353
x136,398:18523937,13546453
k136,399:18655291,13546453:131354
x136,399:19342786,13546453
k136,399:19342786,13546453:0
)
(136,405:4753355,14169045:14589431,358870,113504
x136,405:5734115,14169045
k136,399:5901411,14169045:167296
x136,399:7921235,14169045
k136,399:8088530,14169045:167295
x136,399:9454862,14169045
x136,399:10415161,14169045
x136,399:10543612,14169045
k136,399:10719963,14169045:176351
x136,399:11611421,14169045
k136,399:11778717,14169045:167296
x136,399:12090488,14169045
k136,399:12257783,14169045:167295
x136,399:12525170,14169045
x136,399:13064429,14169045
k136,399:13231725,14169045:167296
x136,399:13632805,14169045
k136,399:13809156,14169045:176351
x136,399:14477623,14169045
k136,399:14644918,14169045:167295
x136,399:15447079,14169045
x136,399:15714466,14169045
x136,399:16650320,14169045
k136,399:16817616,14169045:167296
x136,399:19342786,14169045
k136,400:19342786,14169045:0
)
(136,405:4753355,14791637:14589431,357558,113504
x136,405:5376898,14791637
k136,400:5514699,14791637:137801
x136,400:7921697,14791637
k136,400:8059497,14791637:137800
x136,400:10376118,14791637
x136,400:10475737,14791637
k136,400:10615220,14791637:139483
x136,400:11238762,14791637
x136,400:11611760,14791637
k136,400:11749561,14791637:137801
x136,400:12135666,14791637
x136,400:12924540,14791637
k136,400:13064022,14791637:139482
x136,400:13836232,14791637
x136,400:13902296,14791637
k136,400:14040097,14791637:137801
x136,400:15243331,14791637
k136,400:15381132,14791637:137801
x136,400:16272590,14791637
k136,400:16410390,14791637:137800
x136,400:17613631,14791637
k136,400:17751432,14791637:137801
x136,400:18583530,14791637
k136,400:18759515,14791637:175985
x136,400:19294289,14791637
k136,401:19300843,14791637:6554
x136,401:19434536,14791637
k136,402:19342786,14791637:0
)
(136,405:4753355,15414229:14589431,357558,7335
x136,405:5762609,15414229
x136,405:7481220,15414229
g136,403:7487774,15414229
x136,403:7618846,15414229
g136,404:7645060,15414229
x136,404:9217924,15414229
k136,405:19342786,15414229:10124862
g136,405:19342786,15414229
)
(136,418:4753355,16036821:14589431,357558,113504
(136,407:4753355,16036821:0,357558,81786
g136,407:4753355,16036821
g136,407:3879895,16036821
g136,407:3552215,16036821
(136,407:3552215,16036821:873460,357558,81786
g136,407:3552215,16036821
x136,407:4425675,16036821
)
g136,407:4753355,16036821
)
x136,407:5273153,16036821
k136,408:5427084,16036821:153931
x136,408:5753830,16036821
x136,408:6623036,16036821
k136,408:6782681,16036821:159645
x136,408:7273064,16036821
k136,408:7426995,16036821:153931
x136,408:7858019,16036821
k136,408:8011950,16036821:153931
x136,408:8546717,16036821
x136,408:8844041,16036821
x136,408:9720530,16036821
k136,408:9880176,16036821:159646
x136,408:10652387,16036821
k136,408:10806318,16036821:153931
x136,408:11266757,16036821
k136,408:11420688,16036821:153931
x136,408:12029790,16036821
k136,408:12183721,16036821:153931
x136,408:12688545,16036821
x136,408:13870806,16036821
k136,408:14024737,16036821:153931
k136,409:14132699,16036821:107962
x136,409:14845545,16036821
x136,409:15528981,16036821
x136,409:15796368,16036821
x136,409:16182467,16036821
x136,409:17014565,16036821
k136,409:17168496,16036821:153931
x136,409:17613961,16036821
k136,409:17767892,16036821:153931
x136,409:18510688,16036821
x136,409:19342786,16036821
k136,409:19342786,16036821:0
)
(136,418:4753355,16659413:14589431,357558,113504
x136,418:5050686,16659413
x136,418:5280264,16659413
x136,418:5844441,16659413
x136,418:6497927,16659413
k136,409:6661262,16659413:163335
x136,409:7700853,16659413
k136,409:7864188,16659413:163335
x136,409:8606977,16659413
x136,409:9557788,16659413
k136,409:9721122,16659413:163334
x136,409:10255890,16659413
x136,409:11057504,16659413
x136,409:11311784,16659413
x136,409:11808749,16659413
k136,409:11972084,16659413:163335
x136,409:12714873,16659413
x136,409:13843233,16659413
k136,409:14006568,16659413:163335
x136,409:14778779,16659413
k136,409:14942114,16659413:163335
x136,409:15595606,16659413
x136,409:16367804,16659413
k136,410:16531138,16659413:163334
x136,410:17838116,16659413
k136,410:18001451,16659413:163335
x136,410:18417500,16659413
k136,410:18580835,16659413:163335
x136,410:18966940,16659413
x136,410:19084145,16659413
x136,410:19262223,16659413
x136,410:19429818,16659413
k136,418:19342786,16659413:0
)
(136,418:4753355,17282005:14589431,358870,113504
x136,418:5555503,17282005
k136,410:5700361,17282005:144858
x136,410:6294488,17282005
x136,410:6680587,17282005
x136,410:7245298,17282005
x136,410:7344917,17282005
k136,410:7489775,17282005:144858
k136,411:7577776,17282005:88001
x136,411:8023241,17282005
k136,411:8168098,17282005:144857
x136,411:9237646,17282005
k136,411:9382504,17282005:144858
x136,411:10540820,17282005
k136,411:10685664,17282005:144844
x136,411:11577128,17282005
x136,411:11963227,17282005
x136,411:12171249,17282005
x136,411:13131548,17282005
k136,411:13276406,17282005:144858
x136,411:13603152,17282005
x136,411:13713017,17282005
x136,411:14753137,17282005
k136,411:14897995,17282005:144858
x136,411:15462178,17282005
x136,411:15878227,17282005
x136,411:16412988,17282005
k136,411:16557845,17282005:144857
x136,411:17360006,17282005
k136,411:17504864,17282005:144858
x136,411:18158356,17282005
k136,411:18303200,17282005:144844
x136,411:19342786,17282005
k136,411:19342786,17282005:0
)
(136,418:4753355,17904597:14589431,358870,113504
x136,418:5177678,17904597
x136,418:5553178,17904597
x136,418:6824266,17904597
k136,411:6955729,17904597:131463
x136,411:8067682,17904597
k136,412:8199145,17904597:131463
x136,412:8849262,17904597
k136,412:8980724,17904597:131462
x136,412:9500818,17904597
x136,412:9760865,17904597
x136,412:10410982,17904597
k136,412:10542445,17904597:131463
x136,412:11798985,17904597
k136,412:11930448,17904597:131463
x136,412:13100659,17904597
k136,412:13232122,17904597:131463
x136,412:14041378,17904597
k136,412:14204687,17904597:163309
x136,412:14724781,17904597
k136,413:14731335,17904597:6554
x136,413:14861358,17904597
k136,414:14887572,17904597:26214
x136,414:15927760,17904597
x136,414:18094980,17904597
k136,415:18101534,17904597:6554
x136,415:18231557,17904597
k136,416:18257771,17904597:26214
x136,416:19297959,17904597
k136,416:19304513,17904597:6554
x136,416:19434536,17904597
k136,417:19342786,17904597:0
)
(136,418:4753355,18527189:14589431,357558,7335
x136,418:6064075,18527189
k136,418:19342786,18527189:13278711
g136,418:19342786,18527189
)
(136,430:4753355,19149781:14589431,357558,113504
(136,420:4753355,19149781:0,357558,81786
g136,420:4753355,19149781
g136,420:3879895,19149781
g136,420:3552215,19149781
(136,420:3552215,19149781:873460,357558,81786
g136,420:3552215,19149781
x136,420:4425675,19149781
)
g136,420:4753355,19149781
)
x136,420:5258179,19149781
k136,421:4753355,19149781:-48231
x136,421:5343641,19149781
k136,421:5496720,19149781:153079
x136,421:5987103,19149781
k136,421:6140181,19149781:153078
x136,421:7685137,19149781
x136,421:8561626,19149781
k136,421:8720206,19149781:158580
x136,421:9017537,19149781
x136,421:9093034,19149781
k136,421:9246113,19149781:153079
x136,421:9750937,19149781
x136,421:10829442,19149781
x136,421:11675981,19149781
k136,421:11834561,19149781:158580
x136,421:12354359,19149781
k136,421:12507438,19149781:153079
x136,421:13027236,19149781
k136,421:13180315,19149781:153079
x136,421:14739711,19149781
k136,421:14898291,19149781:158580
x136,421:15329315,19149781
k136,421:15482393,19149781:153078
x136,421:16002191,19149781
k136,421:16155270,19149781:153079
x136,421:17759039,19149781
x136,421:18353166,19149781
x136,421:19295596,19149781
x136,421:19408322,19149781
k136,421:19342786,19149781:0
)
(136,430:4753355,19772373:14589431,357558,113504
x136,430:5071709,19772373
k136,421:5198384,19772373:126675
x136,421:5783600,19772373
k136,421:5910276,19772373:126676
x136,421:7608890,19772373
k136,421:7736445,19772373:127555
x136,421:8478372,19772373
k136,422:8605047,19772373:126675
x136,422:9104461,19772373
k136,422:9231137,19772373:126676
x136,422:9702290,19772373
k136,422:9828965,19772373:126675
x136,422:11042032,19772373
k136,422:11168707,19772373:126675
k136,423:11221249,19772373:52542
x136,423:12277102,19772373
k136,423:12403778,19772373:126676
x136,423:13031636,19772373
k136,423:13158311,19772373:126675
x136,423:14043070,19772373
x136,423:14585635,19772373
k136,423:14712311,19772373:126676
x136,423:15140306,19772373
k136,423:15266981,19772373:126675
x136,423:15894839,19772373
k136,423:16021515,19772373:126676
x136,423:16906274,19772373
x136,423:17962127,19772373
k136,423:18088802,19772373:126675
x136,423:19258724,19772373
x136,423:19429818,19772373
k136,430:19342786,19772373:0
)
(136,430:4753355,20394965:14589431,357558,113504
x136,430:5324176,20394965
k136,423:5447032,20394965:122856
x136,423:6217722,20394965
x136,423:6759773,20394965
k136,423:6882629,20394965:122856
x136,423:7995519,20394965
k136,423:8118375,20394965:122856
x136,423:9031910,20394965
x136,423:9688544,20394965
k136,423:9811400,20394965:122856
x136,423:10410997,20394965
x136,423:11694969,20394965
k136,424:11817825,20394965:122856
x136,424:12217558,20394965
k136,424:12340414,20394965:122856
x136,424:12740147,20394965
x136,424:13196912,20394965
x136,424:13967602,20394965
k136,424:14090458,20394965:122856
x136,424:14633023,20394965
x136,424:15260881,20394965
x136,424:15774671,20394965
x136,424:16018465,20394965
x136,424:16238731,20394965
k136,424:16361587,20394965:122856
x136,424:16589712,20394965
x136,424:16846613,20394965
x136,424:17225379,20394965
x136,424:17910275,20394965
x136,424:19365855,20394965
k136,424:19342786,20394965:0
)
(136,430:4753355,21017557:14589431,358870,108262
x136,430:5271870,21017557
x136,430:5697930,21017557
x136,430:6677628,21017557
k136,425:6846692,21017557:169064
x136,425:8034952,21017557
x136,425:9193797,21017557
x136,425:9425992,21017557
x136,425:9685519,21017557
k136,425:9864081,21017557:178562
x136,425:11572134,21017557
k136,425:11750696,21017557:178562
x136,425:13859836,21017557
x136,425:14127223,21017557
x136,425:15063077,21017557
k136,425:15241639,21017557:178562
x136,425:16147536,21017557
k136,425:16316600,21017557:169064
x136,425:17519841,21017557
k136,425:17688905,21017557:169064
x136,425:18521003,21017557
k136,425:18759515,21017557:238512
x136,425:19294289,21017557
k136,427:19300843,21017557:6554
x136,427:19434536,21017557
k136,428:19342786,21017557:0
)
(136,430:4753355,21640149:14589431,357558,11533
x136,430:5762609,21640149
x136,430:10102660,21640149
k136,430:19342786,21640149:9240126
g136,430:19342786,21640149
)
(136,442:4753355,22262741:14589431,357558,113504
(136,432:4753355,22262741:0,357558,81786
g136,432:4753355,22262741
g136,432:3879895,22262741
g136,432:3552215,22262741
(136,432:3552215,22262741:873460,357558,81786
g136,432:3552215,22262741
x136,432:4425675,22262741
)
g136,432:4753355,22262741
)
x136,432:5233642,22262741
k136,433:5364794,22262741:131152
x136,433:5742949,22262741
x136,433:5857093,22262741
x136,433:6976894,22262741
k136,433:7108065,22262741:131171
x136,433:7530215,22262741
k136,433:7661367,22262741:131152
x136,433:8563275,22262741
x136,433:9799350,22262741
k136,433:9930522,22262741:131172
x136,433:10410809,22262741
k136,433:10541961,22262741:131152
x136,433:11415071,22262741
x136,433:12389788,22262741
k136,433:12520959,22262741:131171
x136,433:13277271,22262741
k136,433:13408423,22262741:131152
x136,433:13917514,22262741
x136,433:14368474,22262741
k136,433:14499626,22262741:131152
x136,433:14877781,22262741
x136,433:16127933,22262741
x136,433:16230042,22262741
k136,433:16361194,22262741:131152
k136,434:16419041,22262741:57847
x136,434:17699109,22262741
k136,434:17830261,22262741:131152
x136,434:18354018,22262741
x136,434:19255407,22262741
x136,434:19429818,22262741
k136,442:19342786,22262741:0
)
(136,442:4753355,22885333:14589431,357558,113504
x136,442:5585453,22885333
k136,434:5733944,22885333:148491
x136,434:6149993,22885333
k136,434:6298483,22885333:148490
x136,434:6684588,22885333
x136,434:6801793,22885333
x136,434:7782019,22885333
k136,434:7930510,22885333:148491
x136,434:8524637,22885333
x136,434:8910736,22885333
x136,434:9475447,22885333
k136,434:9623938,22885333:148491
x136,434:10396678,22885333
x136,434:11555510,22885333
k136,434:11752875,22885333:197365
x136,434:12079621,22885333
x136,434:13045942,22885333
k136,434:13194433,22885333:148491
x136,434:13639898,22885333
k136,434:13788388,22885333:148490
x136,434:15243495,22885333
k136,434:15391986,22885333:148491
x136,434:16134775,22885333
x136,434:17396828,22885333
k136,435:17549673,22885333:152845
x136,435:17876419,22885333
x136,435:18143806,22885333
x136,435:18538888,22885333
x136,435:19251740,22885333
x136,435:19429818,22885333
k136,442:19342786,22885333:0
)
(136,442:4753355,23507925:14589431,357558,113504
x136,442:5822890,23507925
k136,435:5986245,23507925:163355
x136,435:6996421,23507925
x136,435:7917289,23507925
k136,435:8080644,23507925:163355
x136,435:8852855,23507925
k136,435:9016210,23507925:163355
x136,435:9758999,23507925
x136,435:10679872,23507925
k136,435:10843227,23507925:163355
x136,435:11140558,23507925
x136,435:11607573,23507925
x136,435:12543415,23507925
k136,435:12706770,23507925:163355
k136,436:12835465,23507925:128695
x136,436:13993781,23507925
k136,436:14157104,23507925:163323
x136,436:14721287,23507925
x136,436:15745898,23507925
k136,436:15917323,23507925:171425
x136,436:17670307,23507925
x136,436:17937694,23507925
x136,436:19408322,23507925
k136,436:19342786,23507925:0
)
(136,442:4753355,24130517:14589431,357558,11533
x136,442:5539781,24130517
x136,436:5649886,24130517
g136,436:5780958,24130517
x136,436:6960606,24130517
g136,436:7091678,24130517
x136,436:7907460,24130517
g136,436:8069988,24130517
x136,436:8594276,24130517
g136,437:8600830,24130517
x136,437:8731902,24130517
g136,438:8758116,24130517
x136,438:9806692,24130517
x136,438:10330973,24130517
k136,439:8758116,24130517:-20967
x136,439:11912739,24130517
g136,439:11919293,24130517
x136,439:12050365,24130517
g136,440:12076579,24130517
x136,440:13125155,24130517
g136,440:13131709,24130517
x136,440:13262781,24130517
g136,441:13288995,24130517
x136,441:15124003,24130517
k136,442:19342786,24130517:4218783
g136,442:19342786,24130517
)
(136,452:4753355,24753109:14589431,357558,81786
(136,444:4753355,24753109:0,357558,81786
g136,444:4753355,24753109
g136,444:3879895,24753109
g136,444:3552215,24753109
(136,444:3552215,24753109:873460,357558,81786
g136,444:3552215,24753109
x136,444:4425675,24753109
)
g136,444:4753355,24753109
)
x136,444:5235084,24753109
k136,445:5366342,24753109:131258
x136,445:5745633,24753109
x136,445:6983378,24753109
k136,445:7114683,24753109:131305
x136,445:7450368,24753109
k136,445:7581627,24753109:131259
x136,445:9215922,24753109
x136,445:9326289,24753109
k136,445:9457594,24753109:131305
x136,445:9749678,24753109
x136,445:9822816,24753109
k136,445:9954074,24753109:131258
x136,445:10566612,24753109
x136,445:10816173,24753109
x136,445:11435563,24753109
k136,445:11566868,24753109:131305
x136,445:12325451,24753109
k136,445:12456710,24753109:131259
x136,445:13142270,24753109
x136,445:13594584,24753109
k136,445:13725842,24753109:131258
x136,445:14878939,24753109
k136,445:15010198,24753109:131259
k136,446:15068280,24753109:58082
x136,446:15885175,24753109
k136,446:16016433,24753109:131258
x136,446:17008781,24753109
k136,446:17140040,24753109:131259
x136,446:17577643,24753109
k136,446:17708901,24753109:131258
x136,446:18088192,24753109
x136,446:19342786,24753109
k136,446:19342786,24753109:0
)
(136,452:4753355,25375701:14589431,357558,113504
x136,452:6724239,25375701
k136,446:6855652,25375701:131413
x136,446:7267621,25375701
k136,446:7399033,25375701:131412
x136,446:9251834,25375701
k136,446:9383247,25375701:131413
x136,446:10147886,25375701
k136,446:10279298,25375701:131412
x136,446:11573460,25375701
k136,446:11704873,25375701:131413
x136,446:13969651,25375701
k136,446:14101063,25375701:131412
x136,446:14542154,25375701
k136,446:14673567,25375701:131413
x136,446:15261869,25375701
k136,447:14673567,25375701:-13107
x136,447:15513527,25375701
x136,447:16622964,25375701
k136,447:16754376,25375701:131412
x136,447:17283906,25375701
k136,447:17415319,25375701:131413
x136,447:17944842,25375701
x136,447:19342786,25375701
k136,447:19342786,25375701:0
)
(136,452:4753355,25998293:14589431,357558,113504
x136,452:6243257,25998293
x136,452:7847687,25998293
k136,447:7980247,25998293:132560
x136,447:8840248,25998293
x136,447:11176220,25998293
k136,447:11308780,25998293:132560
k136,448:11369725,25998293:60945
x136,448:11684933,25998293
x136,448:12000147,25998293
x136,448:12387944,25998293
x136,448:14016314,25998293
k136,448:14149246,25998293:132932
x136,448:19408322,25998293
k136,448:19342786,25998293:0
)
(136,452:4753355,26620885:14589431,357558,11533
x136,452:5728523,26620885
g136,448:5859595,26620885
x136,448:7039243,26620885
g136,448:7170315,26620885
x136,448:7986097,26620885
g136,448:8148625,26620885
x136,448:8672913,26620885
g136,449:8679467,26620885
x136,449:8810539,26620885
g136,450:8836753,26620885
x136,450:9885329,26620885
x136,450:14225380,26620885
k136,452:19342786,26620885:5117406
g136,452:19342786,26620885
)
(136,465:4753355,27243477:14589431,357558,113504
(136,454:4753355,27243477:0,357558,81786
g136,454:4753355,27243477
g136,454:3879895,27243477
g136,454:3552215,27243477
(136,454:3552215,27243477:873460,357558,81786
g136,454:3552215,27243477
x136,454:4425675,27243477
)
g136,454:4753355,27243477
)
x136,454:5139460,27243477
k136,455:4753355,27243477:-67629
x136,455:5383602,27243477
x136,455:5725317,27243477
k136,455:5870444,27243477:145127
x136,455:6375268,27243477
x136,455:7239232,27243477
k136,455:7387872,27243477:148640
x136,455:7685203,27243477
x136,455:7938778,27243477
x136,455:8280493,27243477
k136,455:8425619,27243477:145126
x136,455:9688213,27243477
k136,455:9836853,27243477:148640
x136,455:10356651,27243477
k136,455:10501778,27243477:145127
x136,455:11883090,27243477
k136,455:12031730,27243477:148640
x136,455:12803941,27243477
k136,455:12949068,27243477:145127
x136,455:13335173,27243477
x136,455:13579315,27243477
x136,455:14099113,27243477
k136,455:14244239,27243477:145126
x136,455:15120727,27243477
k136,455:15265854,27243477:145127
k136,456:15354446,27243477:88592
x136,456:17849684,27243477
k136,456:17994811,27243477:145127
x136,456:19361136,27243477
k136,456:19342786,27243477:0
)
(136,465:4753355,27866069:14589431,357558,113504
x136,465:5673178,27866069
k136,456:5804670,27866069:131492
x136,456:7094982,27866069
k136,456:7226474,27866069:131492
x136,456:7636692,27866069
x136,456:9755417,27866069
k136,456:9887013,27866069:131596
x136,456:11177855,27866069
k136,456:11309347,27866069:131492
x136,456:13449664,27866069
k136,456:13581156,27866069:131492
x136,456:14343524,27866069
k136,456:14475015,27866069:131491
x136,456:16176603,27866069
k136,457:16308095,27866069:131492
x136,457:18566138,27866069
k136,457:18697630,27866069:131492
x136,457:19342786,27866069
k136,457:19342786,27866069:0
)
(136,465:4753355,28488661:14589431,357558,113504
x136,465:6001502,28488661
k136,457:6183309,28488661:181807
x136,457:7608994,28488661
k136,457:7790800,28488661:181806
x136,457:8295624,28488661
x136,457:9515155,28488661
k136,457:9696962,28488661:181807
k136,458:9866252,28488661:169290
x136,458:10653431,28488661
k136,458:10835237,28488661:181806
x136,458:11934193,28488661
k136,458:12128683,28488661:194490
x136,458:13970436,28488661
x136,458:14237823,28488661
x136,458:14906290,28488661
k136,458:15100780,28488661:194490
x136,458:15991704,28488661
x136,458:16096565,28488661
k136,458:16278372,28488661:181807
x136,458:17481613,28488661
k136,458:17663420,28488661:181807
x136,458:18495518,28488661
k136,458:18759515,28488661:263997
x136,458:19294289,28488661
k136,459:19300843,28488661:6554
x136,459:19434536,28488661
k136,460:19342786,28488661:0
)
(136,465:4753355,29111253:14589431,357558,11533
x136,465:5762609,29111253
x136,465:7423019,29111253
x136,465:8384037,29111253
x136,465:9869343,29111253
x136,465:10306073,29111253
k136,465:19342786,29111253:9036713
g136,465:19342786,29111253
)
(136,476:4753355,29733845:14589431,357558,113504
(136,467:4753355,29733845:0,357558,81786
g136,467:4753355,29733845
g136,467:3879895,29733845
g136,467:3552215,29733845
(136,467:3552215,29733845:873460,357558,81786
g136,467:3552215,29733845
x136,467:4425675,29733845
)
g136,467:4753355,29733845
)
x136,467:5039026,29733845
k136,468:4753355,29733845:-58196
x136,468:5109281,29733845
k136,468:5223346,29733845:114065
x136,468:5708373,29733845
x136,468:7557101,29733845
k136,468:7674567,29733845:117466
x136,468:8259783,29733845
k136,468:8373848,29733845:114065
x136,468:8845001,29733845
k136,468:8959066,29733845:114065
x136,468:10486586,29733845
k136,468:10604052,29733845:117466
x136,468:11018174,29733845
k136,468:11132239,29733845:114065
x136,468:11631653,29733845
k136,468:11745717,29733845:114064
x136,468:13286590,29733845
x136,468:13857417,29733845
x136,468:14762579,29733845
x136,468:14870063,29733845
k136,468:14987530,29733845:117467
x136,468:15729457,29733845
k136,468:15843522,29733845:114065
x136,468:16328549,29733845
x136,468:16408769,29733845
k136,468:16522833,29733845:114064
x136,468:16993986,29733845
k136,468:17108051,29733845:114065
x136,468:19434536,29733845
k136,468:19342786,29733845:0
)
(136,476:4753355,30356437:14589431,357558,113504
x136,476:5536060,30356437
k136,469:5660569,30356437:124509
x136,469:5888694,30356437
x136,469:7016983,30356437
k136,469:7141491,30356437:124508
x136,469:7569486,30356437
k136,469:7693995,30356437:124509
x136,469:8835141,30356437
x136,469:10633435,30356437
k136,469:10757943,30356437:124508
x136,469:12242299,30356437
k136,469:12366808,30356437:124509
x136,469:14706632,30356437
k136,469:14831140,30356437:124508
x136,469:16885809,30356437
k136,469:17010318,30356437:124509
x136,469:17752245,30356437
k136,469:17876753,30356437:124508
x136,469:18790282,30356437
k136,469:18914791,30356437:124509
x136,469:19342786,30356437
k136,470:19342786,30356437:0
)
(136,476:4753355,30979029:14589431,358870,113504
x136,476:5369388,30979029
x136,470:5728001,30979029
k136,470:5859113,30979029:131112
x136,470:6373963,30979029
k136,470:6505074,30979029:131111
x136,470:8192217,30979029
k136,470:8323329,30979029:131112
x136,470:10468689,30979029
k136,470:10599801,30979029:131112
x136,470:11000350,30979029
k136,470:11131461,30979029:131111
x136,470:12475717,30979029
k136,470:12606829,30979029:131112
x136,470:13092845,30979029
x136,470:15517394,30979029
k136,470:15648506,30979029:131112
k136,471:15706265,30979029:57759
x136,471:16020838,30979029
x136,471:16777383,30979029
k136,471:16908494,30979029:131111
x136,471:17194748,30979029
x136,471:17366188,30979029
x136,471:18202164,30979029
k136,471:18333276,30979029:131112
x136,471:19434536,30979029
k136,471:19342786,30979029:0
)
(136,476:4753355,31601621:14589431,357558,108262
x136,476:5057441,31601621
x136,471:5452225,31601621
x136,471:6568423,31601621
g136,471:6699495,31601621
x136,471:7980846,31601621
x136,471:8242990,31601621
x136,471:8898350,31601621
g136,471:9029422,31601621
x136,471:9902876,31601621
x136,471:10005116,31601621
g136,471:10136188,31601621
x136,471:11315836,31601621
g136,471:11446908,31601621
x136,471:12262690,31601621
g136,471:12425218,31601621
x136,471:12949506,31601621
g136,472:12956060,31601621
x136,472:13087132,31601621
g136,473:13113346,31601621
x136,473:14161922,31601621
x136,473:16142677,31601621
g136,474:16149231,31601621
x136,474:16280303,31601621
g136,475:16306517,31601621
x136,475:18141525,31601621
k136,476:19342786,31601621:1201261
g136,476:19342786,31601621
)
(136,489:4753355,32224213:14589431,357558,113504
(136,478:4753355,32224213:0,357558,81786
g136,478:4753355,32224213
g136,478:3879895,32224213
g136,478:3552215,32224213
(136,478:3552215,32224213:873460,357558,81786
g136,478:3552215,32224213
x136,478:4425675,32224213
)
g136,478:4753355,32224213
)
x136,478:5092390,32224213
k136,479:5223437,32224213:131047
x136,479:5518436,32224213
x136,479:5592885,32224213
k136,479:5723932,32224213:131047
x136,479:6224796,32224213
x136,479:7604534,32224213
k136,479:7735586,32224213:131052
x136,479:8044912,32224213
k136,479:8175959,32224213:131047
x136,479:8780284,32224213
k136,479:8911331,32224213:131047
x136,479:9677485,32224213
x136,479:9907817,32224213
x136,479:10895212,32224213
k136,479:11026264,32224213:131052
x136,479:11350447,32224213
x136,479:11444295,32224213
k136,479:11575343,32224213:131048
x136,479:12002987,32224213
k136,479:12134034,32224213:131047
x136,479:12871004,32224213
x136,479:13460471,32224213
x136,479:14330086,32224213
k136,479:14461138,32224213:131052
x136,479:15227292,32224213
k136,479:15358339,32224213:131047
x136,479:15874060,32224213
k136,479:16005107,32224213:131047
x136,479:16505971,32224213
x136,479:16590385,32224213
k136,479:16721432,32224213:131047
x136,479:17620755,32224213
k136,479:17751802,32224213:131047
k136,480:17809445,32224213:57643
x136,480:18340018,32224213
x136,480:19253137,32224213
x136,480:19429818,32224213
k136,489:19342786,32224213:0
)
(136,489:4753355,32846805:14589431,357558,113504
x136,489:5050679,32846805
x136,489:5615390,32846805
x136,489:6180101,32846805
k136,480:6350083,32846805:169982
x136,480:6795548,32846805
k136,480:6965530,32846805:169982
x136,480:7470876,32846805
x136,480:8035053,32846805
k136,480:8205035,32846805:169982
x136,480:8621084,32846805
k136,480:8791066,32846805:169982
x136,480:9711945,32846805
x136,480:11286304,32846805
k136,480:11456286,32846805:169982
x136,480:12050413,32846805
x136,480:12436512,32846805
x136,480:13001223,32846805
k136,480:13171205,32846805:169982
x136,480:14477649,32846805
x136,480:16408705,32846805
k136,480:16578687,32846805:169982
x136,480:17321476,32846805
x136,480:18584064,32846805
k136,481:18754046,32846805:169982
k136,482:18897321,32846805:143275
x136,482:19342786,32846805
k136,482:19342786,32846805:0
)
(136,489:4753355,33469397:14589431,358870,108262
x136,489:5771000,33469397
k136,482:5901410,33469397:130410
x136,482:7017707,33469397
k136,482:7148117,33469397:130410
x136,482:7577423,33469397
x136,482:7949516,33469397
x136,482:8665368,33469397
x136,482:9868239,33469397
k136,482:9998650,33469397:130411
x136,482:10857261,33469397
x136,482:11372637,33469397
x136,482:12346169,33469397
k136,482:12476579,33469397:130410
x136,482:12991955,33469397
k136,482:13122366,33469397:130411
x136,482:14410277,33469397
k136,482:14540687,33469397:130410
x136,482:15313751,33469397
k136,482:15444162,33469397:130411
x136,482:15759055,33469397
x136,482:16263948,33469397
x136,482:17752340,33469397
k136,482:17882750,33469397:130410
x136,482:18426467,33469397
x136,482:18827424,33469397
x136,482:19342786,33469397
k136,483:19342786,33469397:0
)
(136,489:4753355,34091989:14589431,357558,113504
x136,489:5341771,34091989
x136,489:6752499,34091989
k136,483:6893779,34091989:141280
x136,483:7562246,34091989
k136,483:7703526,34091989:141280
x136,483:8238300,34091989
x136,483:8505687,34091989
x136,483:9174154,34091989
k136,483:9315434,34091989:141280
x136,483:10607443,34091989
k136,483:10748724,34091989:141281
x136,483:11951965,34091989
k136,483:12093245,34091989:141280
x136,483:12925343,34091989
k136,483:13108287,34091989:182944
x136,483:13643061,34091989
k136,484:13649615,34091989:6554
x136,484:13783308,34091989
k136,485:13809522,34091989:26214
x136,485:14879070,34091989
x136,485:18058280,34091989
k136,486:18064834,34091989:6554
x136,486:18198527,34091989
k136,487:18224741,34091989:26214
x136,487:19294289,34091989
k136,487:19300843,34091989:6554
x136,487:19434536,34091989
k136,488:19342786,34091989:0
)
(136,489:4753355,34714581:14589431,357558,7335
x136,489:6064075,34714581
k136,489:19342786,34714581:13278711
g136,489:19342786,34714581
)
(136,501:4753355,35337173:14589431,357558,113504
(136,491:4753355,35337173:0,357558,81786
g136,491:4753355,35337173
g136,491:3879895,35337173
g136,491:3552215,35337173
(136,491:3552215,35337173:873460,357558,81786
g136,491:3552215,35337173
x136,491:4425675,35337173
)
g136,491:4753355,35337173
)
x136,491:5243738,35337173
k136,492:5401324,35337173:157586
x136,492:5921122,35337173
k136,492:6078707,35337173:157585
x136,492:6583531,35337173
x136,492:7462464,35337173
x136,492:8316119,35337173
x136,492:9064449,35337173
k136,492:9228663,35337173:164214
x136,492:9719046,35337173
k136,492:9876632,35337173:157586
x136,492:10218347,35337173
k136,492:10375932,35337173:157585
x136,492:11252420,35337173
k136,492:11416634,35337173:164214
x136,492:12188845,35337173
k136,492:12346431,35337173:157586
x136,492:12851255,35337173
x136,492:13114795,35337173
x136,492:13575234,35337173
k136,492:13732820,35337173:157586
x136,492:15114132,35337173
k136,492:15271717,35337173:157585
k136,493:15387720,35337173:116003
x136,493:16872770,35337173
k136,493:17030355,35337173:157585
x136,493:17475820,35337173
k136,493:17633406,35337173:157586
x136,493:19355893,35337173
k136,493:19342786,35337173:0
)
(136,501:4753355,35959765:14589431,357558,113504
x136,501:5523293,35959765
k136,493:5655145,35959765:131852
x136,493:8557854,35959765
k136,493:8689706,35959765:131852
x136,493:10436980,35959765
k136,493:10568832,35959765:131852
x136,493:11102032,35959765
k136,493:11233884,35959765:131852
x136,493:12062995,35959765
k136,493:12194847,35959765:131852
x136,493:14209260,35959765
k136,493:14341112,35959765:131852
x136,493:17242761,35959765
k136,494:17374613,35959765:131852
x136,494:17818767,35959765
k136,494:17950619,35959765:131852
x136,494:19342786,35959765
k136,494:19342786,35959765:0
)
(136,501:4753355,36582357:14589431,357558,113504
x136,501:6268349,36582357
k136,494:6471621,36582357:203272
x136,494:6887670,36582357
k136,494:7090941,36582357:203271
x136,494:9734296,36582357
k136,494:9937568,36582357:203272
x136,494:11824227,36582357
k136,494:12027498,36582357:203271
k136,495:12244010,36582357:216512
x136,495:12778778,36582357
x136,495:14942846,36582357
k136,495:15164167,36582357:221321
x136,495:16010706,36582357
k136,495:16213978,36582357:203272
x136,495:17417219,36582357
k136,495:17620490,36582357:203271
x136,495:18452588,36582357
k136,495:18759515,36582357:306927
x136,495:19294289,36582357
k136,496:19300843,36582357:6554
x136,496:19434536,36582357
k136,497:19342786,36582357:0
)
(136,501:4753355,37204949:14589431,357558,11533
x136,501:5762609,37204949
x136,501:8005508,37204949
g136,498:8012062,37204949
x136,498:8143134,37204949
g136,499:8169348,37204949
x136,499:9217924,37204949
g136,499:9224478,37204949
x136,499:9355550,37204949
g136,500:9381764,37204949
x136,500:11216772,37204949
k136,501:19342786,37204949:8126014
g136,501:19342786,37204949
)
(136,514:4753355,37827541:14589431,357558,113504
(136,503:4753355,37827541:0,357558,81786
g136,503:4753355,37827541
g136,503:3879895,37827541
g136,503:3552215,37827541
(136,503:3552215,37827541:873460,357558,81786
g136,503:3552215,37827541
x136,503:4425675,37827541
)
g136,503:4753355,37827541
)
x136,503:5050686,37827541
k136,504:4753355,37827541:-41940
x136,504:5142439,37827541
k136,504:5292709,37827541:150270
x136,504:5797533,37827541
x136,504:6038705,37827541
k136,504:6188976,37827541:150271
x136,504:6961187,37827541
k136,504:7111457,37827541:150270
x136,504:7571896,37827541
k136,504:7722167,37827541:150271
x136,504:8940371,37827541
k136,504:9090641,37827541:150270
x136,504:11110466,37827541
x136,504:11502112,37827541
k136,504:11652382,37827541:150270
k136,505:11752291,37827541:99909
x136,505:13207931,37827541
x136,505:13462211,37827541
x136,505:13691789,37827541
k136,505:13842060,37827541:150271
x136,505:15119617,37827541
x136,505:15743160,37827541
x136,505:16396646,37827541
x136,505:16769644,37827541
k136,505:16919914,37827541:150270
x136,505:19415662,37827541
k136,505:19342786,37827541:0
)
(136,514:4753355,38450133:14589431,357558,113504
x136,514:6625572,38450133
k136,505:6782436,38450133:156864
x136,505:8356788,38450133
k136,505:8513653,38450133:156865
x136,505:9227033,38450133
x136,505:9600031,38450133
k136,505:9756895,38450133:156864
x136,505:10172944,38450133
k136,505:10329809,38450133:156865
x136,505:11518591,38450133
k136,506:10329809,38450133:-2618
x136,506:12139509,38450133
k136,506:12296373,38450133:156864
x136,506:15385728,38450133
k136,506:15542592,38450133:156864
x136,506:15958641,38450133
k136,506:16115506,38450133:156865
x136,506:16501611,38450133
x136,506:17599042,38450133
k136,506:17755906,38450133:156864
x136,506:19434536,38450133
k136,506:19342786,38450133:0
)
(136,514:4753355,39072725:14589431,358870,108262
x136,514:5198820,39072725
k136,507:5371901,39072725:173081
x136,507:6590111,39072725
k136,507:6763149,39072725:173038
x136,507:7654079,39072725
k136,507:7900625,39072725:246546
x136,507:8435393,39072725
x136,507:10550345,39072725
k136,507:10723426,39072725:173081
x136,507:11139475,39072725
k136,507:11312555,39072725:173080
x136,507:11966041,39072725
k136,507:12139122,39072725:173081
x136,507:13089945,39072725
k136,507:13263026,39072725:173081
x136,507:13589772,39072725
x136,507:14376202,39072725
k136,507:14549240,39072725:173038
x136,507:16985119,39072725
k136,507:17158200,39072725:173081
x136,507:17692974,39072725
k136,507:17866055,39072725:173081
x136,507:18192801,39072725
x136,507:19342786,39072725
k136,507:19342786,39072725:0
)
(136,514:4753355,39695317:14589431,358870,113504
x136,514:6192681,39695317
k136,508:6313820,39695317:121139
x136,508:7912753,39695317
x136,508:8121479,39695317
k136,508:8242618,39695317:121139
x136,508:9013321,39695317
k136,508:9134460,39695317:121139
x136,508:9420131,39695317
x136,508:9828150,39695317
x136,508:10990727,39695317
x136,508:11598962,39695317
k136,508:11722088,39695317:123126
x136,508:12364341,39695317
k136,508:12485481,39695317:121140
x136,508:12742382,39695317
x136,508:12999283,39695317
x136,508:13641536,39695317
k136,508:13762675,39695317:121139
x136,508:16188815,39695317
k136,508:16309954,39695317:121139
x136,508:16909043,39695317
k136,508:17030182,39695317:121139
x136,508:19342786,39695317
k136,508:19342786,39695317:0
)
(136,514:4753355,40317909:14589431,357558,113504
x136,514:7069976,40317909
x136,509:7169595,40317909
k136,509:7299822,40317909:130227
x136,509:7923364,40317909
x136,509:8296362,40317909
k136,509:8426378,40317909:130016
x136,509:8812483,40317909
x136,509:9601357,40317909
k136,509:9731585,40317909:130228
x136,509:10503795,40317909
x136,509:10569859,40317909
k136,509:10699875,40317909:130016
x136,509:11903109,40317909
k136,509:12033125,40317909:130016
x136,509:12686617,40317909
x136,509:12946145,40317909
x136,509:13045764,40317909
k136,509:13175780,40317909:130016
x136,509:14379021,40317909
k136,509:14509037,40317909:130016
x136,509:15341135,40317909
k136,509:15503135,40317909:162000
x136,509:16037909,40317909
k136,510:16044463,40317909:6554
x136,510:16178156,40317909
k136,511:16204370,40317909:26214
x136,511:17273918,40317909
x136,511:19294289,40317909
k136,512:19300843,40317909:6554
x136,512:19434536,40317909
k136,513:19342786,40317909:0
)
(136,514:4753355,40940501:14589431,357558,7335
x136,514:6588363,40940501
k136,514:19342786,40940501:12793745
g136,514:19342786,40940501
)
(136,525:4753355,41563093:14589431,357558,113504
(136,516:4753355,41563093:0,357558,81786
g136,516:4753355,41563093
g136,516:3879895,41563093
g136,516:3552215,41563093
(136,516:3552215,41563093:873460,357558,81786
g136,516:3552215,41563093
x136,516:4425675,41563093
)
g136,516:4753355,41563093
)
x136,516:5204766,41563093
k136,517:5335777,41563093:131011
x136,517:6223911,41563093
k136,517:6354933,41563093:131022
x136,517:6733467,41563093
x136,517:6796910,41563093
k136,517:6927921,41563093:131011
x136,517:8398545,41563093
k136,517:8529568,41563093:131023
x136,517:8821069,41563093
x136,517:8910201,41563093
k136,517:9041211,41563093:131010
x136,517:9871151,41563093
k136,517:10002174,41563093:131023
x136,517:10482942,41563093
k136,517:10613953,41563093:131011
x136,517:12113934,41563093
k136,517:12244956,41563093:131022
x136,517:13002025,41563093
k136,517:13133036,41563093:131011
x136,517:13424537,41563093
x136,517:13513669,41563093
k136,517:13644680,41563093:131011
x136,517:14416430,41563093
k136,517:14547440,41563093:131010
k136,518:14605040,41563093:57600
x136,518:14925379,41563093
x136,518:15872752,41563093
k136,518:16003763,41563093:131011
x136,518:16440493,41563093
k136,518:16571503,41563093:131010
x136,518:17270371,41563093
x136,518:17940393,41563093
k136,518:18071404,41563093:131011
x136,518:18683238,41563093
x136,518:19091129,41563093
x136,518:19265715,41563093
x136,518:19429818,41563093
k136,525:19342786,41563093:0
)
(136,525:4753355,42185685:14589431,357558,113504
x136,525:5793475,42185685
k136,518:5925920,42185685:132445
x136,518:6341969,42185685
k136,518:6474413,42185685:132444
x136,518:7662139,42185685
x136,518:9533835,42185685
k136,518:9666280,42185685:132445
x136,518:10290351,42185685
x136,518:11419246,42185685
k136,518:11551691,42185685:132445
x136,518:12086465,42185685
k136,518:12218909,42185685:132444
x136,518:12634958,42185685
x136,518:13110367,42185685
x136,518:13912515,42185685
k136,518:14044960,42185685:132445
x136,518:14461009,42185685
x136,518:15738044,42185685
k136,519:15870488,42185685:132444
x136,519:16553924,42185685
x136,519:17386022,42185685
k136,519:17518467,42185685:132445
x136,519:18379975,42185685
x136,519:19434536,42185685
k136,519:19342786,42185685:0
)
(136,525:4753355,42808277:14589431,357558,108262
x136,525:5651978,42808277
g136,520:5783050,42808277
x136,520:6336170,42808277
x136,520:6802257,42808277
x136,520:7554597,42808277
g136,520:7685669,42808277
x136,520:10015596,42808277
x136,520:10277740,42808277
x136,520:11457388,42808277
g136,520:11588460,42808277
x136,520:12418400,42808277
g136,520:12549472,42808277
x136,520:13729120,42808277
g136,520:13860192,42808277
x136,520:14675974,42808277
g136,520:14838502,42808277
x136,520:15362790,42808277
g136,521:15369344,42808277
x136,521:15500416,42808277
g136,522:15526630,42808277
x136,522:16575206,42808277
x136,522:17419826,42808277
g136,523:17426380,42808277
x136,523:17557452,42808277
g136,524:17583666,42808277
x136,524:19156530,42808277
k136,525:19342786,42808277:186256
g136,525:19342786,42808277
)
(136,538:4753355,43430869:14589431,357558,113504
(136,527:4753355,43430869:0,357558,81786
g136,527:4753355,43430869
g136,527:3879895,43430869
g136,527:3552215,43430869
(136,527:3552215,43430869:873460,357558,81786
g136,527:3552215,43430869
x136,527:4425675,43430869
)
g136,527:4753355,43430869
)
x136,527:5134917,43430869
k136,528:4753355,43430869:-67629
x136,528:5199409,43430869
k136,528:5330859,43430869:131450
x136,528:6578605,43430869
k136,528:6710150,43430869:131545
x136,528:7047846,43430869
k136,528:7179296,43430869:131450
x136,528:8661685,43430869
k136,528:8793229,43430869:131544
x136,528:9556354,43430869
k136,528:9687804,43430869:131450
x136,528:9981637,43430869
x136,528:10071818,43430869
k136,528:10203268,43430869:131450
x136,528:10497101,43430869
x136,528:11384488,43430869
k136,528:11515938,43430869:131450
k136,529:11574442,43430869:58504
x136,529:11956004,43430869
x136,529:12308434,43430869
x136,529:13707394,43430869
x136,529:17083305,43430869
k136,529:17214755,43430869:131450
x136,529:17977880,43430869
x136,529:18800182,43430869
k136,529:18931632,43430869:131450
x136,529:19342786,43430869
k136,529:19342786,43430869:0
)
(136,538:4753355,44053461:14589431,358870,113504
x136,538:6208989,44053461
k136,529:6358438,44053461:149449
x136,529:7219412,44053461
x136,529:8883087,44053461
k136,529:9032537,44053461:149450
x136,529:10726143,44053461
k136,529:10925425,44053461:199282
x136,529:11340940,44053461
k136,530:10925425,44053461:-13107
x136,530:11981319,44053461
x136,530:12354317,44053461
k136,530:12503766,44053461:149449
x136,530:13275977,44053461
k136,530:13425427,44053461:149450
x136,530:15370917,44053461
k136,530:15520366,44053461:149449
k136,531:15618468,44053461:98102
x136,531:17163406,44053461
k136,531:17312856,44053461:149450
x136,531:17728905,44053461
k136,531:17878354,44053461:149449
x136,531:19408322,44053461
k136,531:19342786,44053461:0
)
(136,538:4753355,44676053:14589431,357558,113504
x136,538:6865182,44676053
g136,531:6996254,44676053
x136,531:7971422,44676053
g136,531:8102494,44676053
x136,531:9282142,44676053
g136,531:9413214,44676053
x136,531:10228996,44676053
g136,531:10391524,44676053
x136,531:10915812,44676053
g136,532:10922366,44676053
x136,532:11053438,44676053
g136,533:11079652,44676053
x136,533:12128228,44676053
x136,533:12419722,44676053
g136,534:12426276,44676053
x136,534:12557348,44676053
g136,535:12583562,44676053
x136,535:13166039,44676053
g136,535:13172593,44676053
x136,535:13303665,44676053
g136,536:13329879,44676053
x136,536:14378455,44676053
g136,536:14385009,44676053
x136,536:14516081,44676053
g136,537:14542295,44676053
x136,537:16115159,44676053
k136,538:19342786,44676053:3227627
g136,538:19342786,44676053
)
(136,552:4753355,45298645:14589431,357558,113504
(136,540:4753355,45298645:0,357558,81786
g136,540:4753355,45298645
g136,540:3879895,45298645
g136,540:3552215,45298645
(136,540:3552215,45298645:873460,357558,81786
g136,540:3552215,45298645
x136,540:4425675,45298645
)
g136,540:4753355,45298645
)
x136,540:5238931,45298645
k136,541:5369529,45298645:130598
x136,541:5707894,45298645
k136,541:5838491,45298645:130597
x136,541:7367757,45298645
x136,541:7479173,45298645
k136,541:7609866,45298645:130693
x136,541:7948231,45298645
k136,541:8078828,45298645:130597
x136,541:8681959,45298645
k136,541:8812557,45298645:130598
x136,541:10621940,45298645
k136,541:10752632,45298645:130692
x136,541:11090997,45298645
k136,541:11221595,45298645:130598
x136,541:11516011,45298645
x136,541:11606454,45298645
k136,541:11737052,45298645:130598
x136,541:12501686,45298645
x136,541:13325097,45298645
x136,541:13436513,45298645
k136,541:13567205,45298645:130692
x136,541:14331844,45298645
k136,541:14462442,45298645:130598
x136,541:14800807,45298645
k136,541:14931404,45298645:130597
x136,541:15446106,45298645
k136,541:15576704,45298645:130598
x136,541:15959023,45298645
x136,541:16416134,45298645
x136,541:17092340,45298645
x136,541:17349246,45298645
x136,541:17447555,45298645
k136,541:17578153,45298645:130598
k136,542:17635271,45298645:57118
x136,542:18164795,45298645
x136,542:18459203,45298645
x136,542:19253486,45298645
x136,542:19429818,45298645
k136,552:19342786,45298645:0
)
(136,552:4753355,45921237:14589431,357558,113504
x136,552:5436791,45921237
k136,542:5578450,45921237:141659
x136,542:6321239,45921237
x136,542:7449599,45921237
k136,542:7591259,45921237:141660
x136,542:8007308,45921237
k136,542:8148967,45921237:141659
x136,542:9129193,45921237
k136,542:9270852,45921237:141659
x136,542:10043063,45921237
k136,542:10184723,45921237:141660
x136,542:10570828,45921237
x136,542:10688033,45921237
x136,542:11668259,45921237
k136,542:11809918,45921237:141659
x136,542:12136664,45921237
x136,542:12404051,45921237
x136,542:12799133,45921237
x136,542:13511985,45921237
x136,542:14938204,45921237
k136,542:15121907,45921237:183703
x136,542:16220858,45921237
k136,542:16362517,45921237:141659
x136,542:16748622,45921237
x136,542:17609602,45921237
k136,542:17751262,45921237:141660
x136,542:18731495,45921237
k136,543:17751262,45921237:-5242
x136,543:18963690,45921237
k136,543:19105349,45921237:141659
x136,543:19342786,45921237
k136,543:19342786,45921237:0
)
(136,552:4753355,46543829:14589431,358870,113504
x136,552:5282878,46543829
x136,552:5857412,46543829
x136,552:7238945,46543829
k136,543:7401071,46543829:162126
k136,544:7457335,46543829:56264
x136,544:7928081,46543829
x136,544:8575159,46543829
x136,544:9531480,46543829
k136,544:9661587,46543829:130107
x136,544:10161461,46543829
x136,544:10367443,46543829
x136,544:11083027,46543829
x136,544:11906965,46543829
k136,544:12036830,46543829:129865
x136,544:12448800,46543829
k136,544:12578665,46543829:129865
x136,544:13284521,46543829
x136,544:13519630,46543829
x136,544:15732600,46543829
k136,544:15862707,46543829:130107
x136,544:18348313,46543829
k136,544:18478420,46543829:130107
x136,544:19361136,46543829
k136,544:19342786,46543829:0
)
(136,552:4753355,47166421:14589431,357558,11533
x136,552:5933003,47166421
g136,545:6064075,47166421
x136,545:6879857,47166421
g136,545:7042385,47166421
x136,545:7566673,47166421
g136,546:7573227,47166421
x136,546:7704299,47166421
g136,547:7730513,47166421
x136,547:8779089,47166421
x136,547:9886372,47166421
g136,548:9892926,47166421
x136,548:10023998,47166421
g136,549:10050212,47166421
x136,549:10574500,47166421
g136,549:10581054,47166421
x136,549:10712126,47166421
g136,550:10738340,47166421
x136,550:11000484,47166421
g136,550:11007038,47166421
x136,550:11138110,47166421
g136,551:11164324,47166421
x136,551:12212900,47166421
k136,552:19342786,47166421:7129886
g136,552:19342786,47166421
)
]
g1,206:19342786,47362865
)
k1,206:20129219,47362865:786433
r1,206:20129219,47362865:0,43810652,0
k1,206:20915651,47362865:786432
(1,206:20915651,47362865:15790571,43810652,0
[1,206:20915651,47362865:0,43810652,0
v1,206:20915651,4207573:0,0,0
]
k1,206:36706222,47362865:15790571
)
)
]
(1,206:3552215,49731008:33154007,0,0
h1,206:3552215,49731008:33154007,0,0
)
]
]
!58987
}10
Input:137:c:\Develop\ismar2024 poster\Full Length\xrimtouchexperimentpaperismar2024\XRiB_Paper_Main.aux
!115
Postamble:
Count:17428
!28
Post scriptum:

